Accurate quantification of blood flow wall shear stress using simulation-based imaging: a synthetic, comparative study

Simulation-based imaging (SBI) is a blood flow imaging technique that optimally fits a computational fluid dynamics (CFD) simulation to low-resolution, noisy magnetic resonance (MR) flow data to produce a high-resolution velocity field. In this work, we study the effectivity of SBI in predicting wall shear stress (WSS) relative to standard magnetic resonance imaging (MRI) postprocessing techniques using two synthetic numerical experiments: flow through an idealized, two-dimensional stenotic vessel and a model of an adult aorta. In particular, we study the sensitivity of these two approaches with respect to the Reynolds number of the underlying flow, the resolution of the MRI data, and the noise in the MRI data. We found that the SBI WSS reconstruction: 1) is insensitive to Reynolds number over the range considered (Re $\leq$ 1000), 2) improves as the amount of MRI data increases and provides accurate reconstructions with as little as three MRI voxels per diameter, and 3) degrades linearly as the noise in the data increases with a slope determined by the resolution of the MRI data. We also consider the sensitivity of SBI to the resolution of the CFD mesh and found there is flexibility in the mesh used for SBI, although the WSS reconstruction becomes more sensitive to other parameters, particularly the resolution of the MRI data, for coarser meshes. This indicates a fundamental trade-off between scan time (i.e., MRI data quality and resolution) and reconstruction time using SBI, which is inherently different than the trade-off between scan time and reconstruction quality observed in standard MRI postprocessing techniques.

==> _py/aorta0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis x line*=bottom,
axis y line*=left,
width=0.65\textwidth,
xtick={0, 2.5, 6.6, 10.4, 12.5},
ytick={-7.9, 0, 4.9, 11.6},
ymax=12.73,
xmax=13.35,
xticklabel style={/pgf/number format/precision=2, /pgf/number format/fixed},
xmin=-0.87,
ymin=-8.78,
yticklabel style={/pgf/number format/precision=2, /pgf/number format/fixed}]
\addplot []
graphics [xmin=-0.31,xmax=12.79,ymin=-8.22,ymax=12.17] { _img/aorta0_geom.png};

\addplot [magenta, dashed, thick, forget plot]
coordinates {
( 0.00000000e+00, -7.90000000e+00)
( 1.30000000e+01, -7.90000000e+00)
( 1.30000000e+01,  1.16000000e+01)
( 0.00000000e+00,  1.16000000e+01)
( 0.00000000e+00, -7.90000000e+00)};

\end{axis}
\end{tikzpicture}

==> _py/aorta_truth_msh_cfd_mri.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 0.5cm, vertical sep = 0.6cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, axis lines=none, width=0.5\textwidth, ymax=0.1186, xmax=0.13, title=(a) Reference mesh, xmin=0, ymin=-0.079]
\addplot []
graphics [xmin=0,xmax=0.1248,ymin=-0.079,ymax=0.1186] { _img/true_aorta_mesh.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.5\textwidth, ymax=0.1186, xmax=0.13, title=(b) Reference velocity, xmin=0, ymin=-0.079]
\addplot []
graphics [xmin=0,xmax=0.1248,ymin=-0.079,ymax=0.1186] { _img/true_aorta_cfd.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.5\textwidth, ymax=0.1186, xmax=0.13, title=(c) MR data (no noise), xmin=0, ymin=-0.079]
\addplot []
graphics [xmin=0,xmax=0.13,ymin=-0.079,ymax=0.116] { _img/true_aorta_cfd_mri_noise0.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.5\textwidth, ymax=0.1186, xmax=0.13, title=(d) MR data (noise), xmin=0, ymin=-0.079]
\addplot []
graphics [xmin=0,xmax=0.13,ymin=-0.079,ymax=0.116] { _img/true_aorta_cfd_mri_noise20.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.5\textwidth, ymax=0.1186, xmax=0.13, title=(e) SBI reconstructed velocity, xmin=0, ymin=-0.079]
\addplot []
graphics [xmin=0,xmax=0.1248,ymin=-0.079,ymax=0.1186] { _img/sbi_aorta_cfd_noise20.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.5\textwidth, ymax=0.1186, xmax=0.13, title=(f) MR data from SBI, xmin=0, ymin=-0.079]
\addplot []
graphics [xmin=0,xmax=0.13,ymin=-0.079,ymax=0.116] { _img/sbi_aorta_vox_noise20.png};

\end{groupplot}\end{tikzpicture}

==> _py/aorta_vox_dat_noise.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 0.7cm, vertical sep = 0.4cm}]
\nextgroupplot[axis equal image, xticklabels={,,}, ytick={-0.079, 0.0185, 0.116}, xmin=0, xmax=0.13, ymin=-0.079, ymax=0.116]
\addplot []
graphics [xmin=0,xmax=0.13,ymin=-0.079,ymax=0.116] { _img/aorta_mesh.png};

\nextgroupplot[axis equal image, xticklabels={,,}, yticklabels={,,}, xmin=0, xmax=0.13, ymin=-0.079, ymax=0.116]
\addplot []
graphics [xmin=0,xmax=0.13,ymin=-0.079,ymax=0.116] { _img/true_flow_aorta500Re.png};

\nextgroupplot[axis equal image, xtick={0,0.065,0.13}, ytick={-0.079,0.0185,0.116}, xmin=0, xmax=0.13, ymin=-0.079, ymax=0.116]
\addplot []
graphics [xmin=0,xmax=0.13,ymin=-0.079,ymax=0.116] { _img/aorta_vox_0noise10vpd.png};

\nextgroupplot[axis equal image, xtick={0,0.065,0.13}, yticklabels={,,}, xmin=0, xmax=0.13, ymin=-0.079, ymax=0.116]
\addplot []
graphics [xmin=0,xmax=0.13,ymin=-0.079,ymax=0.116] { _img/aorta_vox_20noise10vpd.png};

\end{groupplot}\end{tikzpicture}

==> _py/aorta_wss_noise_m0.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 0.4cm, vertical sep = 0.4cm}]
\nextgroupplot[xlabel={True WSS (Pa)}, ylabel={Observed WSS (Pa)}, width=0.5\textwidth]
\addplot [black, dashed]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143710e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline1_exact}

\addplot [blue, mark=square, mark size=1.5, only marks]
coordinates {
( 1.30415644e-02,  1.30415641e-02)
( 1.22143710e-03,  1.22143705e-03)
( 5.00861132e-04,  5.00861127e-04)};\label{line:myline2j0k0}

\addplot [black, dashed]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143710e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline1_exact}

\addplot [blue, mark=pentagon, mark size=1.5, only marks]
coordinates {
( 1.30415644e-02,  1.30415643e-02)
( 1.22143710e-03,  1.22143706e-03)
( 5.00861132e-04,  5.00861133e-04)};\label{line:myline2j0k1}

\addplot [black, dashed]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143710e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline1_exact}

\addplot [blue, mark=triangle, mark size=1.5, only marks]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143707e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline2j0k2}

\addplot [black, dashed]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143710e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline1_exact}

\addplot [blue, mark=diamond, mark size=1.5, only marks]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143707e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline2j0k3}

\addplot [black, dashed]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143710e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline1_exact}

\addplot [red, mark=square, mark size=1.5, only marks]
coordinates {
( 1.30415644e-02,  1.28448648e-02)
( 1.22143710e-03,  1.20060429e-03)
( 5.00861132e-04,  4.86268943e-04)};\label{line:myline2j1k0}

\addplot [black, dashed]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143710e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline1_exact}

\addplot [red, mark=pentagon, mark size=1.5, only marks]
coordinates {
( 1.30415644e-02,  1.29570858e-02)
( 1.22143710e-03,  1.20693586e-03)
( 5.00861132e-04,  4.94408839e-04)};\label{line:myline2j1k1}

\addplot [black, dashed]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143710e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline1_exact}

\addplot [red, mark=triangle, mark size=1.5, only marks]
coordinates {
( 1.30415644e-02,  1.32521956e-02)
( 1.22143710e-03,  1.23933478e-03)
( 5.00861132e-04,  5.06874811e-04)};\label{line:myline2j1k2}

\addplot [black, dashed]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143710e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline1_exact}

\addplot [red, mark=diamond, mark size=1.5, only marks]
coordinates {
( 1.30415644e-02,  1.31612504e-02)
( 1.22143710e-03,  1.23235195e-03)
( 5.00861132e-04,  5.04961990e-04)};\label{line:myline2j1k3}

\addplot [black, dashed]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143710e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline1_exact}

\addplot [green, mark=square, mark size=1.5, only marks]
coordinates {
( 1.30415644e-02,  1.31935874e-02)
( 1.22143710e-03,  1.05036139e-03)
( 5.00861132e-04,  4.89529855e-04)};\label{line:myline2j2k0}

\addplot [black, dashed]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143710e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline1_exact}

\addplot [green, mark=pentagon, mark size=1.5, only marks]
coordinates {
( 1.30415644e-02,  1.28688714e-02)
( 1.22143710e-03,  1.18919916e-03)
( 5.00861132e-04,  4.87395473e-04)};\label{line:myline2j2k1}

\addplot [black, dashed]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143710e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline1_exact}

\addplot [green, mark=triangle, mark size=1.5, only marks]
coordinates {
( 1.30415644e-02,  1.34529794e-02)
( 1.22143710e-03,  1.25629233e-03)
( 5.00861132e-04,  5.12446527e-04)};\label{line:myline2j2k2}

\addplot [black, dashed]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143710e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline1_exact}

\addplot [green, mark=diamond, mark size=1.5, only marks]
coordinates {
( 1.30415644e-02,  1.32682709e-02)
( 1.22143710e-03,  1.24322864e-03)
( 5.00861132e-04,  5.09041372e-04)};\label{line:myline2j2k3}

\addplot [black, dashed]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143710e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline1_exact}

\addplot [magenta, mark=square, mark size=1.5, only marks]
coordinates {
( 1.30415644e-02,  1.35481285e-02)
( 1.22143710e-03,  1.08250819e-03)
( 5.00861132e-04,  5.02904739e-04)};\label{line:myline2j3k0}

\addplot [black, dashed]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143710e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline1_exact}

\addplot [magenta, mark=pentagon, mark size=1.5, only marks]
coordinates {
( 1.30415644e-02,  1.27765905e-02)
( 1.22143710e-03,  1.16997334e-03)
( 5.00861132e-04,  4.80100110e-04)};\label{line:myline2j3k1}

\addplot [black, dashed]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143710e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline1_exact}

\addplot [magenta, mark=triangle, mark size=1.5, only marks]
coordinates {
( 1.30415644e-02,  1.36521240e-02)
( 1.22143710e-03,  1.27220817e-03)
( 5.00861132e-04,  5.17546023e-04)};\label{line:myline2j3k2}

\addplot [black, dashed]
coordinates {
( 1.30415644e-02,  1.30415644e-02)
( 1.22143710e-03,  1.22143710e-03)
( 5.00861132e-04,  5.00861132e-04)};\label{line:myline1_exact}

\addplot [magenta, mark=diamond, mark size=1.5, only marks]
coordinates {
( 1.30415644e-02,  1.33527954e-02)
( 1.22143710e-03,  1.25405678e-03)
( 5.00861132e-04,  5.13100281e-04)};\label{line:myline2j3k3}

\end{groupplot}\end{tikzpicture}

==> _py/error_aorta_fcnof_Re.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 0.8cm, vertical sep = 0.8cm}]
\nextgroupplot[ylabel={SBI WSS Error}, width=0.25\textwidth]
\addplot [blue, dashed, mark=pentagon*, mark size=1.5, mark options={solid, thin}]
coordinates {
( 5.00000000e+02,  1.89275921e-05)
( 1.00000000e+03,  3.10178650e-06)
( 1.10000000e+03,  2.87033256e-06)};\label{line:err_aorta_sbi_line0_Re0}

\addplot [red, dashed, mark=pentagon*, mark size=1.5, mark options={solid, thin}]
coordinates {
( 5.00000000e+02,  1.01604086e+00)
( 1.00000000e+03,  1.53091772e+00)
( 1.10000000e+03,  1.48867846e+00)};\label{line:err_aorta_sbi_line0_Re1}

\addplot [green, dashed, mark=pentagon*, mark size=1.5, mark options={solid, thin}]
coordinates {
( 5.00000000e+02,  2.04059350e+00)
( 1.00000000e+03,  3.05017086e+00)
( 1.10000000e+03,  2.95996623e+00)};\label{line:err_aorta_sbi_line0_Re2}

\addplot [magenta, dashed, mark=pentagon*, mark size=1.5, mark options={solid, thin}]
coordinates {
( 5.00000000e+02,  4.11714531e+00)
( 1.00000000e+03,  6.05798417e+00)
( 1.10000000e+03,  5.84441518e+00)};\label{line:err_aorta_sbi_line0_Re3}

\nextgroupplot[width=0.25\textwidth]
\addplot [blue, dashed, mark=square*, mark size=1.5, mark options={solid, thin}]
coordinates {
( 5.00000000e+02,  7.36356319e-06)
( 1.00000000e+03,  1.27440281e-06)
( 1.10000000e+03,  5.56564697e-06)};\label{line:err_aorta_sbi_line1_Re0}

\addplot [red, dashed, mark=square*, mark size=1.5, mark options={solid, thin}]
coordinates {
( 5.00000000e+02,  3.93457988e-01)
( 1.00000000e+03,  4.59039191e-01)
( 1.10000000e+03,  4.73135028e-01)};\label{line:err_aorta_sbi_line1_Re1}

\addplot [green, dashed, mark=square*, mark size=1.5, mark options={solid, thin}]
coordinates {
( 5.00000000e+02,  7.87733640e-01)
( 1.00000000e+03,  9.17523856e-01)
( 1.10000000e+03,  9.44868271e-01)};\label{line:err_aorta_sbi_line1_Re2}

\addplot [magenta, dashed, mark=square*, mark size=1.5, mark options={solid, thin}]
coordinates {
( 5.00000000e+02,  1.57875123e+00)
( 1.00000000e+03,  1.83344958e+00)
( 1.10000000e+03,  1.88419231e+00)};\label{line:err_aorta_sbi_line1_Re3}

\nextgroupplot[width=0.25\textwidth]
\addplot [blue, dashed, mark=triangle*, mark size=1.5, mark options={solid, thin}]
coordinates {
( 5.00000000e+02,  1.75927855e-06)
( 1.00000000e+03,  3.07814548e-07)
( 1.10000000e+03,  2.76019555e-07)};\label{line:err_aorta_sbi_line2_Re0}

\addplot [red, dashed, mark=triangle*, mark size=1.5, mark options={solid, thin}]
coordinates {
( 5.00000000e+02,  3.51196553e-01)
( 1.00000000e+03,  2.14396861e-01)
( 1.10000000e+03,  2.56760570e-01)};\label{line:err_aorta_sbi_line2_Re1}

\addplot [green, dashed, mark=triangle*, mark size=1.5, mark options={solid, thin}]
coordinates {
( 5.00000000e+02,  7.02179026e-01)
( 1.00000000e+03,  4.27846301e-01)
( 1.10000000e+03,  5.11441186e-01)};\label{line:err_aorta_sbi_line2_Re2}

\addplot [magenta, dashed, mark=triangle*, mark size=1.5, mark options={solid, thin}]
coordinates {
( 5.00000000e+02,  1.40344525e+00)
( 1.00000000e+03,  8.52155239e-01)
( 1.10000000e+03,  1.01466500e+00)};\label{line:err_aorta_sbi_line2_Re3}

\nextgroupplot[ylabel={MRI WSS Error}, width=0.25\textwidth]
\addplot [blue, mark=pentagon, mark size=1.5]
coordinates {
( 5.00000000e+02,  4.78588178e+01)
( 1.00000000e+03,  5.78198694e+01)
( 1.10000000e+03,  5.87139953e+01)};\label{line:err_aorta_mri_line0_Re0}

\addplot [red, mark=pentagon, mark size=1.5]
coordinates {
( 5.00000000e+02,  4.47820038e+01)
( 1.00000000e+03,  5.54113014e+01)
( 1.10000000e+03,  5.63729686e+01)};\label{line:err_aorta_mri_line0_Re1}

\addplot [green, mark=pentagon, mark size=1.5]
coordinates {
( 5.00000000e+02,  4.44701415e+01)
( 1.00000000e+03,  5.46254465e+01)
( 1.10000000e+03,  5.51476223e+01)};\label{line:err_aorta_mri_line0_Re2}

\addplot [magenta, mark=pentagon, mark size=1.5]
coordinates {
( 5.00000000e+02,  5.45274547e+01)
( 1.00000000e+03,  6.08726002e+01)
( 1.10000000e+03,  6.01489748e+01)};\label{line:err_aorta_mri_line0_Re3}

\nextgroupplot[xlabel={Reynolds number}, width=0.25\textwidth]
\addplot [blue, mark=square, mark size=1.5]
coordinates {
( 5.00000000e+02,  4.69161919e+01)
( 1.00000000e+03,  5.75788626e+01)
( 1.10000000e+03,  5.85621435e+01)};\label{line:err_aorta_mri_line1_Re0}

\addplot [red, mark=square, mark size=1.5]
coordinates {
( 5.00000000e+02,  4.57517856e+01)
( 1.00000000e+03,  5.80649285e+01)
( 1.10000000e+03,  5.88770896e+01)};\label{line:err_aorta_mri_line1_Re1}

\addplot [green, mark=square, mark size=1.5]
coordinates {
( 5.00000000e+02,  4.96933231e+01)
( 1.00000000e+03,  6.15050846e+01)
( 1.10000000e+03,  6.18243742e+01)};\label{line:err_aorta_mri_line1_Re2}

\addplot [magenta, mark=square, mark size=1.5]
coordinates {
( 5.00000000e+02,  6.82948415e+01)
( 1.00000000e+03,  7.62583799e+01)
( 1.10000000e+03,  7.54092783e+01)};\label{line:err_aorta_mri_line1_Re3}

\nextgroupplot[width=0.25\textwidth]
\addplot [blue, mark=triangle, mark size=1.5]
coordinates {
( 5.00000000e+02,  4.35278953e+01)
( 1.00000000e+03,  5.40835180e+01)
( 1.10000000e+03,  5.50101309e+01)};\label{line:err_aorta_mri_line2_Re0}

\addplot [red, mark=triangle, mark size=1.5]
coordinates {
( 5.00000000e+02,  4.04201308e+01)
( 1.00000000e+03,  5.41498969e+01)
( 1.10000000e+03,  5.49448565e+01)};\label{line:err_aorta_mri_line2_Re1}

\addplot [green, mark=triangle, mark size=1.5]
coordinates {
( 5.00000000e+02,  5.28083194e+01)
( 1.00000000e+03,  6.33429779e+01)
( 1.10000000e+03,  6.31251529e+01)};\label{line:err_aorta_mri_line2_Re2}

\addplot [magenta, mark=triangle, mark size=1.5]
coordinates {
( 5.00000000e+02,  9.93656823e+01)
( 1.00000000e+03,  9.99386324e+01)
( 1.10000000e+03,  9.78235085e+01)};\label{line:err_aorta_mri_line2_Re3}

\end{groupplot}\end{tikzpicture}

==> _py/error_aorta_fcnof_noise.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
width=0.3\textwidth,
group style={group size = 2 by 2, horizontal sep = 0.3cm, vertical sep = 0.4cm}]
\nextgroupplot[xtick={0, 5, 10, 20}, ytick={0,3,6,9,12}, ymax=7, title={$\mathrm{Re}=100$}, ymin=0, ylabel={$e_{\mathrm{SBI}}$ (\%)}, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 0.00000000e+00,  3.35266163e-04)
( 5.00000000e+00,  8.28785044e-01)
( 1.00000000e+01,  1.65495715e+00)
( 2.00000000e+01,  3.30042217e+00)};\label{line:err_aorta_sbi_noise0}

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 0.00000000e+00,  1.33053288e-04)
( 5.00000000e+00,  3.34642952e-01)
( 1.00000000e+01,  6.69272793e-01)
( 2.00000000e+01,  1.33809588e+00)};\label{line:err_aorta_sbi_noise1}

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5]
coordinates {
( 0.00000000e+00,  3.34920739e-05)
( 5.00000000e+00,  1.87697228e-01)
( 1.00000000e+01,  3.75426635e-01)
( 2.00000000e+01,  7.50959854e-01)};\label{line:err_aorta_sbi_noise2}

\nextgroupplot[yticklabels={,,}, xtick={0, 5, 10, 20}, ytick={0,3,6,9,12}, ymax=7, title={$\mathrm{Re}=1000$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  3.10178650e-06)
( 5.00000000e+00,  1.53091772e+00)
( 1.00000000e+01,  3.05017086e+00)
( 2.00000000e+01,  6.05798417e+00)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  1.27440281e-06)
( 5.00000000e+00,  4.59039191e-01)
( 1.00000000e+01,  9.17523856e-01)
( 2.00000000e+01,  1.83344958e+00)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  3.07814548e-07)
( 5.00000000e+00,  2.14396861e-01)
( 1.00000000e+01,  4.27846301e-01)
( 2.00000000e+01,  8.52155239e-01)};

\nextgroupplot[xtick={0, 5, 10, 20}, ymin=40, xlabel={$\kappa$ (\%)}, ymax=100, ylabel={$e_{\mathrm{MRI}}$ (\%)}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  4.92727793e+01)
( 5.00000000e+00,  4.86778157e+01)
( 1.00000000e+01,  4.88207029e+01)
( 2.00000000e+01,  5.48890428e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  5.00731302e+01)
( 5.00000000e+00,  5.04804451e+01)
( 1.00000000e+01,  5.13778601e+01)
( 2.00000000e+01,  5.97287299e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  5.01915016e+01)
( 5.00000000e+00,  4.53927526e+01)
( 1.00000000e+01,  4.95657434e+01)
( 2.00000000e+01,  7.96994298e+01)};

\nextgroupplot[yticklabels={,,}, xtick={0, 5, 10, 20}, ymin=40, xlabel={$\kappa$ (\%)}, ymax=100]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  5.78198694e+01)
( 5.00000000e+00,  5.54113014e+01)
( 1.00000000e+01,  5.46254465e+01)
( 2.00000000e+01,  6.08726002e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  5.75788626e+01)
( 5.00000000e+00,  5.80649285e+01)
( 1.00000000e+01,  6.15050846e+01)
( 2.00000000e+01,  7.62583799e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  5.40835180e+01)
( 5.00000000e+00,  5.41498969e+01)
( 1.00000000e+01,  6.33429779e+01)
( 2.00000000e+01,  9.99386324e+01)};

\end{groupplot}\end{tikzpicture}

==> _py/error_aorta_fcnof_vpd.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
width=0.3\textwidth,
group style={group size = 4 by 2, horizontal sep = 0.3cm, vertical sep = 0.4cm}]
\nextgroupplot[xtick={3, 5, 10}, ymin=0, ymax=7, ylabel={$e_{\mathrm{SBI}}$ (\%)}, title={$\kappa=0\%$}, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 3.00000000e+00,  3.35266163e-04)
( 5.00000000e+00,  1.33053288e-04)
( 1.00000000e+01,  3.34920739e-05)};\label{line:err_aorta_sbi_vpd0}

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5]
coordinates {
( 3.00000000e+00,  3.10178650e-06)
( 5.00000000e+00,  1.27440281e-06)
( 1.00000000e+01,  3.07814548e-07)};\label{line:err_aorta_sbi_vpd2}

\nextgroupplot[yticklabels={,,}, xtick={3, 5, 10}, ymax=7, title={$\kappa=5\%$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  8.28785044e-01)
( 5.00000000e+00,  3.34642952e-01)
( 1.00000000e+01,  1.87697228e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  1.53091772e+00)
( 5.00000000e+00,  4.59039191e-01)
( 1.00000000e+01,  2.14396861e-01)};

\nextgroupplot[yticklabels={,,}, xtick={3, 5, 10}, ymax=7, title={$\kappa=10\%$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  1.65495715e+00)
( 5.00000000e+00,  6.69272793e-01)
( 1.00000000e+01,  3.75426635e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  3.05017086e+00)
( 5.00000000e+00,  9.17523856e-01)
( 1.00000000e+01,  4.27846301e-01)};

\nextgroupplot[yticklabels={,,}, xtick={3, 5, 10}, ymax=7, title={$\kappa=20\%$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  3.30042217e+00)
( 5.00000000e+00,  1.33809588e+00)
( 1.00000000e+01,  7.50959854e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  6.05798417e+00)
( 5.00000000e+00,  1.83344958e+00)
( 1.00000000e+01,  8.52155239e-01)};

\nextgroupplot[xtick={3, 5, 10}, ymin=40, xlabel={$N$ (VPD)}, ymax=100, ylabel={$e_{\mathrm{MRI}}$ (\%)}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  4.92727793e+01)
( 5.00000000e+00,  5.00731302e+01)
( 1.00000000e+01,  5.01915016e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  5.78198694e+01)
( 5.00000000e+00,  5.75788626e+01)
( 1.00000000e+01,  5.40835180e+01)};

\nextgroupplot[yticklabels={,,}, xtick={3, 5, 10}, ymin=40, xlabel={$N$ (VPD)}, ymax=100]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  4.86778157e+01)
( 5.00000000e+00,  5.04804451e+01)
( 1.00000000e+01,  4.53927526e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  5.54113014e+01)
( 5.00000000e+00,  5.80649285e+01)
( 1.00000000e+01,  5.41498969e+01)};

\nextgroupplot[yticklabels={,,}, xtick={3, 5, 10}, ymin=40, xlabel={$N$ (VPD)}, ymax=100]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  4.88207029e+01)
( 5.00000000e+00,  5.13778601e+01)
( 1.00000000e+01,  4.95657434e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  5.46254465e+01)
( 5.00000000e+00,  6.15050846e+01)
( 1.00000000e+01,  6.33429779e+01)};

\nextgroupplot[yticklabels={,,}, xtick={3, 5, 10}, ymin=40, xlabel={$N$ (VPD)}, ymax=100]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  5.48890428e+01)
( 5.00000000e+00,  5.97287299e+01)
( 1.00000000e+01,  7.96994298e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  6.08726002e+01)
( 5.00000000e+00,  7.62583799e+01)
( 1.00000000e+01,  9.99386324e+01)};

\end{groupplot}\end{tikzpicture}

==> _py/error_fcnof_Re.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
width=0.3\textwidth,
group style={group size = 4 by 2, horizontal sep = 0.3cm, vertical sep = 0.4cm}]
\nextgroupplot[xtick={100, 500, 1000}, ymin=0, ymax=4, ylabel={$e_{\mathrm{SBI}}$ (\%)}, title={$N=3$ VPD}, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 1.00000000e+02,  2.47533199e-07)
( 5.00000000e+02,  6.44529412e-06)
( 1.00000000e+03,  9.99751949e-08)};\label{line:err_sbi_Re0}

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 1.00000000e+02,  3.28595842e-01)
( 5.00000000e+02,  9.07187134e-01)
( 1.00000000e+03,  7.45788236e-01)};\label{line:err_sbi_Re1}

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5]
coordinates {
( 1.00000000e+02,  6.72841046e-01)
( 5.00000000e+02,  1.83463560e+00)
( 1.00000000e+03,  1.53151326e+00)};\label{line:err_sbi_Re2}

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5]
coordinates {
( 1.00000000e+02,  1.03446746e+00)
( 5.00000000e+02,  2.76819299e+00)
( 1.00000000e+03,  2.33501900e+00)};\label{line:err_sbi_Re3}

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5]
coordinates {
( 1.00000000e+02,  1.41526126e+00)
( 5.00000000e+02,  3.69177877e+00)
( 1.00000000e+03,  3.14152330e+00)};\label{line:err_sbi_Re4}

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymax=4, title={$N=5$ VPD}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.64389527e-08)
( 5.00000000e+02,  6.20779352e-06)
( 1.00000000e+03,  2.69605432e-09)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  8.05416753e-01)
( 5.00000000e+02,  7.71375127e-01)
( 1.00000000e+03,  6.34574303e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.56806592e+00)
( 5.00000000e+02,  1.50343533e+00)
( 1.00000000e+03,  1.22624775e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.31980994e+00)
( 5.00000000e+02,  2.19408371e+00)
( 1.00000000e+03,  1.77343578e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.07091383e+00)
( 5.00000000e+02,  2.84044703e+00)
( 1.00000000e+03,  2.27347254e+00)};

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymax=4, title={$N=9$ VPD}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.77008170e-08)
( 5.00000000e+02,  5.98445791e-06)
( 1.00000000e+03,  1.04670998e-09)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  4.58301307e-01)
( 5.00000000e+02,  4.49272922e-01)
( 1.00000000e+03,  4.12798899e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  8.66252645e-01)
( 5.00000000e+02,  8.95428851e-01)
( 1.00000000e+03,  8.21939129e-01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.19109445e+00)
( 5.00000000e+02,  1.33811817e+00)
( 1.00000000e+03,  1.22754404e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.39021967e+00)
( 5.00000000e+02,  1.77698985e+00)
( 1.00000000e+03,  1.62976384e+00)};

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymax=4, title={$N=17$ VPD}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.59599198e-08)
( 5.00000000e+02,  5.89544578e-06)
( 1.00000000e+03,  2.29539487e-10)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  6.89613494e-02)
( 5.00000000e+02,  6.13633509e-02)
( 1.00000000e+03,  3.75256208e-02)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.42925318e-01)
( 5.00000000e+02,  1.23587277e-01)
( 1.00000000e+03,  7.55498060e-02)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.22209373e-01)
( 5.00000000e+02,  1.86682242e-01)
( 1.00000000e+03,  1.14082120e-01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.07110961e-01)
( 5.00000000e+02,  2.50662285e-01)
( 1.00000000e+03,  1.53132101e-01)};

\nextgroupplot[xtick={100, 500, 1000}, ymin=0, xlabel={$\mathrm{Re}$}, ymax=80, ylabel={$e_{\mathrm{MRI}}$ (\%)}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.79501801e+01)
( 5.00000000e+02,  4.06379192e+01)
( 1.00000000e+03,  5.15823569e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.18299377e+01)
( 5.00000000e+02,  4.19470183e+01)
( 1.00000000e+03,  5.24605978e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.84846654e+01)
( 5.00000000e+02,  4.41191981e+01)
( 1.00000000e+03,  5.37735323e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.55588843e+01)
( 5.00000000e+02,  4.70082354e+01)
( 1.00000000e+03,  5.54836498e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  4.33019157e+01)
( 5.00000000e+02,  5.05288664e+01)
( 1.00000000e+03,  5.75764052e+01)};

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymin=0, xlabel={$\mathrm{Re}$}, ymax=80]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.31269503e+01)
( 5.00000000e+02,  3.35095395e+01)
( 1.00000000e+03,  4.47739562e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.86185278e+01)
( 5.00000000e+02,  3.46407936e+01)
( 1.00000000e+03,  4.54140705e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.82327676e+01)
( 5.00000000e+02,  3.74709896e+01)
( 1.00000000e+03,  4.69048633e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.85820711e+01)
( 5.00000000e+02,  4.17131732e+01)
( 1.00000000e+03,  4.91989311e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  4.68109092e+01)
( 5.00000000e+02,  4.68860945e+01)
( 1.00000000e+03,  5.21831116e+01)};

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymin=0, xlabel={$\mathrm{Re}$}, ymax=80]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  8.37281305e+00)
( 5.00000000e+02,  2.38746166e+01)
( 1.00000000e+03,  3.45961464e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.55594648e+01)
( 5.00000000e+02,  2.28603391e+01)
( 1.00000000e+03,  3.29275840e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.01496568e+01)
( 5.00000000e+02,  2.61951093e+01)
( 1.00000000e+03,  3.32097318e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  4.44818154e+01)
( 5.00000000e+02,  3.25489763e+01)
( 1.00000000e+03,  3.54501112e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  5.79687105e+01)
( 5.00000000e+02,  4.05609846e+01)
( 1.00000000e+03,  3.93167911e+01)};

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymin=0, xlabel={$\mathrm{Re}$}, ymax=80]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  4.10790284e+00)
( 5.00000000e+02,  1.28127877e+01)
( 1.00000000e+03,  1.96110799e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.68616628e+01)
( 5.00000000e+02,  2.16141188e+01)
( 1.00000000e+03,  2.35802924e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  4.91973629e+01)
( 5.00000000e+02,  3.68788339e+01)
( 1.00000000e+03,  3.35374907e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  6.81594264e+01)
( 5.00000000e+02,  5.06452152e+01)
( 1.00000000e+03,  4.40887300e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  8.60528072e+01)
( 5.00000000e+02,  6.43271135e+01)
( 1.00000000e+03,  5.47364393e+01)};

\end{groupplot}\end{tikzpicture}

==> _py/error_fcnof_Re_new.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
width=0.3\textwidth,
group style={group size = 4 by 2, horizontal sep = 0.3cm, vertical sep = 0.4cm}]
\nextgroupplot[xtick={100, 500, 1000}, ymin=0, ymax=4, ylabel={$e_H$ (\%)}, title={$\kappa=0\%$}, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 1.00000000e+02,  2.47533199e-07)
( 5.00000000e+02,  6.44529412e-06)
( 1.00000000e+03,  9.99751949e-08)};\label{line:err_sbi_Re0}

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 1.00000000e+02,  3.28595842e-01)
( 5.00000000e+02,  9.07187134e-01)
( 1.00000000e+03,  7.45788236e-01)};\label{line:err_sbi_Re1}

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5]
coordinates {
( 1.00000000e+02,  6.72841046e-01)
( 5.00000000e+02,  1.83463560e+00)
( 1.00000000e+03,  1.53151326e+00)};\label{line:err_sbi_Re2}

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5]
coordinates {
( 1.00000000e+02,  1.03446746e+00)
( 5.00000000e+02,  2.76819299e+00)
( 1.00000000e+03,  2.33501900e+00)};\label{line:err_sbi_Re3}

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5]
coordinates {
( 1.00000000e+02,  1.41526126e+00)
( 5.00000000e+02,  3.69177877e+00)
( 1.00000000e+03,  3.14152330e+00)};\label{line:err_sbi_Re4}

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymax=4, title={$\kappa=5\%$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.64389527e-08)
( 5.00000000e+02,  6.20779352e-06)
( 1.00000000e+03,  2.69605432e-09)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  8.05416753e-01)
( 5.00000000e+02,  7.71375127e-01)
( 1.00000000e+03,  6.34574303e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.56806592e+00)
( 5.00000000e+02,  1.50343533e+00)
( 1.00000000e+03,  1.22624775e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.31980994e+00)
( 5.00000000e+02,  2.19408371e+00)
( 1.00000000e+03,  1.77343578e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.07091383e+00)
( 5.00000000e+02,  2.84044703e+00)
( 1.00000000e+03,  2.27347254e+00)};

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymax=4, title={$\kappa=10\%$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.77008170e-08)
( 5.00000000e+02,  5.98445791e-06)
( 1.00000000e+03,  1.04670998e-09)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  4.58301307e-01)
( 5.00000000e+02,  4.49272922e-01)
( 1.00000000e+03,  4.12798899e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  8.66252645e-01)
( 5.00000000e+02,  8.95428851e-01)
( 1.00000000e+03,  8.21939129e-01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.19109445e+00)
( 5.00000000e+02,  1.33811817e+00)
( 1.00000000e+03,  1.22754404e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.39021967e+00)
( 5.00000000e+02,  1.77698985e+00)
( 1.00000000e+03,  1.62976384e+00)};

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymax=4, title={$\kappa=20\%$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.59599198e-08)
( 5.00000000e+02,  5.89544578e-06)
( 1.00000000e+03,  2.29539487e-10)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  6.89613494e-02)
( 5.00000000e+02,  6.13633509e-02)
( 1.00000000e+03,  3.75256208e-02)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.42925318e-01)
( 5.00000000e+02,  1.23587277e-01)
( 1.00000000e+03,  7.55498060e-02)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.22209373e-01)
( 5.00000000e+02,  1.86682242e-01)
( 1.00000000e+03,  1.14082120e-01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.07110961e-01)
( 5.00000000e+02,  2.50662285e-01)
( 1.00000000e+03,  1.53132101e-01)};

\nextgroupplot[xtick={100, 500, 1000}, ymin=0, xlabel={$N$ (vpd)}, ymax=80, ylabel={$e_N$ (\%)}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.79501801e+01)
( 5.00000000e+02,  4.06379192e+01)
( 1.00000000e+03,  5.15823569e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.18299377e+01)
( 5.00000000e+02,  4.19470183e+01)
( 1.00000000e+03,  5.24605978e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.84846654e+01)
( 5.00000000e+02,  4.41191981e+01)
( 1.00000000e+03,  5.37735323e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.55588843e+01)
( 5.00000000e+02,  4.70082354e+01)
( 1.00000000e+03,  5.54836498e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  4.33019157e+01)
( 5.00000000e+02,  5.05288664e+01)
( 1.00000000e+03,  5.75764052e+01)};

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymin=0, xlabel={$N$ (vpd)}, ymax=80]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.31269503e+01)
( 5.00000000e+02,  3.35095395e+01)
( 1.00000000e+03,  4.47739562e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.86185278e+01)
( 5.00000000e+02,  3.46407936e+01)
( 1.00000000e+03,  4.54140705e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.82327676e+01)
( 5.00000000e+02,  3.74709896e+01)
( 1.00000000e+03,  4.69048633e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.85820711e+01)
( 5.00000000e+02,  4.17131732e+01)
( 1.00000000e+03,  4.91989311e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  4.68109092e+01)
( 5.00000000e+02,  4.68860945e+01)
( 1.00000000e+03,  5.21831116e+01)};

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymin=0, xlabel={$N$ (vpd)}, ymax=80]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  8.37281305e+00)
( 5.00000000e+02,  2.38746166e+01)
( 1.00000000e+03,  3.45961464e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.55594648e+01)
( 5.00000000e+02,  2.28603391e+01)
( 1.00000000e+03,  3.29275840e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.01496568e+01)
( 5.00000000e+02,  2.61951093e+01)
( 1.00000000e+03,  3.32097318e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  4.44818154e+01)
( 5.00000000e+02,  3.25489763e+01)
( 1.00000000e+03,  3.54501112e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  5.79687105e+01)
( 5.00000000e+02,  4.05609846e+01)
( 1.00000000e+03,  3.93167911e+01)};

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymin=0, xlabel={$N$ (vpd)}, ymax=80]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  4.10790284e+00)
( 5.00000000e+02,  1.28127877e+01)
( 1.00000000e+03,  1.96110799e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.68616628e+01)
( 5.00000000e+02,  2.16141188e+01)
( 1.00000000e+03,  2.35802924e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  4.91973629e+01)
( 5.00000000e+02,  3.68788339e+01)
( 1.00000000e+03,  3.35374907e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  6.81594264e+01)
( 5.00000000e+02,  5.06452152e+01)
( 1.00000000e+03,  4.40887300e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  8.60528072e+01)
( 5.00000000e+02,  6.43271135e+01)
( 1.00000000e+03,  5.47364393e+01)};

\end{groupplot}\end{tikzpicture}

==> _py/error_fcnof_Re_newdat.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
width=0.3\textwidth,
group style={group size = 4 by 2, horizontal sep = 0.3cm, vertical sep = 0.4cm}]
\nextgroupplot[xtick={100, 500, 1000}, ymin=0, ymax=10, ylabel={$e_{\mathrm{SBI}}$ (\%)}, title={$N=3$ VPD}, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 1.00000000e+02,  3.55486846e-02)
( 5.00000000e+02,  5.72782673e-04)
( 1.00000000e+03,  8.09942723e-04)};\label{line:err_sbi_Re0}

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 1.00000000e+02,  2.22485149e+00)
( 5.00000000e+02,  2.35051306e+00)
( 1.00000000e+03,  2.36878840e+00)};\label{line:err_sbi_Re1}

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5]
coordinates {
( 1.00000000e+02,  4.47509452e+00)
( 5.00000000e+02,  4.68653267e+00)
( 1.00000000e+03,  4.72260732e+00)};\label{line:err_sbi_Re2}

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5]
coordinates {
( 1.00000000e+02,  6.71519886e+00)
( 5.00000000e+02,  7.00734765e+00)
( 1.00000000e+03,  7.06046404e+00)};\label{line:err_sbi_Re3}

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5]
coordinates {
( 1.00000000e+02,  8.94502468e+00)
( 5.00000000e+02,  9.31281610e+00)
( 1.00000000e+03,  9.38217183e+00)};\label{line:err_sbi_Re4}

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymax=10, title={$N=9$ VPD}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.11432050e-02)
( 5.00000000e+02,  1.41276278e-05)
( 1.00000000e+03,  1.37969706e-05)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  7.19548739e-01)
( 5.00000000e+02,  6.91964759e-01)
( 1.00000000e+03,  6.90204685e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.41869455e+00)
( 5.00000000e+02,  1.38500199e+00)
( 1.00000000e+03,  1.38190010e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.11910222e+00)
( 5.00000000e+02,  2.07912483e+00)
( 1.00000000e+03,  2.07457007e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.81972424e+00)
( 5.00000000e+02,  2.77433231e+00)
( 1.00000000e+03,  2.76818846e+00)};

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymax=10, title={$N=15$ VPD}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.96954920e-05)
( 5.00000000e+02,  1.64484550e-05)
( 1.00000000e+03,  2.06027349e-05)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.30628594e-01)
( 5.00000000e+02,  3.55280957e-01)
( 1.00000000e+03,  3.69171269e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  6.61457667e-01)
( 5.00000000e+02,  7.11002174e-01)
( 1.00000000e+03,  7.38778108e-01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  9.92448012e-01)
( 5.00000000e+02,  1.06714676e+00)
( 1.00000000e+03,  1.10884105e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.32360011e+00)
( 5.00000000e+02,  1.42371425e+00)
( 1.00000000e+03,  1.47935571e+00)};

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymax=10, title={$N=28$ VPD}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.92496800e-04)
( 5.00000000e+02,  2.34543308e-05)
( 1.00000000e+03,  5.83797456e-06)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  6.46523112e-02)
( 5.00000000e+02,  4.41273842e-02)
( 1.00000000e+03,  4.26644615e-02)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.29114460e-01)
( 5.00000000e+02,  8.82311725e-02)
( 1.00000000e+03,  8.53286940e-02)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.93578926e-01)
( 5.00000000e+02,  1.32334825e-01)
( 1.00000000e+03,  1.27986863e-01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.58045694e-01)
( 5.00000000e+02,  1.76438350e-01)
( 1.00000000e+03,  1.70638973e-01)};

\nextgroupplot[xtick={100, 500, 1000}, ymin=0, xlabel={$\mathrm{Re}$}, ymax=100, ylabel={$e_{\mathrm{MRI}}$ (\%)}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 1.00000000e+02,  2.65715241e+01)
( 5.00000000e+02,  4.91077861e+01)
( 1.00000000e+03,  5.85280535e+01)};\label{line:err_mri_Re0}

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 1.00000000e+02,  2.78437783e+01)
( 5.00000000e+02,  4.70431007e+01)
( 1.00000000e+03,  5.64441610e+01)};\label{line:err_mri_Re1}

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5]
coordinates {
( 1.00000000e+02,  3.32812207e+01)
( 5.00000000e+02,  4.61364859e+01)
( 1.00000000e+03,  5.49238341e+01)};\label{line:err_mri_Re2}

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5]
coordinates {
( 1.00000000e+02,  4.12690790e+01)
( 5.00000000e+02,  4.64557927e+01)
( 1.00000000e+03,  5.40146811e+01)};\label{line:err_mri_Re3}

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5]
coordinates {
( 1.00000000e+02,  5.06139080e+01)
( 5.00000000e+02,  4.79765501e+01)
( 1.00000000e+03,  5.37477253e+01)};\label{line:err_mri_Re4}

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymin=0, xlabel={$\mathrm{Re}$}, ymax=100]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.78628927e+01)
( 5.00000000e+02,  3.95811298e+01)
( 1.00000000e+03,  5.03418769e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.38641502e+01)
( 5.00000000e+02,  4.13301593e+01)
( 1.00000000e+03,  5.11903870e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.55183830e+01)
( 5.00000000e+02,  4.51786292e+01)
( 1.00000000e+03,  5.31465394e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  4.52149344e+01)
( 5.00000000e+02,  4.95189670e+01)
( 1.00000000e+03,  5.56024814e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  5.64824832e+01)
( 5.00000000e+02,  5.38956431e+01)
( 1.00000000e+03,  5.77605296e+01)};

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymin=0, xlabel={$\mathrm{Re}$}, ymax=100]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.07892147e+01)
( 5.00000000e+02,  2.77682548e+01)
( 1.00000000e+03,  3.84932763e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  1.99183403e+01)
( 5.00000000e+02,  3.08691039e+01)
( 1.00000000e+03,  4.03305203e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  3.41795120e+01)
( 5.00000000e+02,  3.66709606e+01)
( 1.00000000e+03,  4.35976363e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  4.85691600e+01)
( 5.00000000e+02,  4.41166207e+01)
( 1.00000000e+03,  4.80430180e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  6.17508593e+01)
( 5.00000000e+02,  5.24082714e+01)
( 1.00000000e+03,  5.33570702e+01)};

\nextgroupplot[yticklabels={,,}, xtick={100, 500, 1000}, ymin=0, xlabel={$\mathrm{Re}$}, ymax=100]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  5.05153628e+00)
( 5.00000000e+02,  1.38287456e+01)
( 1.00000000e+03,  2.07782254e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  2.73248578e+01)
( 5.00000000e+02,  2.31931672e+01)
( 1.00000000e+03,  2.58547775e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  4.76494314e+01)
( 5.00000000e+02,  3.66924359e+01)
( 1.00000000e+03,  3.51695047e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  6.59568901e+01)
( 5.00000000e+02,  4.95818300e+01)
( 1.00000000e+03,  4.47011917e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 1.00000000e+02,  8.26588772e+01)
( 5.00000000e+02,  6.32067097e+01)
( 1.00000000e+03,  5.49693365e+01)};

\end{groupplot}\end{tikzpicture}

==> _py/error_fcnof_cfd.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
width=0.3\textwidth,
group style={group size = 4 by 3, horizontal sep = 0.3cm, vertical sep = 0.4cm}]
\nextgroupplot[title={$N=3$ VPD}, ymin=0, ymax=7, xticklabels={,,}, ylabel={$e_{\mathrm{SBI}}$ (\%)}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 3.68000000e+02,  3.76151223e+00)
( 7.66000000e+02,  1.30065532e+00)
( 1.59000000e+03,  5.07188508e-04)};\label{line:err_sbi_cfd0}

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 3.68000000e+02,  3.71835937e+00)
( 7.66000000e+02,  2.81575144e+00)
( 1.59000000e+03,  2.48707483e-01)};\label{line:err_sbi_cfd1}

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5]
coordinates {
( 3.68000000e+02,  3.46336336e+00)
( 7.66000000e+02,  1.14979947e+00)
( 1.59000000e+03,  8.09151087e-01)};\label{line:err_sbi_cfd2}

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5]
coordinates {
( 3.68000000e+02,  4.46183078e+00)
( 7.66000000e+02,  6.66495551e+00)
( 1.59000000e+03,  3.58139235e+00)};\label{line:err_sbi_cfd3}

\nextgroupplot[yticklabels={,,}, xtick={368, 766, 1590}, ymax=7, title={$N=5$ VPD}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.76864230e+00)
( 7.66000000e+02,  1.30115428e+00)
( 1.59000000e+03,  1.95371607e-05)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.57013799e+00)
( 7.66000000e+02,  1.13565694e+00)
( 1.59000000e+03,  1.64210567e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  4.05199226e+00)
( 7.66000000e+02,  2.39495369e+00)
( 1.59000000e+03,  2.12418384e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.44083496e+00)
( 7.66000000e+02,  1.15143055e+00)
( 1.59000000e+03,  4.47357213e+00)};

\nextgroupplot[yticklabels={,,}, xtick={368, 766, 1590}, ymax=7, title={$N=9$ VPD}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.76622870e+00)
( 7.66000000e+02,  1.30048791e+00)
( 1.59000000e+03,  2.88718006e-05)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.56392539e+00)
( 7.66000000e+02,  1.62153791e+00)
( 1.59000000e+03,  5.74895187e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.43906491e+00)
( 7.66000000e+02,  1.16942533e+00)
( 1.59000000e+03,  1.09483565e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.55743862e+00)
( 7.66000000e+02,  1.90668832e+00)
( 1.59000000e+03,  1.64461019e+00)};

\nextgroupplot[ylabel near ticks, yticklabels={,,}, xtick={368, 766, 1590}, ymin=0, ymax=7, title={$N=17$ VPD}, yticklabel pos=right, ylabel={$\mathrm{Re}=100$}, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.76363861e+00)
( 7.66000000e+02,  1.30090574e+00)
( 1.59000000e+03,  4.13612926e-05)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.68008131e+00)
( 7.66000000e+02,  1.30876934e+00)
( 1.59000000e+03,  1.74460491e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.97170015e+00)
( 7.66000000e+02,  1.14753977e+00)
( 1.59000000e+03,  7.26139933e-01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.37397988e+00)
( 7.66000000e+02,  1.45405583e+00)
( 1.59000000e+03,  5.87884247e-01)};

\nextgroupplot[ymax=11, ymin=0, xticklabels={,,}, ylabel={$e_{\mathrm{SBI}}$ (\%)}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.13321881e+00)
( 7.66000000e+02,  2.64539784e+00)
( 1.59000000e+03,  3.19838194e-06)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.20052328e+00)
( 7.66000000e+02,  3.44544655e+00)
( 1.59000000e+03,  1.45599433e+00)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  6.13423507e+00)
( 7.66000000e+02,  2.66463792e+00)
( 1.59000000e+03,  1.48230324e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  7.11368955e+00)
( 7.66000000e+02,  1.06225818e+01)
( 1.59000000e+03,  3.40431700e+00)};

\nextgroupplot[yticklabels={,,}, xtick={368, 766, 1590}, ymin=0, ymax=11, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.13465739e+00)
( 7.66000000e+02,  2.64553691e+00)
( 1.59000000e+03,  1.99904133e-06)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.32034410e+00)
( 7.66000000e+02,  2.97301508e+00)
( 1.59000000e+03,  8.44171097e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.10689646e+00)
( 7.66000000e+02,  2.64645624e+00)
( 1.59000000e+03,  1.61643947e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  6.25578558e+00)
( 7.66000000e+02,  3.24800568e+00)
( 1.59000000e+03,  1.84630263e+00)};

\nextgroupplot[yticklabels={,,}, xtick={368, 766, 1590}, ymin=0, ymax=11, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.13136141e+00)
( 7.66000000e+02,  2.64568945e+00)
( 1.59000000e+03,  1.60839191e-06)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.08670035e+00)
( 7.66000000e+02,  2.64373087e+00)
( 1.59000000e+03,  1.79310804e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.36116505e+00)
( 7.66000000e+02,  2.60820993e+00)
( 1.59000000e+03,  1.53657047e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.04572860e+00)
( 7.66000000e+02,  3.71659487e+00)
( 1.59000000e+03,  1.45379234e+00)};

\nextgroupplot[ylabel near ticks, yticklabels={,,}, xtick={368, 766, 1590}, ymax=11, ylabel={$\mathrm{Re}=500$}, yticklabel pos=right, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.13031635e+00)
( 7.66000000e+02,  2.64585714e+00)
( 1.59000000e+03,  1.15501556e-06)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.06645031e+00)
( 7.66000000e+02,  2.64857359e+00)
( 1.59000000e+03,  2.46047305e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.09262466e+00)
( 7.66000000e+02,  2.76969469e+00)
( 1.59000000e+03,  5.20015290e-01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.07695581e+00)
( 7.66000000e+02,  2.61619622e+00)
( 1.59000000e+03,  1.04227897e+00)};

\nextgroupplot[xtick={368, 766, 1590}, ymin=0, xlabel={$N_e$}, ymax=17, ylabel={$e_{\mathrm{SBI}}$ (\%)}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.38459963e+01)
( 7.66000000e+02,  7.34315651e+00)
( 1.59000000e+03,  1.34354467e-06)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.39694380e+01)
( 7.66000000e+02,  7.29844073e+00)
( 1.59000000e+03,  1.22945711e+00)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.45290181e+01)
( 7.66000000e+02,  7.21941193e+00)
( 1.59000000e+03,  5.14264395e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.60091700e+01)
( 7.66000000e+02,  6.92801889e+00)
( 1.59000000e+03,  6.70080644e+00)};

\nextgroupplot[yticklabels={,,}, xtick={368, 766, 1590}, ymin=0, xlabel={$N_e$}, ymax=17]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.38464854e+01)
( 7.66000000e+02,  7.34359728e+00)
( 1.59000000e+03,  1.21363772e-06)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.40287730e+01)
( 7.66000000e+02,  7.57082096e+00)
( 1.59000000e+03,  6.23844626e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.40378269e+01)
( 7.66000000e+02,  8.02225163e+00)
( 1.59000000e+03,  1.12484198e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.33698732e+01)
( 7.66000000e+02,  7.28479045e+00)
( 1.59000000e+03,  5.47758997e-01)};

\nextgroupplot[yticklabels={,,}, xtick={368, 766, 1590}, ymin=0, xlabel={$N_e$}, ymax=17]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.38516453e+01)
( 7.66000000e+02,  7.34522150e+00)
( 1.59000000e+03,  1.20876940e-06)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.37352832e+01)
( 7.66000000e+02,  7.37399790e+00)
( 1.59000000e+03,  2.97363100e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.37819382e+01)
( 7.66000000e+02,  7.35333345e+00)
( 1.59000000e+03,  1.14718299e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.38972089e+01)
( 7.66000000e+02,  7.51667085e+00)
( 1.59000000e+03,  3.45324562e+00)};

\nextgroupplot[ylabel near ticks, yticklabels={,,}, xtick={368, 766, 1590}, xlabel={$N_e$}, ymax=17, ylabel={$\mathrm{Re}=1000$}, yticklabel pos=right, ymin=0]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.38515583e+01)
( 7.66000000e+02,  7.34506575e+00)
( 1.59000000e+03,  1.20944853e-06)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.38665617e+01)
( 7.66000000e+02,  7.43680533e+00)
( 1.59000000e+03,  1.17980088e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.38628056e+01)
( 7.66000000e+02,  7.32106432e+00)
( 1.59000000e+03,  3.95408709e-01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.38834087e+01)
( 7.66000000e+02,  7.27495318e+00)
( 1.59000000e+03,  4.26402856e-01)};

\end{groupplot}\end{tikzpicture}

==> _py/error_fcnof_cfd_newdat.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
width=0.3\textwidth,
group style={group size = 4 by 3, horizontal sep = 0.3cm, vertical sep = 0.4cm}]
\nextgroupplot[title={$N=3$ VPD}, ymin=0, ymax=10, xticklabels={,,}, ylabel={$e_{\mathrm{SBI}}$ (\%)}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 3.68000000e+02,  3.77963621e+00)
( 7.66000000e+02,  1.28079176e+00)
( 1.59000000e+03,  3.55486846e-02)};\label{line:err_sbi_cfd0}

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 3.68000000e+02,  3.68203874e+00)
( 7.66000000e+02,  3.14205066e+00)
( 1.59000000e+03,  2.22485149e+00)};\label{line:err_sbi_cfd1}

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5]
coordinates {
( 3.68000000e+02,  4.83119095e+00)
( 7.66000000e+02,  5.30060992e+00)
( 1.59000000e+03,  4.47509452e+00)};\label{line:err_sbi_cfd2}

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5]
coordinates {
( 3.68000000e+02,  6.59444202e+00)
( 7.66000000e+02,  7.49489642e+00)
( 1.59000000e+03,  6.71519886e+00)};\label{line:err_sbi_cfd3}

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5]
coordinates {
( 3.68000000e+02,  8.59343488e+00)
( 7.66000000e+02,  9.69348914e+00)
( 1.59000000e+03,  8.94502468e+00)};\label{line:err_sbi_cfd4}

\nextgroupplot[yticklabels={,,}, xtick={368, 766, 1590}, ymax=10, title={$N=9$ VPD}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.77267371e+00)
( 7.66000000e+02,  1.28945975e+00)
( 1.59000000e+03,  2.11432050e-02)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  4.07072740e+00)
( 7.66000000e+02,  1.06758405e+00)
( 1.59000000e+03,  7.19548739e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  4.46365948e+00)
( 7.66000000e+02,  1.25779609e+00)
( 1.59000000e+03,  1.41869455e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  4.92916935e+00)
( 7.66000000e+02,  1.72997118e+00)
( 1.59000000e+03,  2.11910222e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.44899123e+00)
( 7.66000000e+02,  2.31842928e+00)
( 1.59000000e+03,  2.81972424e+00)};

\nextgroupplot[yticklabels={,,}, xtick={368, 766, 1590}, ymax=10, title={$N=15$ VPD}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.75798436e+00)
( 7.66000000e+02,  1.29892519e+00)
( 1.59000000e+03,  3.96954920e-05)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.88277375e+00)
( 7.66000000e+02,  1.14380557e+00)
( 1.59000000e+03,  3.30628594e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  4.03208715e+00)
( 7.66000000e+02,  1.07036726e+00)
( 1.59000000e+03,  6.61457667e-01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  4.20335479e+00)
( 7.66000000e+02,  1.09531540e+00)
( 1.59000000e+03,  9.92448012e-01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  4.39405146e+00)
( 7.66000000e+02,  1.21272684e+00)
( 1.59000000e+03,  1.32360011e+00)};

\nextgroupplot[ylabel near ticks, yticklabels={,,}, xtick={368, 766, 1590}, ymin=0, ymax=10, title={$N=28$ VPD}, yticklabel pos=right, ylabel={$\mathrm{Re}=100$}, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.68499584e+00)
( 7.66000000e+02,  1.32261039e+00)
( 1.59000000e+03,  1.92496800e-04)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.66901535e+00)
( 7.66000000e+02,  1.35916877e+00)
( 1.59000000e+03,  6.46523112e-02)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.65396332e+00)
( 7.66000000e+02,  1.39738475e+00)
( 1.59000000e+03,  1.29114460e-01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.63985148e+00)
( 7.66000000e+02,  1.43712642e+00)
( 1.59000000e+03,  1.93578926e-01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  3.62669099e+00)
( 7.66000000e+02,  1.47827105e+00)
( 1.59000000e+03,  2.58045694e-01)};

\nextgroupplot[ymax=11, ymin=0, xticklabels={,,}, ylabel={$e_{\mathrm{SBI}}$ (\%)}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.13635128e+00)
( 7.66000000e+02,  2.64733687e+00)
( 1.59000000e+03,  5.72782673e-04)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.17672808e+00)
( 7.66000000e+02,  3.66524077e+00)
( 1.59000000e+03,  2.35051306e+00)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  6.14068619e+00)
( 7.66000000e+02,  5.53583599e+00)
( 1.59000000e+03,  4.68653267e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  7.67055412e+00)
( 7.66000000e+02,  7.64514953e+00)
( 1.59000000e+03,  7.00734765e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  9.49984447e+00)
( 7.66000000e+02,  9.83084204e+00)
( 1.59000000e+03,  9.31281610e+00)};

\nextgroupplot[yticklabels={,,}, xtick={368, 766, 1590}, ymin=0, ymax=11, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.13847531e+00)
( 7.66000000e+02,  2.64761562e+00)
( 1.59000000e+03,  1.41276278e-05)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.31994645e+00)
( 7.66000000e+02,  2.68196063e+00)
( 1.59000000e+03,  6.91964759e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.57804807e+00)
( 7.66000000e+02,  2.88472558e+00)
( 1.59000000e+03,  1.38500199e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.90277538e+00)
( 7.66000000e+02,  3.22490122e+00)
( 1.59000000e+03,  2.07912483e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  6.28396820e+00)
( 7.66000000e+02,  3.66495258e+00)
( 1.59000000e+03,  2.77433231e+00)};

\nextgroupplot[yticklabels={,,}, xtick={368, 766, 1590}, ymin=0, ymax=11, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.13091034e+00)
( 7.66000000e+02,  2.64656820e+00)
( 1.59000000e+03,  1.64484550e-05)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.21349046e+00)
( 7.66000000e+02,  2.64400641e+00)
( 1.59000000e+03,  3.55280957e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.31846277e+00)
( 7.66000000e+02,  2.68877181e+00)
( 1.59000000e+03,  7.11002174e-01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.44460134e+00)
( 7.66000000e+02,  2.77873963e+00)
( 1.59000000e+03,  1.06714676e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.59054077e+00)
( 7.66000000e+02,  2.90987436e+00)
( 1.59000000e+03,  1.42371425e+00)};

\nextgroupplot[ylabel near ticks, yticklabels={,,}, xtick={368, 766, 1590}, ymax=11, ylabel={$\mathrm{Re}=500$}, yticklabel pos=right, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.07508933e+00)
( 7.66000000e+02,  2.65028387e+00)
( 1.59000000e+03,  2.34543308e-05)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.07044802e+00)
( 7.66000000e+02,  2.65413511e+00)
( 1.59000000e+03,  4.41273842e-02)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.06603501e+00)
( 7.66000000e+02,  2.65855701e+00)
( 1.59000000e+03,  8.82311725e-02)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.06185099e+00)
( 7.66000000e+02,  2.66354677e+00)
( 1.59000000e+03,  1.32334825e-01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  5.05789659e+00)
( 7.66000000e+02,  2.66910128e+00)
( 1.59000000e+03,  1.76438350e-01)};

\nextgroupplot[xtick={368, 766, 1590}, ymin=0, xlabel={$N_e$}, ymax=20, ylabel={$e_{\mathrm{SBI}}$ (\%)}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.38508514e+01)
( 7.66000000e+02,  7.32872032e+00)
( 1.59000000e+03,  8.09942723e-04)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.43097156e+01)
( 7.66000000e+02,  7.92057065e+00)
( 1.59000000e+03,  2.36878840e+00)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.50512625e+01)
( 7.66000000e+02,  9.05532154e+00)
( 1.59000000e+03,  4.72260732e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.60334053e+01)
( 7.66000000e+02,  1.05518791e+01)
( 1.59000000e+03,  7.06046404e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.72122099e+01)
( 7.66000000e+02,  1.22720434e+01)
( 1.59000000e+03,  9.38217183e+00)};

\nextgroupplot[yticklabels={,,}, xtick={368, 766, 1590}, ymin=0, xlabel={$N_e$}, ymax=20]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.38503951e+01)
( 7.66000000e+02,  7.32837660e+00)
( 1.59000000e+03,  1.37969706e-05)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.37752688e+01)
( 7.66000000e+02,  7.28210647e+00)
( 1.59000000e+03,  6.90204685e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.37272528e+01)
( 7.66000000e+02,  7.29573626e+00)
( 1.59000000e+03,  1.38190010e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.37067077e+01)
( 7.66000000e+02,  7.36916097e+00)
( 1.59000000e+03,  2.07457007e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.37138324e+01)
( 7.66000000e+02,  7.50084548e+00)
( 1.59000000e+03,  2.76818846e+00)};

\nextgroupplot[yticklabels={,,}, xtick={368, 766, 1590}, ymin=0, xlabel={$N_e$}, ymax=20]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.38614142e+01)
( 7.66000000e+02,  7.32732990e+00)
( 1.59000000e+03,  2.06027349e-05)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.38150085e+01)
( 7.66000000e+02,  7.29511926e+00)
( 1.59000000e+03,  3.69171269e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.37766983e+01)
( 7.66000000e+02,  7.28069254e+00)
( 1.59000000e+03,  7.38778108e-01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.37465711e+01)
( 7.66000000e+02,  7.28421750e+00)
( 1.59000000e+03,  1.10884105e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.37247004e+01)
( 7.66000000e+02,  7.30572998e+00)
( 1.59000000e+03,  1.47935571e+00)};

\nextgroupplot[ylabel near ticks, yticklabels={,,}, xtick={368, 766, 1590}, xlabel={$N_e$}, ymax=20, ylabel={$\mathrm{Re}=1000$}, yticklabel pos=right, ymin=0]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.39217913e+01)
( 7.66000000e+02,  7.33395693e+00)
( 1.59000000e+03,  5.83797456e-06)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.39266621e+01)
( 7.66000000e+02,  7.33823844e+00)
( 1.59000000e+03,  4.26644615e-02)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.39315858e+01)
( 7.66000000e+02,  7.34268087e+00)
( 1.59000000e+03,  8.53286940e-02)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.39365624e+01)
( 7.66000000e+02,  7.34728391e+00)
( 1.59000000e+03,  1.27986863e-01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 3.68000000e+02,  1.39415917e+01)
( 7.66000000e+02,  7.35204724e+00)
( 1.59000000e+03,  1.70638973e-01)};

\end{groupplot}\end{tikzpicture}

==> _py/error_fcnof_noise.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
width=0.3\textwidth,
group style={group size = 3 by 2, horizontal sep = 0.3cm, vertical sep = 0.4cm}]
\nextgroupplot[xtick={5, 10, 15, 20}, ytick={0,1,2,3}, ymax=3, title={$\mathrm{Re}=100$}, ymin=0, ylabel={$e_{\mathrm{SBI}}$ (\%)}, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 5.00000000e+00,  2.47533199e-07)
( 1.00000000e+01,  3.28595842e-01)
( 1.50000000e+01,  6.72841046e-01)
( 2.00000000e+01,  1.03446746e+00)};\label{line:err_sbi_noise1}

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 5.00000000e+00,  1.64389527e-08)
( 1.00000000e+01,  8.05416753e-01)
( 1.50000000e+01,  1.56806592e+00)
( 2.00000000e+01,  2.31980994e+00)};\label{line:err_sbi_noise2}

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5]
coordinates {
( 5.00000000e+00,  3.77008170e-08)
( 1.00000000e+01,  4.58301307e-01)
( 1.50000000e+01,  8.66252645e-01)
( 2.00000000e+01,  1.19109445e+00)};\label{line:err_sbi_noise3}

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5]
coordinates {
( 5.00000000e+00,  3.59599198e-08)
( 1.00000000e+01,  6.89613494e-02)
( 1.50000000e+01,  1.42925318e-01)
( 2.00000000e+01,  2.22209373e-01)};\label{line:err_sbi_noise4}

\nextgroupplot[yticklabels={,,}, xtick={5, 10, 15, 20}, ytick={0,1,2,3}, ymax=3, title={$\mathrm{Re}=500$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  6.44529412e-06)
( 1.00000000e+01,  9.07187134e-01)
( 1.50000000e+01,  1.83463560e+00)
( 2.00000000e+01,  2.76819299e+00)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  6.20779352e-06)
( 1.00000000e+01,  7.71375127e-01)
( 1.50000000e+01,  1.50343533e+00)
( 2.00000000e+01,  2.19408371e+00)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  5.98445791e-06)
( 1.00000000e+01,  4.49272922e-01)
( 1.50000000e+01,  8.95428851e-01)
( 2.00000000e+01,  1.33811817e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  5.89544578e-06)
( 1.00000000e+01,  6.13633509e-02)
( 1.50000000e+01,  1.23587277e-01)
( 2.00000000e+01,  1.86682242e-01)};

\nextgroupplot[yticklabels={,,}, xtick={5, 10, 15, 20}, ytick={0,1,2,3}, ymax=3, title={$\mathrm{Re}=1000$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  9.99751949e-08)
( 1.00000000e+01,  7.45788236e-01)
( 1.50000000e+01,  1.53151326e+00)
( 2.00000000e+01,  2.33501900e+00)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  2.69605432e-09)
( 1.00000000e+01,  6.34574303e-01)
( 1.50000000e+01,  1.22624775e+00)
( 2.00000000e+01,  1.77343578e+00)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  1.04670998e-09)
( 1.00000000e+01,  4.12798899e-01)
( 1.50000000e+01,  8.21939129e-01)
( 2.00000000e+01,  1.22754404e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  2.29539487e-10)
( 1.00000000e+01,  3.75256208e-02)
( 1.50000000e+01,  7.55498060e-02)
( 2.00000000e+01,  1.14082120e-01)};

\nextgroupplot[xtick={5, 10, 15, 20}, ymin=0, xlabel={$\kappa$ (\%)}, ymax=70, ylabel={$e_{\mathrm{MRI}}$ (\%)}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  1.79501801e+01)
( 1.00000000e+01,  2.18299377e+01)
( 1.50000000e+01,  2.84846654e+01)
( 2.00000000e+01,  3.55588843e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  1.31269503e+01)
( 1.00000000e+01,  1.86185278e+01)
( 1.50000000e+01,  2.82327676e+01)
( 2.00000000e+01,  3.85820711e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  8.37281305e+00)
( 1.00000000e+01,  1.55594648e+01)
( 1.50000000e+01,  3.01496568e+01)
( 2.00000000e+01,  4.44818154e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  4.10790284e+00)
( 1.00000000e+01,  2.68616628e+01)
( 1.50000000e+01,  4.91973629e+01)
( 2.00000000e+01,  6.81594264e+01)};

\nextgroupplot[yticklabels={,,}, xtick={5, 10, 15, 20}, ymin=0, xlabel={$\kappa$ (\%)}, ymax=70]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  4.06379192e+01)
( 1.00000000e+01,  4.19470183e+01)
( 1.50000000e+01,  4.41191981e+01)
( 2.00000000e+01,  4.70082354e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  3.35095395e+01)
( 1.00000000e+01,  3.46407936e+01)
( 1.50000000e+01,  3.74709896e+01)
( 2.00000000e+01,  4.17131732e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  2.38746166e+01)
( 1.00000000e+01,  2.28603391e+01)
( 1.50000000e+01,  2.61951093e+01)
( 2.00000000e+01,  3.25489763e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  1.28127877e+01)
( 1.00000000e+01,  2.16141188e+01)
( 1.50000000e+01,  3.68788339e+01)
( 2.00000000e+01,  5.06452152e+01)};

\nextgroupplot[yticklabels={,,}, xtick={5, 10, 15, 20}, ymin=0, xlabel={$\kappa$ (\%)}, ymax=70]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  5.15823569e+01)
( 1.00000000e+01,  5.24605978e+01)
( 1.50000000e+01,  5.37735323e+01)
( 2.00000000e+01,  5.54836498e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  4.47739562e+01)
( 1.00000000e+01,  4.54140705e+01)
( 1.50000000e+01,  4.69048633e+01)
( 2.00000000e+01,  4.91989311e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  3.45961464e+01)
( 1.00000000e+01,  3.29275840e+01)
( 1.50000000e+01,  3.32097318e+01)
( 2.00000000e+01,  3.54501112e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  1.96110799e+01)
( 1.00000000e+01,  2.35802924e+01)
( 1.50000000e+01,  3.35374907e+01)
( 2.00000000e+01,  4.40887300e+01)};

\end{groupplot}\end{tikzpicture}

==> _py/error_fcnof_noise_new.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
width=0.3\textwidth,
group style={group size = 3 by 2, horizontal sep = 0.3cm, vertical sep = 0.4cm}]
\nextgroupplot[xtick={5, 10, 15, 20}, ymin=0, ymax=12, ylabel={$e_H$ (\%)}, title={$\mathrm{Re}=100$}, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 5.00000000e+00,  1.37455611e-06)
( 1.00000000e+01,  1.66683370e+00)
( 1.50000000e+01,  1.62314576e+00)
( 2.00000000e+01,  2.47706579e+00)};\label{line:err_sbi_noise0}

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 5.00000000e+00,  2.47533199e-07)
( 1.00000000e+01,  3.28595842e-01)
( 1.50000000e+01,  6.72841046e-01)
( 2.00000000e+01,  1.03446746e+00)};\label{line:err_sbi_noise1}

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5]
coordinates {
( 5.00000000e+00,  1.64389527e-08)
( 1.00000000e+01,  8.05416753e-01)
( 1.50000000e+01,  1.56806592e+00)
( 2.00000000e+01,  2.31980994e+00)};\label{line:err_sbi_noise2}

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5]
coordinates {
( 5.00000000e+00,  3.77008170e-08)
( 1.00000000e+01,  4.58301307e-01)
( 1.50000000e+01,  8.66252645e-01)
( 2.00000000e+01,  1.19109445e+00)};\label{line:err_sbi_noise3}

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5]
coordinates {
( 5.00000000e+00,  3.59599198e-08)
( 1.00000000e+01,  6.89613494e-02)
( 1.50000000e+01,  1.42925318e-01)
( 2.00000000e+01,  2.22209373e-01)};\label{line:err_sbi_noise4}

\nextgroupplot[yticklabels={,,}, xtick={5, 10, 15, 20}, ymax=12, title={$\mathrm{Re}=500$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  7.97456116e-06)
( 1.00000000e+01,  4.30112264e+00)
( 1.50000000e+01,  1.10793609e+01)
( 2.00000000e+01,  1.03511917e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  6.44529412e-06)
( 1.00000000e+01,  9.07187134e-01)
( 1.50000000e+01,  1.83463560e+00)
( 2.00000000e+01,  2.76819299e+00)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  6.20779352e-06)
( 1.00000000e+01,  7.71375127e-01)
( 1.50000000e+01,  1.50343533e+00)
( 2.00000000e+01,  2.19408371e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  5.98445791e-06)
( 1.00000000e+01,  4.49272922e-01)
( 1.50000000e+01,  8.95428851e-01)
( 2.00000000e+01,  1.33811817e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  5.89544578e-06)
( 1.00000000e+01,  6.13633509e-02)
( 1.50000000e+01,  1.23587277e-01)
( 2.00000000e+01,  1.86682242e-01)};

\nextgroupplot[yticklabels={,,}, xtick={5, 10, 15, 20}, ymax=12, title={$\mathrm{Re}=1000$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  5.82726334e-07)
( 1.00000000e+01,  2.70567345e+00)
( 1.50000000e+01,  8.95407045e+00)
( 2.00000000e+01,  9.04579913e+00)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  9.99751949e-08)
( 1.00000000e+01,  7.45788236e-01)
( 1.50000000e+01,  1.53151326e+00)
( 2.00000000e+01,  2.33501900e+00)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  2.69605432e-09)
( 1.00000000e+01,  6.34574303e-01)
( 1.50000000e+01,  1.22624775e+00)
( 2.00000000e+01,  1.77343578e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  1.04670998e-09)
( 1.00000000e+01,  4.12798899e-01)
( 1.50000000e+01,  8.21939129e-01)
( 2.00000000e+01,  1.22754404e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  2.29539487e-10)
( 1.00000000e+01,  3.75256208e-02)
( 1.50000000e+01,  7.55498060e-02)
( 2.00000000e+01,  1.14082120e-01)};

\nextgroupplot[xtick={5, 10, 15, 20}, ymin=0, xlabel={$\kappa$ (\%)}, ymax=70, ylabel={$e_N$ (\%)}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  2.71554249e+01)
( 1.00000000e+01,  3.07237762e+01)
( 1.50000000e+01,  3.48810368e+01)
( 2.00000000e+01,  3.94414251e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  1.79501801e+01)
( 1.00000000e+01,  2.18299377e+01)
( 1.50000000e+01,  2.84846654e+01)
( 2.00000000e+01,  3.55588843e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  1.31269503e+01)
( 1.00000000e+01,  1.86185278e+01)
( 1.50000000e+01,  2.82327676e+01)
( 2.00000000e+01,  3.85820711e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  8.37281305e+00)
( 1.00000000e+01,  1.55594648e+01)
( 1.50000000e+01,  3.01496568e+01)
( 2.00000000e+01,  4.44818154e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  4.10790284e+00)
( 1.00000000e+01,  2.68616628e+01)
( 1.50000000e+01,  4.91973629e+01)
( 2.00000000e+01,  6.81594264e+01)};

\nextgroupplot[yticklabels={,,}, xtick={5, 10, 15, 20}, ymin=0, xlabel={$\kappa$ (\%)}, ymax=70]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  5.13180541e+01)
( 1.00000000e+01,  5.35272045e+01)
( 1.50000000e+01,  5.59059328e+01)
( 2.00000000e+01,  5.84335327e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  4.06379192e+01)
( 1.00000000e+01,  4.19470183e+01)
( 1.50000000e+01,  4.41191981e+01)
( 2.00000000e+01,  4.70082354e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  3.35095395e+01)
( 1.00000000e+01,  3.46407936e+01)
( 1.50000000e+01,  3.74709896e+01)
( 2.00000000e+01,  4.17131732e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  2.38746166e+01)
( 1.00000000e+01,  2.28603391e+01)
( 1.50000000e+01,  2.61951093e+01)
( 2.00000000e+01,  3.25489763e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  1.28127877e+01)
( 1.00000000e+01,  2.16141188e+01)
( 1.50000000e+01,  3.68788339e+01)
( 2.00000000e+01,  5.06452152e+01)};

\nextgroupplot[yticklabels={,,}, xtick={5, 10, 15, 20}, ymin=0, xlabel={$\kappa$ (\%)}, ymax=70]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  6.10724711e+01)
( 1.00000000e+01,  6.26941733e+01)
( 1.50000000e+01,  6.44123634e+01)
( 2.00000000e+01,  6.62195312e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  5.15823569e+01)
( 1.00000000e+01,  5.24605978e+01)
( 1.50000000e+01,  5.37735323e+01)
( 2.00000000e+01,  5.54836498e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  4.47739562e+01)
( 1.00000000e+01,  4.54140705e+01)
( 1.50000000e+01,  4.69048633e+01)
( 2.00000000e+01,  4.91989311e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  3.45961464e+01)
( 1.00000000e+01,  3.29275840e+01)
( 1.50000000e+01,  3.32097318e+01)
( 2.00000000e+01,  3.54501112e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 5.00000000e+00,  1.96110799e+01)
( 1.00000000e+01,  2.35802924e+01)
( 1.50000000e+01,  3.35374907e+01)
( 2.00000000e+01,  4.40887300e+01)};

\end{groupplot}\end{tikzpicture}

==> _py/error_fcnof_noise_newdat.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
width=0.3\textwidth,
group style={group size = 3 by 2, horizontal sep = 0.3cm, vertical sep = 0.4cm}]
\nextgroupplot[xtick={0, 5, 10, 15, 20}, ytick={0,5,10}, ymax=10, title={$\mathrm{Re}=100$}, ymin=0, ylabel={$e_{\mathrm{SBI}}$ (\%)}, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 0.00000000e+00,  3.55486846e-02)
( 5.00000000e+00,  2.22485149e+00)
( 1.00000000e+01,  4.47509452e+00)
( 1.50000000e+01,  6.71519886e+00)
( 2.00000000e+01,  8.94502468e+00)};\label{line:err_sbi_noise0}

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5]
coordinates {
( 0.00000000e+00,  2.11432050e-02)
( 5.00000000e+00,  7.19548739e-01)
( 1.00000000e+01,  1.41869455e+00)
( 1.50000000e+01,  2.11910222e+00)
( 2.00000000e+01,  2.81972424e+00)};\label{line:err_sbi_noise2}

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5]
coordinates {
( 0.00000000e+00,  3.96954920e-05)
( 5.00000000e+00,  3.30628594e-01)
( 1.00000000e+01,  6.61457667e-01)
( 1.50000000e+01,  9.92448012e-01)
( 2.00000000e+01,  1.32360011e+00)};\label{line:err_sbi_noise3}

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5]
coordinates {
( 0.00000000e+00,  1.92496800e-04)
( 5.00000000e+00,  6.46523112e-02)
( 1.00000000e+01,  1.29114460e-01)
( 1.50000000e+01,  1.93578926e-01)
( 2.00000000e+01,  2.58045694e-01)};\label{line:err_sbi_noise4}

\nextgroupplot[yticklabels={,,}, xtick={0, 5, 10, 15, 20}, ytick={0,5,10}, ymax=10, title={$\mathrm{Re}=500$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  5.72782673e-04)
( 5.00000000e+00,  2.35051306e+00)
( 1.00000000e+01,  4.68653267e+00)
( 1.50000000e+01,  7.00734765e+00)
( 2.00000000e+01,  9.31281610e+00)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  1.41276278e-05)
( 5.00000000e+00,  6.91964759e-01)
( 1.00000000e+01,  1.38500199e+00)
( 1.50000000e+01,  2.07912483e+00)
( 2.00000000e+01,  2.77433231e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  1.64484550e-05)
( 5.00000000e+00,  3.55280957e-01)
( 1.00000000e+01,  7.11002174e-01)
( 1.50000000e+01,  1.06714676e+00)
( 2.00000000e+01,  1.42371425e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  2.34543308e-05)
( 5.00000000e+00,  4.41273842e-02)
( 1.00000000e+01,  8.82311725e-02)
( 1.50000000e+01,  1.32334825e-01)
( 2.00000000e+01,  1.76438350e-01)};

\nextgroupplot[yticklabels={,,}, xtick={0, 5, 10, 15, 20}, ytick={0,5,10}, ymax=10, title={$\mathrm{Re}=1000$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  8.09942723e-04)
( 5.00000000e+00,  2.36878840e+00)
( 1.00000000e+01,  4.72260732e+00)
( 1.50000000e+01,  7.06046404e+00)
( 2.00000000e+01,  9.38217183e+00)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  1.37969706e-05)
( 5.00000000e+00,  6.90204685e-01)
( 1.00000000e+01,  1.38190010e+00)
( 1.50000000e+01,  2.07457007e+00)
( 2.00000000e+01,  2.76818846e+00)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  2.06027349e-05)
( 5.00000000e+00,  3.69171269e-01)
( 1.00000000e+01,  7.38778108e-01)
( 1.50000000e+01,  1.10884105e+00)
( 2.00000000e+01,  1.47935571e+00)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  5.83797456e-06)
( 5.00000000e+00,  4.26644615e-02)
( 1.00000000e+01,  8.53286940e-02)
( 1.50000000e+01,  1.27986863e-01)
( 2.00000000e+01,  1.70638973e-01)};

\nextgroupplot[xtick={0, 5, 10, 15, 20}, ymin=0, xlabel={$\kappa$ (\%)}, ymax=100, ylabel={$e_{\mathrm{MRI}}$ (\%)}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  2.65715241e+01)
( 5.00000000e+00,  2.78437783e+01)
( 1.00000000e+01,  3.32812207e+01)
( 1.50000000e+01,  4.12690790e+01)
( 2.00000000e+01,  5.06139080e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  1.78628927e+01)
( 5.00000000e+00,  2.38641502e+01)
( 1.00000000e+01,  3.55183830e+01)
( 1.50000000e+01,  4.52149344e+01)
( 2.00000000e+01,  5.64824832e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  1.07892147e+01)
( 5.00000000e+00,  1.99183403e+01)
( 1.00000000e+01,  3.41795120e+01)
( 1.50000000e+01,  4.85691600e+01)
( 2.00000000e+01,  6.17508593e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  5.05153628e+00)
( 5.00000000e+00,  2.73248578e+01)
( 1.00000000e+01,  4.76494314e+01)
( 1.50000000e+01,  6.59568901e+01)
( 2.00000000e+01,  8.26588772e+01)};

\nextgroupplot[yticklabels={,,}, xtick={0, 5, 10, 15, 20}, ymin=0, xlabel={$\kappa$ (\%)}, ymax=100]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  4.91077861e+01)
( 5.00000000e+00,  4.70431007e+01)
( 1.00000000e+01,  4.61364859e+01)
( 1.50000000e+01,  4.64557927e+01)
( 2.00000000e+01,  4.79765501e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  3.95811298e+01)
( 5.00000000e+00,  4.13301593e+01)
( 1.00000000e+01,  4.51786292e+01)
( 1.50000000e+01,  4.95189670e+01)
( 2.00000000e+01,  5.38956431e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  2.77682548e+01)
( 5.00000000e+00,  3.08691039e+01)
( 1.00000000e+01,  3.66709606e+01)
( 1.50000000e+01,  4.41166207e+01)
( 2.00000000e+01,  5.24082714e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  1.38287456e+01)
( 5.00000000e+00,  2.31931672e+01)
( 1.00000000e+01,  3.66924359e+01)
( 1.50000000e+01,  4.95818300e+01)
( 2.00000000e+01,  6.32067097e+01)};

\nextgroupplot[yticklabels={,,}, xtick={0, 5, 10, 15, 20}, ymin=0, xlabel={$\kappa$ (\%)}, ymax=100]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  5.85280535e+01)
( 5.00000000e+00,  5.64441610e+01)
( 1.00000000e+01,  5.49238341e+01)
( 1.50000000e+01,  5.40146811e+01)
( 2.00000000e+01,  5.37477253e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  5.03418769e+01)
( 5.00000000e+00,  5.11903870e+01)
( 1.00000000e+01,  5.31465394e+01)
( 1.50000000e+01,  5.56024814e+01)
( 2.00000000e+01,  5.77605296e+01)};

\addplot [magenta, solid, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  3.84932763e+01)
( 5.00000000e+00,  4.03305203e+01)
( 1.00000000e+01,  4.35976363e+01)
( 1.50000000e+01,  4.80430180e+01)
( 2.00000000e+01,  5.33570702e+01)};

\addplot [green, solid, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  2.07782254e+01)
( 5.00000000e+00,  2.58547775e+01)
( 1.00000000e+01,  3.51695047e+01)
( 1.50000000e+01,  4.47011917e+01)
( 2.00000000e+01,  5.49693365e+01)};

\end{groupplot}\end{tikzpicture}

==> _py/error_fcnof_vpd.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
width=0.3\textwidth,
group style={group size = 4 by 2, horizontal sep = 0.3cm, vertical sep = 0.4cm}]
\nextgroupplot[xtick={1, 3, 5, 9, 17}, ymin=0, ymax=3, ylabel={$e_{\mathrm{SBI}}$ (\%)}, title={$\kappa=0\%$}, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 3.00000000e+00,  2.47533199e-07)
( 5.00000000e+00,  1.64389527e-08)
( 9.00000000e+00,  3.77008170e-08)
( 1.70000000e+01,  3.59599198e-08)};\label{line:err_sbi_vpd0}

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 3.00000000e+00,  6.44529412e-06)
( 5.00000000e+00,  6.20779352e-06)
( 9.00000000e+00,  5.98445791e-06)
( 1.70000000e+01,  5.89544578e-06)};\label{line:err_sbi_vpd1}

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5]
coordinates {
( 3.00000000e+00,  9.99751949e-08)
( 5.00000000e+00,  2.69605432e-09)
( 9.00000000e+00,  1.04670998e-09)
( 1.70000000e+01,  2.29539487e-10)};\label{line:err_sbi_vpd2}

\nextgroupplot[yticklabels={,,}, xtick={1, 3, 5, 9, 17}, ymax=3, title={$\kappa=5\%$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  3.28595842e-01)
( 5.00000000e+00,  8.05416753e-01)
( 9.00000000e+00,  4.58301307e-01)
( 1.70000000e+01,  6.89613494e-02)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  9.07187134e-01)
( 5.00000000e+00,  7.71375127e-01)
( 9.00000000e+00,  4.49272922e-01)
( 1.70000000e+01,  6.13633509e-02)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  7.45788236e-01)
( 5.00000000e+00,  6.34574303e-01)
( 9.00000000e+00,  4.12798899e-01)
( 1.70000000e+01,  3.75256208e-02)};

\nextgroupplot[yticklabels={,,}, xtick={1, 3, 5, 9, 17}, ymax=3, title={$\kappa=10\%$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  6.72841046e-01)
( 5.00000000e+00,  1.56806592e+00)
( 9.00000000e+00,  8.66252645e-01)
( 1.70000000e+01,  1.42925318e-01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  1.83463560e+00)
( 5.00000000e+00,  1.50343533e+00)
( 9.00000000e+00,  8.95428851e-01)
( 1.70000000e+01,  1.23587277e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  1.53151326e+00)
( 5.00000000e+00,  1.22624775e+00)
( 9.00000000e+00,  8.21939129e-01)
( 1.70000000e+01,  7.55498060e-02)};

\nextgroupplot[yticklabels={,,}, xtick={1, 3, 5, 9, 17}, ymax=3, title={$\kappa=20\%$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  1.03446746e+00)
( 5.00000000e+00,  2.31980994e+00)
( 9.00000000e+00,  1.19109445e+00)
( 1.70000000e+01,  2.22209373e-01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  2.76819299e+00)
( 5.00000000e+00,  2.19408371e+00)
( 9.00000000e+00,  1.33811817e+00)
( 1.70000000e+01,  1.86682242e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  2.33501900e+00)
( 5.00000000e+00,  1.77343578e+00)
( 9.00000000e+00,  1.22754404e+00)
( 1.70000000e+01,  1.14082120e-01)};

\nextgroupplot[xtick={1, 3, 5, 9, 17}, ymin=0, xlabel={$N$ (VPD)}, ymax=70, ylabel={$e_{\mathrm{MRI}}$ (\%)}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  1.79501801e+01)
( 5.00000000e+00,  1.31269503e+01)
( 9.00000000e+00,  8.37281305e+00)
( 1.70000000e+01,  4.10790284e+00)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  4.06379192e+01)
( 5.00000000e+00,  3.35095395e+01)
( 9.00000000e+00,  2.38746166e+01)
( 1.70000000e+01,  1.28127877e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  5.15823569e+01)
( 5.00000000e+00,  4.47739562e+01)
( 9.00000000e+00,  3.45961464e+01)
( 1.70000000e+01,  1.96110799e+01)};

\nextgroupplot[yticklabels={,,}, xtick={1, 3, 5, 9, 17}, ymin=0, xlabel={$N$ (VPD)}, ymax=70]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  2.18299377e+01)
( 5.00000000e+00,  1.86185278e+01)
( 9.00000000e+00,  1.55594648e+01)
( 1.70000000e+01,  2.68616628e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  4.19470183e+01)
( 5.00000000e+00,  3.46407936e+01)
( 9.00000000e+00,  2.28603391e+01)
( 1.70000000e+01,  2.16141188e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  5.24605978e+01)
( 5.00000000e+00,  4.54140705e+01)
( 9.00000000e+00,  3.29275840e+01)
( 1.70000000e+01,  2.35802924e+01)};

\nextgroupplot[yticklabels={,,}, xtick={1, 3, 5, 9, 17}, ymin=0, xlabel={$N$ (VPD)}, ymax=70]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  2.84846654e+01)
( 5.00000000e+00,  2.82327676e+01)
( 9.00000000e+00,  3.01496568e+01)
( 1.70000000e+01,  4.91973629e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  4.41191981e+01)
( 5.00000000e+00,  3.74709896e+01)
( 9.00000000e+00,  2.61951093e+01)
( 1.70000000e+01,  3.68788339e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  5.37735323e+01)
( 5.00000000e+00,  4.69048633e+01)
( 9.00000000e+00,  3.32097318e+01)
( 1.70000000e+01,  3.35374907e+01)};

\nextgroupplot[yticklabels={,,}, xtick={1, 3, 5, 9, 17}, ymin=0, xlabel={$N$ (VPD)}, ymax=70]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  3.55588843e+01)
( 5.00000000e+00,  3.85820711e+01)
( 9.00000000e+00,  4.44818154e+01)
( 1.70000000e+01,  6.81594264e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  4.70082354e+01)
( 5.00000000e+00,  4.17131732e+01)
( 9.00000000e+00,  3.25489763e+01)
( 1.70000000e+01,  5.06452152e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  5.54836498e+01)
( 5.00000000e+00,  4.91989311e+01)
( 9.00000000e+00,  3.54501112e+01)
( 1.70000000e+01,  4.40887300e+01)};

\end{groupplot}\end{tikzpicture}

==> _py/error_fcnof_vpd_newdat.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
width=0.3\textwidth,
group style={group size = 4 by 2, horizontal sep = 0.3cm, vertical sep = 0.4cm}]
\nextgroupplot[xtick={3, 9, 15, 28}, ymin=0, ymax=10, ylabel={$e_{\mathrm{SBI}}$ (\%)}, title={$\kappa=0\%$}, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 3.00000000e+00,  3.55486846e-02)
( 9.00000000e+00,  2.11432050e-02)
( 1.50000000e+01,  3.96954920e-05)
( 2.80000000e+01,  1.92496800e-04)};\label{line:err_sbi_vpd0}

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 3.00000000e+00,  5.72782673e-04)
( 9.00000000e+00,  1.41276278e-05)
( 1.50000000e+01,  1.64484550e-05)
( 2.80000000e+01,  2.34543308e-05)};\label{line:err_sbi_vpd1}

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5]
coordinates {
( 3.00000000e+00,  8.09942723e-04)
( 9.00000000e+00,  1.37969706e-05)
( 1.50000000e+01,  2.06027349e-05)
( 2.80000000e+01,  5.83797456e-06)};\label{line:err_sbi_vpd2}

\nextgroupplot[yticklabels={,,}, xtick={3, 9, 15, 28}, ymax=10, title={$\kappa=5\%$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  2.22485149e+00)
( 9.00000000e+00,  7.19548739e-01)
( 1.50000000e+01,  3.30628594e-01)
( 2.80000000e+01,  6.46523112e-02)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  2.35051306e+00)
( 9.00000000e+00,  6.91964759e-01)
( 1.50000000e+01,  3.55280957e-01)
( 2.80000000e+01,  4.41273842e-02)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  2.36878840e+00)
( 9.00000000e+00,  6.90204685e-01)
( 1.50000000e+01,  3.69171269e-01)
( 2.80000000e+01,  4.26644615e-02)};

\nextgroupplot[yticklabels={,,}, xtick={3, 9, 15, 28}, ymax=10, title={$\kappa=10\%$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  4.47509452e+00)
( 9.00000000e+00,  1.41869455e+00)
( 1.50000000e+01,  6.61457667e-01)
( 2.80000000e+01,  1.29114460e-01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  4.68653267e+00)
( 9.00000000e+00,  1.38500199e+00)
( 1.50000000e+01,  7.11002174e-01)
( 2.80000000e+01,  8.82311725e-02)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  4.72260732e+00)
( 9.00000000e+00,  1.38190010e+00)
( 1.50000000e+01,  7.38778108e-01)
( 2.80000000e+01,  8.53286940e-02)};

\nextgroupplot[yticklabels={,,}, xtick={3, 9, 15, 28}, ymax=10, title={$\kappa=20\%$}, ymin=0, xticklabels={,,}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  8.94502468e+00)
( 9.00000000e+00,  2.81972424e+00)
( 1.50000000e+01,  1.32360011e+00)
( 2.80000000e+01,  2.58045694e-01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  9.31281610e+00)
( 9.00000000e+00,  2.77433231e+00)
( 1.50000000e+01,  1.42371425e+00)
( 2.80000000e+01,  1.76438350e-01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  9.38217183e+00)
( 9.00000000e+00,  2.76818846e+00)
( 1.50000000e+01,  1.47935571e+00)
( 2.80000000e+01,  1.70638973e-01)};

\nextgroupplot[xtick={3, 9, 15, 28}, ymin=0, xlabel={$N$ (VPD)}, ymax=100, ylabel={$e_{\mathrm{MRI}}$ (\%)}]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  2.65715241e+01)
( 9.00000000e+00,  1.78628927e+01)
( 1.50000000e+01,  1.07892147e+01)
( 2.80000000e+01,  5.05153628e+00)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  4.91077861e+01)
( 9.00000000e+00,  3.95811298e+01)
( 1.50000000e+01,  2.77682548e+01)
( 2.80000000e+01,  1.38287456e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  5.85280535e+01)
( 9.00000000e+00,  5.03418769e+01)
( 1.50000000e+01,  3.84932763e+01)
( 2.80000000e+01,  2.07782254e+01)};

\nextgroupplot[yticklabels={,,}, xtick={3, 9, 15, 28}, ymin=0, xlabel={$N$ (VPD)}, ymax=100]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  2.78437783e+01)
( 9.00000000e+00,  2.38641502e+01)
( 1.50000000e+01,  1.99183403e+01)
( 2.80000000e+01,  2.73248578e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  4.70431007e+01)
( 9.00000000e+00,  4.13301593e+01)
( 1.50000000e+01,  3.08691039e+01)
( 2.80000000e+01,  2.31931672e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  5.64441610e+01)
( 9.00000000e+00,  5.11903870e+01)
( 1.50000000e+01,  4.03305203e+01)
( 2.80000000e+01,  2.58547775e+01)};

\nextgroupplot[yticklabels={,,}, xtick={3, 9, 15, 28}, ymin=0, xlabel={$N$ (VPD)}, ymax=100]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  3.32812207e+01)
( 9.00000000e+00,  3.55183830e+01)
( 1.50000000e+01,  3.41795120e+01)
( 2.80000000e+01,  4.76494314e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  4.61364859e+01)
( 9.00000000e+00,  4.51786292e+01)
( 1.50000000e+01,  3.66709606e+01)
( 2.80000000e+01,  3.66924359e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  5.49238341e+01)
( 9.00000000e+00,  5.31465394e+01)
( 1.50000000e+01,  4.35976363e+01)
( 2.80000000e+01,  3.51695047e+01)};

\nextgroupplot[yticklabels={,,}, xtick={3, 9, 15, 28}, ymin=0, xlabel={$N$ (VPD)}, ymax=100]
\addplot [black, solid, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  5.06139080e+01)
( 9.00000000e+00,  5.64824832e+01)
( 1.50000000e+01,  6.17508593e+01)
( 2.80000000e+01,  8.26588772e+01)};

\addplot [blue, solid, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  4.79765501e+01)
( 9.00000000e+00,  5.38956431e+01)
( 1.50000000e+01,  5.24082714e+01)
( 2.80000000e+01,  6.32067097e+01)};

\addplot [red, solid, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 3.00000000e+00,  5.37477253e+01)
( 9.00000000e+00,  5.77605296e+01)
( 1.50000000e+01,  5.33570702e+01)
( 2.80000000e+01,  5.49693365e+01)};

\end{groupplot}\end{tikzpicture}

==> _py/sten_msh_configs.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 3, horizontal sep = 0.4cm, vertical sep = 0.4cm}]
\nextgroupplot[axis equal image, xticklabels={,,}, ytick={-0.05,0,0.05}, xmin=0, xmax=1, ymin=-0.05, ymax=0.05]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.05,ymax=0.05] { _img/sten_msh1.png};

\nextgroupplot[axis equal image, xticklabels={,,}, ytick={-0.05,0,0.05}, xmin=0, xmax=1, ymin=-0.05, ymax=0.05]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.05,ymax=0.05] { _img/sten_msh2.png};

\nextgroupplot[axis equal image, xtick={0,0.5,1}, ytick={-0.05,0,0.05}, xmin=0, xmax=1, ymin=-0.05, ymax=0.05]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.05,ymax=0.05] { _img/sten_msh3.png};

\end{groupplot}\end{tikzpicture}

==> _py/stenosis0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis x line*=bottom,
axis y line*=left,
width=0.62\textwidth,
xtick={0, 1.8, 3.0, 4.2, 6},
ytick={-0.6, -0.3, 0.3, 0.6},
ymax=0.75,
xmax=6.3,
xmin=-0.3,
ymin=-0.75,
yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [black, solid, opacity=0.6, fill=lightgray, forget plot]
coordinates {
( 0.00000000e+00, -2.99999554e-01)
( 6.00600601e-03, -2.99999531e-01)
( 1.20120120e-02, -2.99999507e-01)
( 1.80180180e-02, -2.99999482e-01)
( 2.40240240e-02, -2.99999456e-01)
( 3.00300300e-02, -2.99999428e-01)
( 3.60360360e-02, -2.99999399e-01)
( 4.20420420e-02, -2.99999368e-01)
( 4.80480480e-02, -2.99999336e-01)
( 5.40540541e-02, -2.99999303e-01)
( 6.00600601e-02, -2.99999268e-01)
( 6.60660661e-02, -2.99999231e-01)
( 7.20720721e-02, -2.99999193e-01)
( 7.80780781e-02, -2.99999152e-01)
( 8.40840841e-02, -2.99999110e-01)
( 9.00900901e-02, -2.99999066e-01)
( 9.60960961e-02, -2.99999019e-01)
( 1.02102102e-01, -2.99998971e-01)
( 1.08108108e-01, -2.99998920e-01)
( 1.14114114e-01, -2.99998866e-01)
( 1.20120120e-01, -2.99998810e-01)
( 1.26126126e-01, -2.99998752e-01)
( 1.32132132e-01, -2.99998691e-01)
( 1.38138138e-01, -2.99998627e-01)
( 1.44144144e-01, -2.99998560e-01)
( 1.50150150e-01, -2.99998489e-01)
( 1.56156156e-01, -2.99998416e-01)
( 1.62162162e-01, -2.99998339e-01)
( 1.68168168e-01, -2.99998259e-01)
( 1.74174174e-01, -2.99998174e-01)
( 1.80180180e-01, -2.99998086e-01)
( 1.86186186e-01, -2.99997994e-01)
( 1.92192192e-01, -2.99997898e-01)
( 1.98198198e-01, -2.99997797e-01)
( 2.04204204e-01, -2.99997692e-01)
( 2.10210210e-01, -2.99997582e-01)
( 2.16216216e-01, -2.99997467e-01)
( 2.22222222e-01, -2.99997347e-01)
( 2.28228228e-01, -2.99997221e-01)
( 2.34234234e-01, -2.99997089e-01)
( 2.40240240e-01, -2.99996952e-01)
( 2.46246246e-01, -2.99996809e-01)
( 2.52252252e-01, -2.99996659e-01)
( 2.58258258e-01, -2.99996502e-01)
( 2.64264264e-01, -2.99996339e-01)
( 2.70270270e-01, -2.99996168e-01)
( 2.76276276e-01, -2.99995990e-01)
( 2.82282282e-01, -2.99995803e-01)
( 2.88288288e-01, -2.99995609e-01)
( 2.94294294e-01, -2.99995406e-01)
( 3.00300300e-01, -2.99995194e-01)
( 3.06306306e-01, -2.99994973e-01)
( 3.12312312e-01, -2.99994742e-01)
( 3.18318318e-01, -2.99994501e-01)
( 3.24324324e-01, -2.99994250e-01)
( 3.30330330e-01, -2.99993988e-01)
( 3.36336336e-01, -2.99993714e-01)
( 3.42342342e-01, -2.99993429e-01)
( 3.48348348e-01, -2.99993131e-01)
( 3.54354354e-01, -2.99992821e-01)
( 3.60360360e-01, -2.99992497e-01)
( 3.66366366e-01, -2.99992160e-01)
( 3.72372372e-01, -2.99991808e-01)
( 3.78378378e-01, -2.99991442e-01)
( 3.84384384e-01, -2.99991059e-01)
( 3.90390390e-01, -2.99990661e-01)
( 3.96396396e-01, -2.99990246e-01)
( 4.02402402e-01, -2.99989814e-01)
( 4.08408408e-01, -2.99989363e-01)
( 4.14414414e-01, -2.99988894e-01)
( 4.20420420e-01, -2.99988405e-01)
( 4.26426426e-01, -2.99987895e-01)
( 4.32432432e-01, -2.99987365e-01)
( 4.38438438e-01, -2.99986813e-01)
( 4.44444444e-01, -2.99986237e-01)
( 4.50450450e-01, -2.99985639e-01)
( 4.56456456e-01, -2.99985015e-01)
( 4.62462462e-01, -2.99984367e-01)
( 4.68468468e-01, -2.99983691e-01)
( 4.74474474e-01, -2.99982989e-01)
( 4.80480480e-01, -2.99982258e-01)
( 4.86486486e-01, -2.99981497e-01)
( 4.92492492e-01, -2.99980705e-01)
( 4.98498498e-01, -2.99979882e-01)
( 5.04504505e-01, -2.99979026e-01)
( 5.10510511e-01, -2.99978135e-01)
( 5.16516517e-01, -2.99977209e-01)
( 5.22522523e-01, -2.99976246e-01)
( 5.28528529e-01, -2.99975245e-01)
( 5.34534535e-01, -2.99974204e-01)
( 5.40540541e-01, -2.99973122e-01)
( 5.46546547e-01, -2.99971998e-01)
( 5.52552553e-01, -2.99970830e-01)
( 5.58558559e-01, -2.99969615e-01)
( 5.64564565e-01, -2.99968354e-01)
( 5.70570571e-01, -2.99967043e-01)
( 5.76576577e-01, -2.99965682e-01)
( 5.82582583e-01, -2.99964267e-01)
( 5.88588589e-01, -2.99962799e-01)
( 5.94594595e-01, -2.99961274e-01)
( 6.00600601e-01, -2.99959690e-01)
( 6.06606607e-01, -2.99958046e-01)
( 6.12612613e-01, -2.99956339e-01)
( 6.18618619e-01, -2.99954567e-01)
( 6.24624625e-01, -2.99952728e-01)
( 6.30630631e-01, -2.99950819e-01)
( 6.36636637e-01, -2.99948839e-01)
( 6.42642643e-01, -2.99946784e-01)
( 6.48648649e-01, -2.99944652e-01)
( 6.54654655e-01, -2.99942441e-01)
( 6.60660661e-01, -2.99940147e-01)
( 6.66666667e-01, -2.99937768e-01)
( 6.72672673e-01, -2.99935301e-01)
( 6.78678679e-01, -2.99932743e-01)
( 6.84684685e-01, -2.99930090e-01)
( 6.90690691e-01, -2.99927341e-01)
( 6.96696697e-01, -2.99924491e-01)
( 7.02702703e-01, -2.99921536e-01)
( 7.08708709e-01, -2.99918475e-01)
( 7.14714715e-01, -2.99915302e-01)
( 7.20720721e-01, -2.99912015e-01)
( 7.26726727e-01, -2.99908610e-01)
( 7.32732733e-01, -2.99905082e-01)
( 7.38738739e-01, -2.99901428e-01)
( 7.44744745e-01, -2.99897643e-01)
( 7.50750751e-01, -2.99893724e-01)
( 7.56756757e-01, -2.99889666e-01)
( 7.62762763e-01, -2.99885464e-01)
( 7.68768769e-01, -2.99881114e-01)
( 7.74774775e-01, -2.99876611e-01)
( 7.80780781e-01, -2.99871951e-01)
( 7.86786787e-01, -2.99867128e-01)
( 7.92792793e-01, -2.99862137e-01)
( 7.98798799e-01, -2.99856973e-01)
( 8.04804805e-01, -2.99851630e-01)
( 8.10810811e-01, -2.99846103e-01)
( 8.16816817e-01, -2.99840387e-01)
( 8.22822823e-01, -2.99834474e-01)
( 8.28828829e-01, -2.99828360e-01)
( 8.34834835e-01, -2.99822038e-01)
( 8.40840841e-01, -2.99815501e-01)
( 8.46846847e-01, -2.99808744e-01)
( 8.52852853e-01, -2.99801758e-01)
( 8.58858859e-01, -2.99794539e-01)
( 8.64864865e-01, -2.99787077e-01)
( 8.70870871e-01, -2.99779367e-01)
( 8.76876877e-01, -2.99771400e-01)
( 8.82882883e-01, -2.99763170e-01)
( 8.88888889e-01, -2.99754668e-01)
( 8.94894895e-01, -2.99745886e-01)
( 9.00900901e-01, -2.99736816e-01)
( 9.06906907e-01, -2.99727450e-01)
( 9.12912913e-01, -2.99717778e-01)
( 9.18918919e-01, -2.99707793e-01)
( 9.24924925e-01, -2.99697485e-01)
( 9.30930931e-01, -2.99686844e-01)
( 9.36936937e-01, -2.99675862e-01)
( 9.42942943e-01, -2.99664528e-01)
( 9.48948949e-01, -2.99652833e-01)
( 9.54954955e-01, -2.99640766e-01)
( 9.60960961e-01, -2.99628316e-01)
( 9.66966967e-01, -2.99615474e-01)
( 9.72972973e-01, -2.99602228e-01)
( 9.78978979e-01, -2.99588567e-01)
( 9.84984985e-01, -2.99574479e-01)
( 9.90990991e-01, -2.99559953e-01)
( 9.96996997e-01, -2.99544977e-01)
( 1.00300300e+00, -2.99529538e-01)
( 1.00900901e+00, -2.99513624e-01)
( 1.01501502e+00, -2.99497223e-01)
( 1.02102102e+00, -2.99480320e-01)
( 1.02702703e+00, -2.99462903e-01)
( 1.03303303e+00, -2.99444957e-01)
( 1.03903904e+00, -2.99426470e-01)
( 1.04504505e+00, -2.99407426e-01)
( 1.05105105e+00, -2.99387811e-01)
( 1.05705706e+00, -2.99367610e-01)
( 1.06306306e+00, -2.99346808e-01)
( 1.06906907e+00, -2.99325390e-01)
( 1.07507508e+00, -2.99303339e-01)
( 1.08108108e+00, -2.99280639e-01)
( 1.08708709e+00, -2.99257274e-01)
( 1.09309309e+00, -2.99233227e-01)
( 1.09909910e+00, -2.99208481e-01)
( 1.10510511e+00, -2.99183017e-01)
( 1.11111111e+00, -2.99156820e-01)
( 1.11711712e+00, -2.99129869e-01)
( 1.12312312e+00, -2.99102147e-01)
( 1.12912913e+00, -2.99073634e-01)
( 1.13513514e+00, -2.99044312e-01)
( 1.14114114e+00, -2.99014161e-01)
( 1.14714715e+00, -2.98983160e-01)
( 1.15315315e+00, -2.98951289e-01)
( 1.15915916e+00, -2.98918528e-01)
( 1.16516517e+00, -2.98884855e-01)
( 1.17117117e+00, -2.98850249e-01)
( 1.17717718e+00, -2.98814688e-01)
( 1.18318318e+00, -2.98778149e-01)
( 1.18918919e+00, -2.98740610e-01)
( 1.19519520e+00, -2.98702048e-01)
( 1.20120120e+00, -2.98662439e-01)
( 1.20720721e+00, -2.98621759e-01)
( 1.21321321e+00, -2.98579985e-01)
( 1.21921922e+00, -2.98537091e-01)
( 1.22522523e+00, -2.98493052e-01)
( 1.23123123e+00, -2.98447843e-01)
( 1.23723724e+00, -2.98401438e-01)
( 1.24324324e+00, -2.98353811e-01)
( 1.24924925e+00, -2.98304934e-01)
( 1.25525526e+00, -2.98254782e-01)
( 1.26126126e+00, -2.98203325e-01)
( 1.26726727e+00, -2.98150536e-01)
( 1.27327327e+00, -2.98096387e-01)
( 1.27927928e+00, -2.98040850e-01)
( 1.28528529e+00, -2.97983894e-01)
( 1.29129129e+00, -2.97925489e-01)
( 1.29729730e+00, -2.97865607e-01)
( 1.30330330e+00, -2.97804217e-01)
( 1.30930931e+00, -2.97741287e-01)
( 1.31531532e+00, -2.97676786e-01)
( 1.32132132e+00, -2.97610683e-01)
( 1.32732733e+00, -2.97542945e-01)
( 1.33333333e+00, -2.97473540e-01)
( 1.33933934e+00, -2.97402434e-01)
( 1.34534535e+00, -2.97329595e-01)
( 1.35135135e+00, -2.97254989e-01)
( 1.35735736e+00, -2.97178581e-01)
( 1.36336336e+00, -2.97100337e-01)
( 1.36936937e+00, -2.97020221e-01)
( 1.37537538e+00, -2.96938199e-01)
( 1.38138138e+00, -2.96854234e-01)
( 1.38738739e+00, -2.96768290e-01)
( 1.39339339e+00, -2.96680331e-01)
( 1.39939940e+00, -2.96590320e-01)
( 1.40540541e+00, -2.96498219e-01)
( 1.41141141e+00, -2.96403990e-01)
( 1.41741742e+00, -2.96307596e-01)
( 1.42342342e+00, -2.96208998e-01)
( 1.42942943e+00, -2.96108157e-01)
( 1.43543544e+00, -2.96005033e-01)
( 1.44144144e+00, -2.95899589e-01)
( 1.44744745e+00, -2.95791782e-01)
( 1.45345345e+00, -2.95681575e-01)
( 1.45945946e+00, -2.95568924e-01)
( 1.46546547e+00, -2.95453791e-01)
( 1.47147147e+00, -2.95336134e-01)
( 1.47747748e+00, -2.95215911e-01)
( 1.48348348e+00, -2.95093081e-01)
( 1.48948949e+00, -2.94967601e-01)
( 1.49549550e+00, -2.94839430e-01)
( 1.50150150e+00, -2.94708525e-01)
( 1.50750751e+00, -2.94574842e-01)
( 1.51351351e+00, -2.94438340e-01)
( 1.51951952e+00, -2.94298974e-01)
( 1.52552553e+00, -2.94156702e-01)
( 1.53153153e+00, -2.94011479e-01)
( 1.53753754e+00, -2.93863262e-01)
( 1.54354354e+00, -2.93712007e-01)
( 1.54954955e+00, -2.93557669e-01)
( 1.55555556e+00, -2.93400204e-01)
( 1.56156156e+00, -2.93239568e-01)
( 1.56756757e+00, -2.93075716e-01)
( 1.57357357e+00, -2.92908603e-01)
( 1.57957958e+00, -2.92738185e-01)
( 1.58558559e+00, -2.92564416e-01)
( 1.59159159e+00, -2.92387252e-01)
( 1.59759760e+00, -2.92206648e-01)
( 1.60360360e+00, -2.92022559e-01)
( 1.60960961e+00, -2.91834939e-01)
( 1.61561562e+00, -2.91643744e-01)
( 1.62162162e+00, -2.91448929e-01)
( 1.62762763e+00, -2.91250449e-01)
( 1.63363363e+00, -2.91048259e-01)
( 1.63963964e+00, -2.90842314e-01)
( 1.64564565e+00, -2.90632570e-01)
( 1.65165165e+00, -2.90418982e-01)
( 1.65765766e+00, -2.90201506e-01)
( 1.66366366e+00, -2.89980097e-01)
( 1.66966967e+00, -2.89754712e-01)
( 1.67567568e+00, -2.89525307e-01)
( 1.68168168e+00, -2.89291839e-01)
( 1.68768769e+00, -2.89054263e-01)
( 1.69369369e+00, -2.88812538e-01)
( 1.69969970e+00, -2.88566620e-01)
( 1.70570571e+00, -2.88316467e-01)
( 1.71171171e+00, -2.88062037e-01)
( 1.71771772e+00, -2.87803288e-01)
( 1.72372372e+00, -2.87540180e-01)
( 1.72972973e+00, -2.87272672e-01)
( 1.73573574e+00, -2.87000723e-01)
( 1.74174174e+00, -2.86724293e-01)
( 1.74774775e+00, -2.86443343e-01)
( 1.75375375e+00, -2.86157835e-01)
( 1.75975976e+00, -2.85867730e-01)
( 1.76576577e+00, -2.85572991e-01)
( 1.77177177e+00, -2.85273580e-01)
( 1.77777778e+00, -2.84969462e-01)
( 1.78378378e+00, -2.84660600e-01)
( 1.78978979e+00, -2.84346960e-01)
( 1.79579580e+00, -2.84028508e-01)
( 1.80180180e+00, -2.83705210e-01)
( 1.80780781e+00, -2.83377033e-01)
( 1.81381381e+00, -2.83043946e-01)
( 1.81981982e+00, -2.82705917e-01)
( 1.82582583e+00, -2.82362917e-01)
( 1.83183183e+00, -2.82014916e-01)
( 1.83783784e+00, -2.81661887e-01)
( 1.84384384e+00, -2.81303801e-01)
( 1.84984985e+00, -2.80940633e-01)
( 1.85585586e+00, -2.80572357e-01)
( 1.86186186e+00, -2.80198949e-01)
( 1.86786787e+00, -2.79820386e-01)
( 1.87387387e+00, -2.79436646e-01)
( 1.87987988e+00, -2.79047709e-01)
( 1.88588589e+00, -2.78653554e-01)
( 1.89189189e+00, -2.78254164e-01)
( 1.89789790e+00, -2.77849520e-01)
( 1.90390390e+00, -2.77439608e-01)
( 1.90990991e+00, -2.77024412e-01)
( 1.91591592e+00, -2.76603919e-01)
( 1.92192192e+00, -2.76178118e-01)
( 1.92792793e+00, -2.75746997e-01)
( 1.93393393e+00, -2.75310549e-01)
( 1.93993994e+00, -2.74868764e-01)
( 1.94594595e+00, -2.74421637e-01)
( 1.95195195e+00, -2.73969164e-01)
( 1.95795796e+00, -2.73511341e-01)
( 1.96396396e+00, -2.73048166e-01)
( 1.96996997e+00, -2.72579640e-01)
( 1.97597598e+00, -2.72105765e-01)
( 1.98198198e+00, -2.71626543e-01)
( 1.98798799e+00, -2.71141980e-01)
( 1.99399399e+00, -2.70652082e-01)
( 2.00000000e+00, -2.70156858e-01)
( 2.00600601e+00, -2.69656319e-01)
( 2.01201201e+00, -2.69150475e-01)
( 2.01801802e+00, -2.68639341e-01)
( 2.02402402e+00, -2.68122933e-01)
( 2.03003003e+00, -2.67601268e-01)
( 2.03603604e+00, -2.67074365e-01)
( 2.04204204e+00, -2.66542245e-01)
( 2.04804805e+00, -2.66004932e-01)
( 2.05405405e+00, -2.65462452e-01)
( 2.06006006e+00, -2.64914830e-01)
( 2.06606607e+00, -2.64362096e-01)
( 2.07207207e+00, -2.63804282e-01)
( 2.07807808e+00, -2.63241420e-01)
( 2.08408408e+00, -2.62673545e-01)
( 2.09009009e+00, -2.62100695e-01)
( 2.09609610e+00, -2.61522909e-01)
( 2.10210210e+00, -2.60940229e-01)
( 2.10810811e+00, -2.60352698e-01)
( 2.11411411e+00, -2.59760361e-01)
( 2.12012012e+00, -2.59163267e-01)
( 2.12612613e+00, -2.58561465e-01)
( 2.13213213e+00, -2.57955008e-01)
( 2.13813814e+00, -2.57343950e-01)
( 2.14414414e+00, -2.56728347e-01)
( 2.15015015e+00, -2.56108257e-01)
( 2.15615616e+00, -2.55483743e-01)
( 2.16216216e+00, -2.54854866e-01)
( 2.16816817e+00, -2.54221693e-01)
( 2.17417417e+00, -2.53584290e-01)
( 2.18018018e+00, -2.52942728e-01)
( 2.18618619e+00, -2.52297078e-01)
( 2.19219219e+00, -2.51647414e-01)
( 2.19819820e+00, -2.50993814e-01)
( 2.20420420e+00, -2.50336355e-01)
( 2.21021021e+00, -2.49675118e-01)
( 2.21621622e+00, -2.49010187e-01)
( 2.22222222e+00, -2.48341647e-01)
( 2.22822823e+00, -2.47669586e-01)
( 2.23423423e+00, -2.46994092e-01)
( 2.24024024e+00, -2.46315259e-01)
( 2.24624625e+00, -2.45633179e-01)
( 2.25225225e+00, -2.44947951e-01)
( 2.25825826e+00, -2.44259671e-01)
( 2.26426426e+00, -2.43568441e-01)
( 2.27027027e+00, -2.42874363e-01)
( 2.27627628e+00, -2.42177543e-01)
( 2.28228228e+00, -2.41478087e-01)
( 2.28828829e+00, -2.40776104e-01)
( 2.29429429e+00, -2.40071706e-01)
( 2.30030030e+00, -2.39365006e-01)
( 2.30630631e+00, -2.38656120e-01)
( 2.31231231e+00, -2.37945164e-01)
( 2.31831832e+00, -2.37232258e-01)
( 2.32432432e+00, -2.36517523e-01)
( 2.33033033e+00, -2.35801083e-01)
( 2.33633634e+00, -2.35083062e-01)
( 2.34234234e+00, -2.34363587e-01)
( 2.34834835e+00, -2.33642788e-01)
( 2.35435435e+00, -2.32920795e-01)
( 2.36036036e+00, -2.32197741e-01)
( 2.36636637e+00, -2.31473760e-01)
( 2.37237237e+00, -2.30748987e-01)
( 2.37837838e+00, -2.30023560e-01)
( 2.38438438e+00, -2.29297620e-01)
( 2.39039039e+00, -2.28571306e-01)
( 2.39639640e+00, -2.27844761e-01)
( 2.40240240e+00, -2.27118129e-01)
( 2.40840841e+00, -2.26391555e-01)
( 2.41441441e+00, -2.25665187e-01)
( 2.42042042e+00, -2.24939173e-01)
( 2.42642643e+00, -2.24213661e-01)
( 2.43243243e+00, -2.23488805e-01)
( 2.43843844e+00, -2.22764754e-01)
( 2.44444444e+00, -2.22041664e-01)
( 2.45045045e+00, -2.21319688e-01)
( 2.45645646e+00, -2.20598982e-01)
( 2.46246246e+00, -2.19879703e-01)
( 2.46846847e+00, -2.19162009e-01)
( 2.47447447e+00, -2.18446058e-01)
( 2.48048048e+00, -2.17732010e-01)
( 2.48648649e+00, -2.17020025e-01)
( 2.49249249e+00, -2.16310264e-01)
( 2.49849850e+00, -2.15602889e-01)
( 2.50450450e+00, -2.14898063e-01)
( 2.51051051e+00, -2.14195949e-01)
( 2.51651652e+00, -2.13496710e-01)
( 2.52252252e+00, -2.12800511e-01)
( 2.52852853e+00, -2.12107516e-01)
( 2.53453453e+00, -2.11417890e-01)
( 2.54054054e+00, -2.10731799e-01)
( 2.54654655e+00, -2.10049406e-01)
( 2.55255255e+00, -2.09370879e-01)
( 2.55855856e+00, -2.08696383e-01)
( 2.56456456e+00, -2.08026083e-01)
( 2.57057057e+00, -2.07360145e-01)
( 2.57657658e+00, -2.06698735e-01)
( 2.58258258e+00, -2.06042017e-01)
( 2.58858859e+00, -2.05390158e-01)
( 2.59459459e+00, -2.04743321e-01)
( 2.60060060e+00, -2.04101671e-01)
( 2.60660661e+00, -2.03465373e-01)
( 2.61261261e+00, -2.02834589e-01)
( 2.61861862e+00, -2.02209483e-01)
( 2.62462462e+00, -2.01590216e-01)
( 2.63063063e+00, -2.00976950e-01)
( 2.63663664e+00, -2.00369846e-01)
( 2.64264264e+00, -1.99769064e-01)
( 2.64864865e+00, -1.99174762e-01)
( 2.65465465e+00, -1.98587098e-01)
( 2.66066066e+00, -1.98006230e-01)
( 2.66666667e+00, -1.97432312e-01)
( 2.67267267e+00, -1.96865499e-01)
( 2.67867868e+00, -1.96305945e-01)
( 2.68468468e+00, -1.95753801e-01)
( 2.69069069e+00, -1.95209217e-01)
( 2.69669670e+00, -1.94672343e-01)
( 2.70270270e+00, -1.94143326e-01)
( 2.70870871e+00, -1.93622311e-01)
( 2.71471471e+00, -1.93109443e-01)
( 2.72072072e+00, -1.92604864e-01)
( 2.72672673e+00, -1.92108714e-01)
( 2.73273273e+00, -1.91621133e-01)
( 2.73873874e+00, -1.91142256e-01)
( 2.74474474e+00, -1.90672218e-01)
( 2.75075075e+00, -1.90211152e-01)
( 2.75675676e+00, -1.89759188e-01)
( 2.76276276e+00, -1.89316455e-01)
( 2.76876877e+00, -1.88883078e-01)
( 2.77477477e+00, -1.88459182e-01)
( 2.78078078e+00, -1.88044887e-01)
( 2.78678679e+00, -1.87640312e-01)
( 2.79279279e+00, -1.87245573e-01)
( 2.79879880e+00, -1.86860785e-01)
( 2.80480480e+00, -1.86486059e-01)
( 2.81081081e+00, -1.86121503e-01)
( 2.81681682e+00, -1.85767222e-01)
( 2.82282282e+00, -1.85423321e-01)
( 2.82882883e+00, -1.85089899e-01)
( 2.83483483e+00, -1.84767053e-01)
( 2.84084084e+00, -1.84454879e-01)
( 2.84684685e+00, -1.84153468e-01)
( 2.85285285e+00, -1.83862907e-01)
( 2.85885886e+00, -1.83583284e-01)
( 2.86486486e+00, -1.83314680e-01)
( 2.87087087e+00, -1.83057174e-01)
( 2.87687688e+00, -1.82810843e-01)
( 2.88288288e+00, -1.82575760e-01)
( 2.88888889e+00, -1.82351994e-01)
( 2.89489489e+00, -1.82139612e-01)
( 2.90090090e+00, -1.81938677e-01)
( 2.90690691e+00, -1.81749249e-01)
( 2.91291291e+00, -1.81571384e-01)
( 2.91891892e+00, -1.81405135e-01)
( 2.92492492e+00, -1.81250552e-01)
( 2.93093093e+00, -1.81107682e-01)
( 2.93693694e+00, -1.80976566e-01)
( 2.94294294e+00, -1.80857244e-01)
( 2.94894895e+00, -1.80749752e-01)
( 2.95495495e+00, -1.80654123e-01)
( 2.96096096e+00, -1.80570384e-01)
( 2.96696697e+00, -1.80498561e-01)
( 2.97297297e+00, -1.80438676e-01)
( 2.97897898e+00, -1.80390746e-01)
( 2.98498498e+00, -1.80354786e-01)
( 2.99099099e+00, -1.80330806e-01)
( 2.99699700e+00, -1.80318815e-01)
( 3.00300300e+00, -1.80318815e-01)
( 3.00900901e+00, -1.80330806e-01)
( 3.01501502e+00, -1.80354786e-01)
( 3.02102102e+00, -1.80390746e-01)
( 3.02702703e+00, -1.80438676e-01)
( 3.03303303e+00, -1.80498561e-01)
( 3.03903904e+00, -1.80570384e-01)
( 3.04504505e+00, -1.80654123e-01)
( 3.05105105e+00, -1.80749752e-01)
( 3.05705706e+00, -1.80857244e-01)
( 3.06306306e+00, -1.80976566e-01)
( 3.06906907e+00, -1.81107682e-01)
( 3.07507508e+00, -1.81250552e-01)
( 3.08108108e+00, -1.81405135e-01)
( 3.08708709e+00, -1.81571384e-01)
( 3.09309309e+00, -1.81749249e-01)
( 3.09909910e+00, -1.81938677e-01)
( 3.10510511e+00, -1.82139612e-01)
( 3.11111111e+00, -1.82351994e-01)
( 3.11711712e+00, -1.82575760e-01)
( 3.12312312e+00, -1.82810843e-01)
( 3.12912913e+00, -1.83057174e-01)
( 3.13513514e+00, -1.83314680e-01)
( 3.14114114e+00, -1.83583284e-01)
( 3.14714715e+00, -1.83862907e-01)
( 3.15315315e+00, -1.84153468e-01)
( 3.15915916e+00, -1.84454879e-01)
( 3.16516517e+00, -1.84767053e-01)
( 3.17117117e+00, -1.85089899e-01)
( 3.17717718e+00, -1.85423321e-01)
( 3.18318318e+00, -1.85767222e-01)
( 3.18918919e+00, -1.86121503e-01)
( 3.19519520e+00, -1.86486059e-01)
( 3.20120120e+00, -1.86860785e-01)
( 3.20720721e+00, -1.87245573e-01)
( 3.21321321e+00, -1.87640312e-01)
( 3.21921922e+00, -1.88044887e-01)
( 3.22522523e+00, -1.88459182e-01)
( 3.23123123e+00, -1.88883078e-01)
( 3.23723724e+00, -1.89316455e-01)
( 3.24324324e+00, -1.89759188e-01)
( 3.24924925e+00, -1.90211152e-01)
( 3.25525526e+00, -1.90672218e-01)
( 3.26126126e+00, -1.91142256e-01)
( 3.26726727e+00, -1.91621133e-01)
( 3.27327327e+00, -1.92108714e-01)
( 3.27927928e+00, -1.92604864e-01)
( 3.28528529e+00, -1.93109443e-01)
( 3.29129129e+00, -1.93622311e-01)
( 3.29729730e+00, -1.94143326e-01)
( 3.30330330e+00, -1.94672343e-01)
( 3.30930931e+00, -1.95209217e-01)
( 3.31531532e+00, -1.95753801e-01)
( 3.32132132e+00, -1.96305945e-01)
( 3.32732733e+00, -1.96865499e-01)
( 3.33333333e+00, -1.97432312e-01)
( 3.33933934e+00, -1.98006230e-01)
( 3.34534535e+00, -1.98587098e-01)
( 3.35135135e+00, -1.99174762e-01)
( 3.35735736e+00, -1.99769064e-01)
( 3.36336336e+00, -2.00369846e-01)
( 3.36936937e+00, -2.00976950e-01)
( 3.37537538e+00, -2.01590216e-01)
( 3.38138138e+00, -2.02209483e-01)
( 3.38738739e+00, -2.02834589e-01)
( 3.39339339e+00, -2.03465373e-01)
( 3.39939940e+00, -2.04101671e-01)
( 3.40540541e+00, -2.04743321e-01)
( 3.41141141e+00, -2.05390158e-01)
( 3.41741742e+00, -2.06042017e-01)
( 3.42342342e+00, -2.06698735e-01)
( 3.42942943e+00, -2.07360145e-01)
( 3.43543544e+00, -2.08026083e-01)
( 3.44144144e+00, -2.08696383e-01)
( 3.44744745e+00, -2.09370879e-01)
( 3.45345345e+00, -2.10049406e-01)
( 3.45945946e+00, -2.10731799e-01)
( 3.46546547e+00, -2.11417890e-01)
( 3.47147147e+00, -2.12107516e-01)
( 3.47747748e+00, -2.12800511e-01)
( 3.48348348e+00, -2.13496710e-01)
( 3.48948949e+00, -2.14195949e-01)
( 3.49549550e+00, -2.14898063e-01)
( 3.50150150e+00, -2.15602889e-01)
( 3.50750751e+00, -2.16310264e-01)
( 3.51351351e+00, -2.17020025e-01)
( 3.51951952e+00, -2.17732010e-01)
( 3.52552553e+00, -2.18446058e-01)
( 3.53153153e+00, -2.19162009e-01)
( 3.53753754e+00, -2.19879703e-01)
( 3.54354354e+00, -2.20598982e-01)
( 3.54954955e+00, -2.21319688e-01)
( 3.55555556e+00, -2.22041664e-01)
( 3.56156156e+00, -2.22764754e-01)
( 3.56756757e+00, -2.23488805e-01)
( 3.57357357e+00, -2.24213661e-01)
( 3.57957958e+00, -2.24939173e-01)
( 3.58558559e+00, -2.25665187e-01)
( 3.59159159e+00, -2.26391555e-01)
( 3.59759760e+00, -2.27118129e-01)
( 3.60360360e+00, -2.27844761e-01)
( 3.60960961e+00, -2.28571306e-01)
( 3.61561562e+00, -2.29297620e-01)
( 3.62162162e+00, -2.30023560e-01)
( 3.62762763e+00, -2.30748987e-01)
( 3.63363363e+00, -2.31473760e-01)
( 3.63963964e+00, -2.32197741e-01)
( 3.64564565e+00, -2.32920795e-01)
( 3.65165165e+00, -2.33642788e-01)
( 3.65765766e+00, -2.34363587e-01)
( 3.66366366e+00, -2.35083062e-01)
( 3.66966967e+00, -2.35801083e-01)
( 3.67567568e+00, -2.36517523e-01)
( 3.68168168e+00, -2.37232258e-01)
( 3.68768769e+00, -2.37945164e-01)
( 3.69369369e+00, -2.38656120e-01)
( 3.69969970e+00, -2.39365006e-01)
( 3.70570571e+00, -2.40071706e-01)
( 3.71171171e+00, -2.40776104e-01)
( 3.71771772e+00, -2.41478087e-01)
( 3.72372372e+00, -2.42177543e-01)
( 3.72972973e+00, -2.42874363e-01)
( 3.73573574e+00, -2.43568441e-01)
( 3.74174174e+00, -2.44259671e-01)
( 3.74774775e+00, -2.44947951e-01)
( 3.75375375e+00, -2.45633179e-01)
( 3.75975976e+00, -2.46315259e-01)
( 3.76576577e+00, -2.46994092e-01)
( 3.77177177e+00, -2.47669586e-01)
( 3.77777778e+00, -2.48341647e-01)
( 3.78378378e+00, -2.49010187e-01)
( 3.78978979e+00, -2.49675118e-01)
( 3.79579580e+00, -2.50336355e-01)
( 3.80180180e+00, -2.50993814e-01)
( 3.80780781e+00, -2.51647414e-01)
( 3.81381381e+00, -2.52297078e-01)
( 3.81981982e+00, -2.52942728e-01)
( 3.82582583e+00, -2.53584290e-01)
( 3.83183183e+00, -2.54221693e-01)
( 3.83783784e+00, -2.54854866e-01)
( 3.84384384e+00, -2.55483743e-01)
( 3.84984985e+00, -2.56108257e-01)
( 3.85585586e+00, -2.56728347e-01)
( 3.86186186e+00, -2.57343950e-01)
( 3.86786787e+00, -2.57955008e-01)
( 3.87387387e+00, -2.58561465e-01)
( 3.87987988e+00, -2.59163267e-01)
( 3.88588589e+00, -2.59760361e-01)
( 3.89189189e+00, -2.60352698e-01)
( 3.89789790e+00, -2.60940229e-01)
( 3.90390390e+00, -2.61522909e-01)
( 3.90990991e+00, -2.62100695e-01)
( 3.91591592e+00, -2.62673545e-01)
( 3.92192192e+00, -2.63241420e-01)
( 3.92792793e+00, -2.63804282e-01)
( 3.93393393e+00, -2.64362096e-01)
( 3.93993994e+00, -2.64914830e-01)
( 3.94594595e+00, -2.65462452e-01)
( 3.95195195e+00, -2.66004932e-01)
( 3.95795796e+00, -2.66542245e-01)
( 3.96396396e+00, -2.67074365e-01)
( 3.96996997e+00, -2.67601268e-01)
( 3.97597598e+00, -2.68122933e-01)
( 3.98198198e+00, -2.68639341e-01)
( 3.98798799e+00, -2.69150475e-01)
( 3.99399399e+00, -2.69656319e-01)
( 4.00000000e+00, -2.70156858e-01)
( 4.00600601e+00, -2.70652082e-01)
( 4.01201201e+00, -2.71141980e-01)
( 4.01801802e+00, -2.71626543e-01)
( 4.02402402e+00, -2.72105765e-01)
( 4.03003003e+00, -2.72579640e-01)
( 4.03603604e+00, -2.73048166e-01)
( 4.04204204e+00, -2.73511341e-01)
( 4.04804805e+00, -2.73969164e-01)
( 4.05405405e+00, -2.74421637e-01)
( 4.06006006e+00, -2.74868764e-01)
( 4.06606607e+00, -2.75310549e-01)
( 4.07207207e+00, -2.75746997e-01)
( 4.07807808e+00, -2.76178118e-01)
( 4.08408408e+00, -2.76603919e-01)
( 4.09009009e+00, -2.77024412e-01)
( 4.09609610e+00, -2.77439608e-01)
( 4.10210210e+00, -2.77849520e-01)
( 4.10810811e+00, -2.78254164e-01)
( 4.11411411e+00, -2.78653554e-01)
( 4.12012012e+00, -2.79047709e-01)
( 4.12612613e+00, -2.79436646e-01)
( 4.13213213e+00, -2.79820386e-01)
( 4.13813814e+00, -2.80198949e-01)
( 4.14414414e+00, -2.80572357e-01)
( 4.15015015e+00, -2.80940633e-01)
( 4.15615616e+00, -2.81303801e-01)
( 4.16216216e+00, -2.81661887e-01)
( 4.16816817e+00, -2.82014916e-01)
( 4.17417417e+00, -2.82362917e-01)
( 4.18018018e+00, -2.82705917e-01)
( 4.18618619e+00, -2.83043946e-01)
( 4.19219219e+00, -2.83377033e-01)
( 4.19819820e+00, -2.83705210e-01)
( 4.20420420e+00, -2.84028508e-01)
( 4.21021021e+00, -2.84346960e-01)
( 4.21621622e+00, -2.84660600e-01)
( 4.22222222e+00, -2.84969462e-01)
( 4.22822823e+00, -2.85273580e-01)
( 4.23423423e+00, -2.85572991e-01)
( 4.24024024e+00, -2.85867730e-01)
( 4.24624625e+00, -2.86157835e-01)
( 4.25225225e+00, -2.86443343e-01)
( 4.25825826e+00, -2.86724293e-01)
( 4.26426426e+00, -2.87000723e-01)
( 4.27027027e+00, -2.87272672e-01)
( 4.27627628e+00, -2.87540180e-01)
( 4.28228228e+00, -2.87803288e-01)
( 4.28828829e+00, -2.88062037e-01)
( 4.29429429e+00, -2.88316467e-01)
( 4.30030030e+00, -2.88566620e-01)
( 4.30630631e+00, -2.88812538e-01)
( 4.31231231e+00, -2.89054263e-01)
( 4.31831832e+00, -2.89291839e-01)
( 4.32432432e+00, -2.89525307e-01)
( 4.33033033e+00, -2.89754712e-01)
( 4.33633634e+00, -2.89980097e-01)
( 4.34234234e+00, -2.90201506e-01)
( 4.34834835e+00, -2.90418982e-01)
( 4.35435435e+00, -2.90632570e-01)
( 4.36036036e+00, -2.90842314e-01)
( 4.36636637e+00, -2.91048259e-01)
( 4.37237237e+00, -2.91250449e-01)
( 4.37837838e+00, -2.91448929e-01)
( 4.38438438e+00, -2.91643744e-01)
( 4.39039039e+00, -2.91834939e-01)
( 4.39639640e+00, -2.92022559e-01)
( 4.40240240e+00, -2.92206648e-01)
( 4.40840841e+00, -2.92387252e-01)
( 4.41441441e+00, -2.92564416e-01)
( 4.42042042e+00, -2.92738185e-01)
( 4.42642643e+00, -2.92908603e-01)
( 4.43243243e+00, -2.93075716e-01)
( 4.43843844e+00, -2.93239568e-01)
( 4.44444444e+00, -2.93400204e-01)
( 4.45045045e+00, -2.93557669e-01)
( 4.45645646e+00, -2.93712007e-01)
( 4.46246246e+00, -2.93863262e-01)
( 4.46846847e+00, -2.94011479e-01)
( 4.47447447e+00, -2.94156702e-01)
( 4.48048048e+00, -2.94298974e-01)
( 4.48648649e+00, -2.94438340e-01)
( 4.49249249e+00, -2.94574842e-01)
( 4.49849850e+00, -2.94708525e-01)
( 4.50450450e+00, -2.94839430e-01)
( 4.51051051e+00, -2.94967601e-01)
( 4.51651652e+00, -2.95093081e-01)
( 4.52252252e+00, -2.95215911e-01)
( 4.52852853e+00, -2.95336134e-01)
( 4.53453453e+00, -2.95453791e-01)
( 4.54054054e+00, -2.95568924e-01)
( 4.54654655e+00, -2.95681575e-01)
( 4.55255255e+00, -2.95791782e-01)
( 4.55855856e+00, -2.95899589e-01)
( 4.56456456e+00, -2.96005033e-01)
( 4.57057057e+00, -2.96108157e-01)
( 4.57657658e+00, -2.96208998e-01)
( 4.58258258e+00, -2.96307596e-01)
( 4.58858859e+00, -2.96403990e-01)
( 4.59459459e+00, -2.96498219e-01)
( 4.60060060e+00, -2.96590320e-01)
( 4.60660661e+00, -2.96680331e-01)
( 4.61261261e+00, -2.96768290e-01)
( 4.61861862e+00, -2.96854234e-01)
( 4.62462462e+00, -2.96938199e-01)
( 4.63063063e+00, -2.97020221e-01)
( 4.63663664e+00, -2.97100337e-01)
( 4.64264264e+00, -2.97178581e-01)
( 4.64864865e+00, -2.97254989e-01)
( 4.65465465e+00, -2.97329595e-01)
( 4.66066066e+00, -2.97402434e-01)
( 4.66666667e+00, -2.97473540e-01)
( 4.67267267e+00, -2.97542945e-01)
( 4.67867868e+00, -2.97610683e-01)
( 4.68468468e+00, -2.97676786e-01)
( 4.69069069e+00, -2.97741287e-01)
( 4.69669670e+00, -2.97804217e-01)
( 4.70270270e+00, -2.97865607e-01)
( 4.70870871e+00, -2.97925489e-01)
( 4.71471471e+00, -2.97983894e-01)
( 4.72072072e+00, -2.98040850e-01)
( 4.72672673e+00, -2.98096387e-01)
( 4.73273273e+00, -2.98150536e-01)
( 4.73873874e+00, -2.98203325e-01)
( 4.74474474e+00, -2.98254782e-01)
( 4.75075075e+00, -2.98304934e-01)
( 4.75675676e+00, -2.98353811e-01)
( 4.76276276e+00, -2.98401438e-01)
( 4.76876877e+00, -2.98447843e-01)
( 4.77477477e+00, -2.98493052e-01)
( 4.78078078e+00, -2.98537091e-01)
( 4.78678679e+00, -2.98579985e-01)
( 4.79279279e+00, -2.98621759e-01)
( 4.79879880e+00, -2.98662439e-01)
( 4.80480480e+00, -2.98702048e-01)
( 4.81081081e+00, -2.98740610e-01)
( 4.81681682e+00, -2.98778149e-01)
( 4.82282282e+00, -2.98814688e-01)
( 4.82882883e+00, -2.98850249e-01)
( 4.83483483e+00, -2.98884855e-01)
( 4.84084084e+00, -2.98918528e-01)
( 4.84684685e+00, -2.98951289e-01)
( 4.85285285e+00, -2.98983160e-01)
( 4.85885886e+00, -2.99014161e-01)
( 4.86486486e+00, -2.99044312e-01)
( 4.87087087e+00, -2.99073634e-01)
( 4.87687688e+00, -2.99102147e-01)
( 4.88288288e+00, -2.99129869e-01)
( 4.88888889e+00, -2.99156820e-01)
( 4.89489489e+00, -2.99183017e-01)
( 4.90090090e+00, -2.99208481e-01)
( 4.90690691e+00, -2.99233227e-01)
( 4.91291291e+00, -2.99257274e-01)
( 4.91891892e+00, -2.99280639e-01)
( 4.92492492e+00, -2.99303339e-01)
( 4.93093093e+00, -2.99325390e-01)
( 4.93693694e+00, -2.99346808e-01)
( 4.94294294e+00, -2.99367610e-01)
( 4.94894895e+00, -2.99387811e-01)
( 4.95495495e+00, -2.99407426e-01)
( 4.96096096e+00, -2.99426470e-01)
( 4.96696697e+00, -2.99444957e-01)
( 4.97297297e+00, -2.99462903e-01)
( 4.97897898e+00, -2.99480320e-01)
( 4.98498498e+00, -2.99497223e-01)
( 4.99099099e+00, -2.99513624e-01)
( 4.99699700e+00, -2.99529538e-01)
( 5.00300300e+00, -2.99544977e-01)
( 5.00900901e+00, -2.99559953e-01)
( 5.01501502e+00, -2.99574479e-01)
( 5.02102102e+00, -2.99588567e-01)
( 5.02702703e+00, -2.99602228e-01)
( 5.03303303e+00, -2.99615474e-01)
( 5.03903904e+00, -2.99628316e-01)
( 5.04504505e+00, -2.99640766e-01)
( 5.05105105e+00, -2.99652833e-01)
( 5.05705706e+00, -2.99664528e-01)
( 5.06306306e+00, -2.99675862e-01)
( 5.06906907e+00, -2.99686844e-01)
( 5.07507508e+00, -2.99697485e-01)
( 5.08108108e+00, -2.99707793e-01)
( 5.08708709e+00, -2.99717778e-01)
( 5.09309309e+00, -2.99727450e-01)
( 5.09909910e+00, -2.99736816e-01)
( 5.10510511e+00, -2.99745886e-01)
( 5.11111111e+00, -2.99754668e-01)
( 5.11711712e+00, -2.99763170e-01)
( 5.12312312e+00, -2.99771400e-01)
( 5.12912913e+00, -2.99779367e-01)
( 5.13513514e+00, -2.99787077e-01)
( 5.14114114e+00, -2.99794539e-01)
( 5.14714715e+00, -2.99801758e-01)
( 5.15315315e+00, -2.99808744e-01)
( 5.15915916e+00, -2.99815501e-01)
( 5.16516517e+00, -2.99822038e-01)
( 5.17117117e+00, -2.99828360e-01)
( 5.17717718e+00, -2.99834474e-01)
( 5.18318318e+00, -2.99840387e-01)
( 5.18918919e+00, -2.99846103e-01)
( 5.19519520e+00, -2.99851630e-01)
( 5.20120120e+00, -2.99856973e-01)
( 5.20720721e+00, -2.99862137e-01)
( 5.21321321e+00, -2.99867128e-01)
( 5.21921922e+00, -2.99871951e-01)
( 5.22522523e+00, -2.99876611e-01)
( 5.23123123e+00, -2.99881114e-01)
( 5.23723724e+00, -2.99885464e-01)
( 5.24324324e+00, -2.99889666e-01)
( 5.24924925e+00, -2.99893724e-01)
( 5.25525526e+00, -2.99897643e-01)
( 5.26126126e+00, -2.99901428e-01)
( 5.26726727e+00, -2.99905082e-01)
( 5.27327327e+00, -2.99908610e-01)
( 5.27927928e+00, -2.99912015e-01)
( 5.28528529e+00, -2.99915302e-01)
( 5.29129129e+00, -2.99918475e-01)
( 5.29729730e+00, -2.99921536e-01)
( 5.30330330e+00, -2.99924491e-01)
( 5.30930931e+00, -2.99927341e-01)
( 5.31531532e+00, -2.99930090e-01)
( 5.32132132e+00, -2.99932743e-01)
( 5.32732733e+00, -2.99935301e-01)
( 5.33333333e+00, -2.99937768e-01)
( 5.33933934e+00, -2.99940147e-01)
( 5.34534535e+00, -2.99942441e-01)
( 5.35135135e+00, -2.99944652e-01)
( 5.35735736e+00, -2.99946784e-01)
( 5.36336336e+00, -2.99948839e-01)
( 5.36936937e+00, -2.99950819e-01)
( 5.37537538e+00, -2.99952728e-01)
( 5.38138138e+00, -2.99954567e-01)
( 5.38738739e+00, -2.99956339e-01)
( 5.39339339e+00, -2.99958046e-01)
( 5.39939940e+00, -2.99959690e-01)
( 5.40540541e+00, -2.99961274e-01)
( 5.41141141e+00, -2.99962799e-01)
( 5.41741742e+00, -2.99964267e-01)
( 5.42342342e+00, -2.99965682e-01)
( 5.42942943e+00, -2.99967043e-01)
( 5.43543544e+00, -2.99968354e-01)
( 5.44144144e+00, -2.99969615e-01)
( 5.44744745e+00, -2.99970830e-01)
( 5.45345345e+00, -2.99971998e-01)
( 5.45945946e+00, -2.99973122e-01)
( 5.46546547e+00, -2.99974204e-01)
( 5.47147147e+00, -2.99975245e-01)
( 5.47747748e+00, -2.99976246e-01)
( 5.48348348e+00, -2.99977209e-01)
( 5.48948949e+00, -2.99978135e-01)
( 5.49549550e+00, -2.99979026e-01)
( 5.50150150e+00, -2.99979882e-01)
( 5.50750751e+00, -2.99980705e-01)
( 5.51351351e+00, -2.99981497e-01)
( 5.51951952e+00, -2.99982258e-01)
( 5.52552553e+00, -2.99982989e-01)
( 5.53153153e+00, -2.99983691e-01)
( 5.53753754e+00, -2.99984367e-01)
( 5.54354354e+00, -2.99985015e-01)
( 5.54954955e+00, -2.99985639e-01)
( 5.55555556e+00, -2.99986237e-01)
( 5.56156156e+00, -2.99986813e-01)
( 5.56756757e+00, -2.99987365e-01)
( 5.57357357e+00, -2.99987895e-01)
( 5.57957958e+00, -2.99988405e-01)
( 5.58558559e+00, -2.99988894e-01)
( 5.59159159e+00, -2.99989363e-01)
( 5.59759760e+00, -2.99989814e-01)
( 5.60360360e+00, -2.99990246e-01)
( 5.60960961e+00, -2.99990661e-01)
( 5.61561562e+00, -2.99991059e-01)
( 5.62162162e+00, -2.99991442e-01)
( 5.62762763e+00, -2.99991808e-01)
( 5.63363363e+00, -2.99992160e-01)
( 5.63963964e+00, -2.99992497e-01)
( 5.64564565e+00, -2.99992821e-01)
( 5.65165165e+00, -2.99993131e-01)
( 5.65765766e+00, -2.99993429e-01)
( 5.66366366e+00, -2.99993714e-01)
( 5.66966967e+00, -2.99993988e-01)
( 5.67567568e+00, -2.99994250e-01)
( 5.68168168e+00, -2.99994501e-01)
( 5.68768769e+00, -2.99994742e-01)
( 5.69369369e+00, -2.99994973e-01)
( 5.69969970e+00, -2.99995194e-01)
( 5.70570571e+00, -2.99995406e-01)
( 5.71171171e+00, -2.99995609e-01)
( 5.71771772e+00, -2.99995803e-01)
( 5.72372372e+00, -2.99995990e-01)
( 5.72972973e+00, -2.99996168e-01)
( 5.73573574e+00, -2.99996339e-01)
( 5.74174174e+00, -2.99996502e-01)
( 5.74774775e+00, -2.99996659e-01)
( 5.75375375e+00, -2.99996809e-01)
( 5.75975976e+00, -2.99996952e-01)
( 5.76576577e+00, -2.99997089e-01)
( 5.77177177e+00, -2.99997221e-01)
( 5.77777778e+00, -2.99997347e-01)
( 5.78378378e+00, -2.99997467e-01)
( 5.78978979e+00, -2.99997582e-01)
( 5.79579580e+00, -2.99997692e-01)
( 5.80180180e+00, -2.99997797e-01)
( 5.80780781e+00, -2.99997898e-01)
( 5.81381381e+00, -2.99997994e-01)
( 5.81981982e+00, -2.99998086e-01)
( 5.82582583e+00, -2.99998174e-01)
( 5.83183183e+00, -2.99998259e-01)
( 5.83783784e+00, -2.99998339e-01)
( 5.84384384e+00, -2.99998416e-01)
( 5.84984985e+00, -2.99998489e-01)
( 5.85585586e+00, -2.99998560e-01)
( 5.86186186e+00, -2.99998627e-01)
( 5.86786787e+00, -2.99998691e-01)
( 5.87387387e+00, -2.99998752e-01)
( 5.87987988e+00, -2.99998810e-01)
( 5.88588589e+00, -2.99998866e-01)
( 5.89189189e+00, -2.99998920e-01)
( 5.89789790e+00, -2.99998971e-01)
( 5.90390390e+00, -2.99999019e-01)
( 5.90990991e+00, -2.99999066e-01)
( 5.91591592e+00, -2.99999110e-01)
( 5.92192192e+00, -2.99999152e-01)
( 5.92792793e+00, -2.99999193e-01)
( 5.93393393e+00, -2.99999231e-01)
( 5.93993994e+00, -2.99999268e-01)
( 5.94594595e+00, -2.99999303e-01)
( 5.95195195e+00, -2.99999336e-01)
( 5.95795796e+00, -2.99999368e-01)
( 5.96396396e+00, -2.99999399e-01)
( 5.96996997e+00, -2.99999428e-01)
( 5.97597598e+00, -2.99999456e-01)
( 5.98198198e+00, -2.99999482e-01)
( 5.98798799e+00, -2.99999507e-01)
( 5.99399399e+00, -2.99999531e-01)
( 6.00000000e+00, -2.99999554e-01)
( 6.00000000e+00,  2.99999554e-01)
( 5.99399399e+00,  2.99999531e-01)
( 5.98798799e+00,  2.99999507e-01)
( 5.98198198e+00,  2.99999482e-01)
( 5.97597598e+00,  2.99999456e-01)
( 5.96996997e+00,  2.99999428e-01)
( 5.96396396e+00,  2.99999399e-01)
( 5.95795796e+00,  2.99999368e-01)
( 5.95195195e+00,  2.99999336e-01)
( 5.94594595e+00,  2.99999303e-01)
( 5.93993994e+00,  2.99999268e-01)
( 5.93393393e+00,  2.99999231e-01)
( 5.92792793e+00,  2.99999193e-01)
( 5.92192192e+00,  2.99999152e-01)
( 5.91591592e+00,  2.99999110e-01)
( 5.90990991e+00,  2.99999066e-01)
( 5.90390390e+00,  2.99999019e-01)
( 5.89789790e+00,  2.99998971e-01)
( 5.89189189e+00,  2.99998920e-01)
( 5.88588589e+00,  2.99998866e-01)
( 5.87987988e+00,  2.99998810e-01)
( 5.87387387e+00,  2.99998752e-01)
( 5.86786787e+00,  2.99998691e-01)
( 5.86186186e+00,  2.99998627e-01)
( 5.85585586e+00,  2.99998560e-01)
( 5.84984985e+00,  2.99998489e-01)
( 5.84384384e+00,  2.99998416e-01)
( 5.83783784e+00,  2.99998339e-01)
( 5.83183183e+00,  2.99998259e-01)
( 5.82582583e+00,  2.99998174e-01)
( 5.81981982e+00,  2.99998086e-01)
( 5.81381381e+00,  2.99997994e-01)
( 5.80780781e+00,  2.99997898e-01)
( 5.80180180e+00,  2.99997797e-01)
( 5.79579580e+00,  2.99997692e-01)
( 5.78978979e+00,  2.99997582e-01)
( 5.78378378e+00,  2.99997467e-01)
( 5.77777778e+00,  2.99997347e-01)
( 5.77177177e+00,  2.99997221e-01)
( 5.76576577e+00,  2.99997089e-01)
( 5.75975976e+00,  2.99996952e-01)
( 5.75375375e+00,  2.99996809e-01)
( 5.74774775e+00,  2.99996659e-01)
( 5.74174174e+00,  2.99996502e-01)
( 5.73573574e+00,  2.99996339e-01)
( 5.72972973e+00,  2.99996168e-01)
( 5.72372372e+00,  2.99995990e-01)
( 5.71771772e+00,  2.99995803e-01)
( 5.71171171e+00,  2.99995609e-01)
( 5.70570571e+00,  2.99995406e-01)
( 5.69969970e+00,  2.99995194e-01)
( 5.69369369e+00,  2.99994973e-01)
( 5.68768769e+00,  2.99994742e-01)
( 5.68168168e+00,  2.99994501e-01)
( 5.67567568e+00,  2.99994250e-01)
( 5.66966967e+00,  2.99993988e-01)
( 5.66366366e+00,  2.99993714e-01)
( 5.65765766e+00,  2.99993429e-01)
( 5.65165165e+00,  2.99993131e-01)
( 5.64564565e+00,  2.99992821e-01)
( 5.63963964e+00,  2.99992497e-01)
( 5.63363363e+00,  2.99992160e-01)
( 5.62762763e+00,  2.99991808e-01)
( 5.62162162e+00,  2.99991442e-01)
( 5.61561562e+00,  2.99991059e-01)
( 5.60960961e+00,  2.99990661e-01)
( 5.60360360e+00,  2.99990246e-01)
( 5.59759760e+00,  2.99989814e-01)
( 5.59159159e+00,  2.99989363e-01)
( 5.58558559e+00,  2.99988894e-01)
( 5.57957958e+00,  2.99988405e-01)
( 5.57357357e+00,  2.99987895e-01)
( 5.56756757e+00,  2.99987365e-01)
( 5.56156156e+00,  2.99986813e-01)
( 5.55555556e+00,  2.99986237e-01)
( 5.54954955e+00,  2.99985639e-01)
( 5.54354354e+00,  2.99985015e-01)
( 5.53753754e+00,  2.99984367e-01)
( 5.53153153e+00,  2.99983691e-01)
( 5.52552553e+00,  2.99982989e-01)
( 5.51951952e+00,  2.99982258e-01)
( 5.51351351e+00,  2.99981497e-01)
( 5.50750751e+00,  2.99980705e-01)
( 5.50150150e+00,  2.99979882e-01)
( 5.49549550e+00,  2.99979026e-01)
( 5.48948949e+00,  2.99978135e-01)
( 5.48348348e+00,  2.99977209e-01)
( 5.47747748e+00,  2.99976246e-01)
( 5.47147147e+00,  2.99975245e-01)
( 5.46546547e+00,  2.99974204e-01)
( 5.45945946e+00,  2.99973122e-01)
( 5.45345345e+00,  2.99971998e-01)
( 5.44744745e+00,  2.99970830e-01)
( 5.44144144e+00,  2.99969615e-01)
( 5.43543544e+00,  2.99968354e-01)
( 5.42942943e+00,  2.99967043e-01)
( 5.42342342e+00,  2.99965682e-01)
( 5.41741742e+00,  2.99964267e-01)
( 5.41141141e+00,  2.99962799e-01)
( 5.40540541e+00,  2.99961274e-01)
( 5.39939940e+00,  2.99959690e-01)
( 5.39339339e+00,  2.99958046e-01)
( 5.38738739e+00,  2.99956339e-01)
( 5.38138138e+00,  2.99954567e-01)
( 5.37537538e+00,  2.99952728e-01)
( 5.36936937e+00,  2.99950819e-01)
( 5.36336336e+00,  2.99948839e-01)
( 5.35735736e+00,  2.99946784e-01)
( 5.35135135e+00,  2.99944652e-01)
( 5.34534535e+00,  2.99942441e-01)
( 5.33933934e+00,  2.99940147e-01)
( 5.33333333e+00,  2.99937768e-01)
( 5.32732733e+00,  2.99935301e-01)
( 5.32132132e+00,  2.99932743e-01)
( 5.31531532e+00,  2.99930090e-01)
( 5.30930931e+00,  2.99927341e-01)
( 5.30330330e+00,  2.99924491e-01)
( 5.29729730e+00,  2.99921536e-01)
( 5.29129129e+00,  2.99918475e-01)
( 5.28528529e+00,  2.99915302e-01)
( 5.27927928e+00,  2.99912015e-01)
( 5.27327327e+00,  2.99908610e-01)
( 5.26726727e+00,  2.99905082e-01)
( 5.26126126e+00,  2.99901428e-01)
( 5.25525526e+00,  2.99897643e-01)
( 5.24924925e+00,  2.99893724e-01)
( 5.24324324e+00,  2.99889666e-01)
( 5.23723724e+00,  2.99885464e-01)
( 5.23123123e+00,  2.99881114e-01)
( 5.22522523e+00,  2.99876611e-01)
( 5.21921922e+00,  2.99871951e-01)
( 5.21321321e+00,  2.99867128e-01)
( 5.20720721e+00,  2.99862137e-01)
( 5.20120120e+00,  2.99856973e-01)
( 5.19519520e+00,  2.99851630e-01)
( 5.18918919e+00,  2.99846103e-01)
( 5.18318318e+00,  2.99840387e-01)
( 5.17717718e+00,  2.99834474e-01)
( 5.17117117e+00,  2.99828360e-01)
( 5.16516517e+00,  2.99822038e-01)
( 5.15915916e+00,  2.99815501e-01)
( 5.15315315e+00,  2.99808744e-01)
( 5.14714715e+00,  2.99801758e-01)
( 5.14114114e+00,  2.99794539e-01)
( 5.13513514e+00,  2.99787077e-01)
( 5.12912913e+00,  2.99779367e-01)
( 5.12312312e+00,  2.99771400e-01)
( 5.11711712e+00,  2.99763170e-01)
( 5.11111111e+00,  2.99754668e-01)
( 5.10510511e+00,  2.99745886e-01)
( 5.09909910e+00,  2.99736816e-01)
( 5.09309309e+00,  2.99727450e-01)
( 5.08708709e+00,  2.99717778e-01)
( 5.08108108e+00,  2.99707793e-01)
( 5.07507508e+00,  2.99697485e-01)
( 5.06906907e+00,  2.99686844e-01)
( 5.06306306e+00,  2.99675862e-01)
( 5.05705706e+00,  2.99664528e-01)
( 5.05105105e+00,  2.99652833e-01)
( 5.04504505e+00,  2.99640766e-01)
( 5.03903904e+00,  2.99628316e-01)
( 5.03303303e+00,  2.99615474e-01)
( 5.02702703e+00,  2.99602228e-01)
( 5.02102102e+00,  2.99588567e-01)
( 5.01501502e+00,  2.99574479e-01)
( 5.00900901e+00,  2.99559953e-01)
( 5.00300300e+00,  2.99544977e-01)
( 4.99699700e+00,  2.99529538e-01)
( 4.99099099e+00,  2.99513624e-01)
( 4.98498498e+00,  2.99497223e-01)
( 4.97897898e+00,  2.99480320e-01)
( 4.97297297e+00,  2.99462903e-01)
( 4.96696697e+00,  2.99444957e-01)
( 4.96096096e+00,  2.99426470e-01)
( 4.95495495e+00,  2.99407426e-01)
( 4.94894895e+00,  2.99387811e-01)
( 4.94294294e+00,  2.99367610e-01)
( 4.93693694e+00,  2.99346808e-01)
( 4.93093093e+00,  2.99325390e-01)
( 4.92492492e+00,  2.99303339e-01)
( 4.91891892e+00,  2.99280639e-01)
( 4.91291291e+00,  2.99257274e-01)
( 4.90690691e+00,  2.99233227e-01)
( 4.90090090e+00,  2.99208481e-01)
( 4.89489489e+00,  2.99183017e-01)
( 4.88888889e+00,  2.99156820e-01)
( 4.88288288e+00,  2.99129869e-01)
( 4.87687688e+00,  2.99102147e-01)
( 4.87087087e+00,  2.99073634e-01)
( 4.86486486e+00,  2.99044312e-01)
( 4.85885886e+00,  2.99014161e-01)
( 4.85285285e+00,  2.98983160e-01)
( 4.84684685e+00,  2.98951289e-01)
( 4.84084084e+00,  2.98918528e-01)
( 4.83483483e+00,  2.98884855e-01)
( 4.82882883e+00,  2.98850249e-01)
( 4.82282282e+00,  2.98814688e-01)
( 4.81681682e+00,  2.98778149e-01)
( 4.81081081e+00,  2.98740610e-01)
( 4.80480480e+00,  2.98702048e-01)
( 4.79879880e+00,  2.98662439e-01)
( 4.79279279e+00,  2.98621759e-01)
( 4.78678679e+00,  2.98579985e-01)
( 4.78078078e+00,  2.98537091e-01)
( 4.77477477e+00,  2.98493052e-01)
( 4.76876877e+00,  2.98447843e-01)
( 4.76276276e+00,  2.98401438e-01)
( 4.75675676e+00,  2.98353811e-01)
( 4.75075075e+00,  2.98304934e-01)
( 4.74474474e+00,  2.98254782e-01)
( 4.73873874e+00,  2.98203325e-01)
( 4.73273273e+00,  2.98150536e-01)
( 4.72672673e+00,  2.98096387e-01)
( 4.72072072e+00,  2.98040850e-01)
( 4.71471471e+00,  2.97983894e-01)
( 4.70870871e+00,  2.97925489e-01)
( 4.70270270e+00,  2.97865607e-01)
( 4.69669670e+00,  2.97804217e-01)
( 4.69069069e+00,  2.97741287e-01)
( 4.68468468e+00,  2.97676786e-01)
( 4.67867868e+00,  2.97610683e-01)
( 4.67267267e+00,  2.97542945e-01)
( 4.66666667e+00,  2.97473540e-01)
( 4.66066066e+00,  2.97402434e-01)
( 4.65465465e+00,  2.97329595e-01)
( 4.64864865e+00,  2.97254989e-01)
( 4.64264264e+00,  2.97178581e-01)
( 4.63663664e+00,  2.97100337e-01)
( 4.63063063e+00,  2.97020221e-01)
( 4.62462462e+00,  2.96938199e-01)
( 4.61861862e+00,  2.96854234e-01)
( 4.61261261e+00,  2.96768290e-01)
( 4.60660661e+00,  2.96680331e-01)
( 4.60060060e+00,  2.96590320e-01)
( 4.59459459e+00,  2.96498219e-01)
( 4.58858859e+00,  2.96403990e-01)
( 4.58258258e+00,  2.96307596e-01)
( 4.57657658e+00,  2.96208998e-01)
( 4.57057057e+00,  2.96108157e-01)
( 4.56456456e+00,  2.96005033e-01)
( 4.55855856e+00,  2.95899589e-01)
( 4.55255255e+00,  2.95791782e-01)
( 4.54654655e+00,  2.95681575e-01)
( 4.54054054e+00,  2.95568924e-01)
( 4.53453453e+00,  2.95453791e-01)
( 4.52852853e+00,  2.95336134e-01)
( 4.52252252e+00,  2.95215911e-01)
( 4.51651652e+00,  2.95093081e-01)
( 4.51051051e+00,  2.94967601e-01)
( 4.50450450e+00,  2.94839430e-01)
( 4.49849850e+00,  2.94708525e-01)
( 4.49249249e+00,  2.94574842e-01)
( 4.48648649e+00,  2.94438340e-01)
( 4.48048048e+00,  2.94298974e-01)
( 4.47447447e+00,  2.94156702e-01)
( 4.46846847e+00,  2.94011479e-01)
( 4.46246246e+00,  2.93863262e-01)
( 4.45645646e+00,  2.93712007e-01)
( 4.45045045e+00,  2.93557669e-01)
( 4.44444444e+00,  2.93400204e-01)
( 4.43843844e+00,  2.93239568e-01)
( 4.43243243e+00,  2.93075716e-01)
( 4.42642643e+00,  2.92908603e-01)
( 4.42042042e+00,  2.92738185e-01)
( 4.41441441e+00,  2.92564416e-01)
( 4.40840841e+00,  2.92387252e-01)
( 4.40240240e+00,  2.92206648e-01)
( 4.39639640e+00,  2.92022559e-01)
( 4.39039039e+00,  2.91834939e-01)
( 4.38438438e+00,  2.91643744e-01)
( 4.37837838e+00,  2.91448929e-01)
( 4.37237237e+00,  2.91250449e-01)
( 4.36636637e+00,  2.91048259e-01)
( 4.36036036e+00,  2.90842314e-01)
( 4.35435435e+00,  2.90632570e-01)
( 4.34834835e+00,  2.90418982e-01)
( 4.34234234e+00,  2.90201506e-01)
( 4.33633634e+00,  2.89980097e-01)
( 4.33033033e+00,  2.89754712e-01)
( 4.32432432e+00,  2.89525307e-01)
( 4.31831832e+00,  2.89291839e-01)
( 4.31231231e+00,  2.89054263e-01)
( 4.30630631e+00,  2.88812538e-01)
( 4.30030030e+00,  2.88566620e-01)
( 4.29429429e+00,  2.88316467e-01)
( 4.28828829e+00,  2.88062037e-01)
( 4.28228228e+00,  2.87803288e-01)
( 4.27627628e+00,  2.87540180e-01)
( 4.27027027e+00,  2.87272672e-01)
( 4.26426426e+00,  2.87000723e-01)
( 4.25825826e+00,  2.86724293e-01)
( 4.25225225e+00,  2.86443343e-01)
( 4.24624625e+00,  2.86157835e-01)
( 4.24024024e+00,  2.85867730e-01)
( 4.23423423e+00,  2.85572991e-01)
( 4.22822823e+00,  2.85273580e-01)
( 4.22222222e+00,  2.84969462e-01)
( 4.21621622e+00,  2.84660600e-01)
( 4.21021021e+00,  2.84346960e-01)
( 4.20420420e+00,  2.84028508e-01)
( 4.19819820e+00,  2.83705210e-01)
( 4.19219219e+00,  2.83377033e-01)
( 4.18618619e+00,  2.83043946e-01)
( 4.18018018e+00,  2.82705917e-01)
( 4.17417417e+00,  2.82362917e-01)
( 4.16816817e+00,  2.82014916e-01)
( 4.16216216e+00,  2.81661887e-01)
( 4.15615616e+00,  2.81303801e-01)
( 4.15015015e+00,  2.80940633e-01)
( 4.14414414e+00,  2.80572357e-01)
( 4.13813814e+00,  2.80198949e-01)
( 4.13213213e+00,  2.79820386e-01)
( 4.12612613e+00,  2.79436646e-01)
( 4.12012012e+00,  2.79047709e-01)
( 4.11411411e+00,  2.78653554e-01)
( 4.10810811e+00,  2.78254164e-01)
( 4.10210210e+00,  2.77849520e-01)
( 4.09609610e+00,  2.77439608e-01)
( 4.09009009e+00,  2.77024412e-01)
( 4.08408408e+00,  2.76603919e-01)
( 4.07807808e+00,  2.76178118e-01)
( 4.07207207e+00,  2.75746997e-01)
( 4.06606607e+00,  2.75310549e-01)
( 4.06006006e+00,  2.74868764e-01)
( 4.05405405e+00,  2.74421637e-01)
( 4.04804805e+00,  2.73969164e-01)
( 4.04204204e+00,  2.73511341e-01)
( 4.03603604e+00,  2.73048166e-01)
( 4.03003003e+00,  2.72579640e-01)
( 4.02402402e+00,  2.72105765e-01)
( 4.01801802e+00,  2.71626543e-01)
( 4.01201201e+00,  2.71141980e-01)
( 4.00600601e+00,  2.70652082e-01)
( 4.00000000e+00,  2.70156858e-01)
( 3.99399399e+00,  2.69656319e-01)
( 3.98798799e+00,  2.69150475e-01)
( 3.98198198e+00,  2.68639341e-01)
( 3.97597598e+00,  2.68122933e-01)
( 3.96996997e+00,  2.67601268e-01)
( 3.96396396e+00,  2.67074365e-01)
( 3.95795796e+00,  2.66542245e-01)
( 3.95195195e+00,  2.66004932e-01)
( 3.94594595e+00,  2.65462452e-01)
( 3.93993994e+00,  2.64914830e-01)
( 3.93393393e+00,  2.64362096e-01)
( 3.92792793e+00,  2.63804282e-01)
( 3.92192192e+00,  2.63241420e-01)
( 3.91591592e+00,  2.62673545e-01)
( 3.90990991e+00,  2.62100695e-01)
( 3.90390390e+00,  2.61522909e-01)
( 3.89789790e+00,  2.60940229e-01)
( 3.89189189e+00,  2.60352698e-01)
( 3.88588589e+00,  2.59760361e-01)
( 3.87987988e+00,  2.59163267e-01)
( 3.87387387e+00,  2.58561465e-01)
( 3.86786787e+00,  2.57955008e-01)
( 3.86186186e+00,  2.57343950e-01)
( 3.85585586e+00,  2.56728347e-01)
( 3.84984985e+00,  2.56108257e-01)
( 3.84384384e+00,  2.55483743e-01)
( 3.83783784e+00,  2.54854866e-01)
( 3.83183183e+00,  2.54221693e-01)
( 3.82582583e+00,  2.53584290e-01)
( 3.81981982e+00,  2.52942728e-01)
( 3.81381381e+00,  2.52297078e-01)
( 3.80780781e+00,  2.51647414e-01)
( 3.80180180e+00,  2.50993814e-01)
( 3.79579580e+00,  2.50336355e-01)
( 3.78978979e+00,  2.49675118e-01)
( 3.78378378e+00,  2.49010187e-01)
( 3.77777778e+00,  2.48341647e-01)
( 3.77177177e+00,  2.47669586e-01)
( 3.76576577e+00,  2.46994092e-01)
( 3.75975976e+00,  2.46315259e-01)
( 3.75375375e+00,  2.45633179e-01)
( 3.74774775e+00,  2.44947951e-01)
( 3.74174174e+00,  2.44259671e-01)
( 3.73573574e+00,  2.43568441e-01)
( 3.72972973e+00,  2.42874363e-01)
( 3.72372372e+00,  2.42177543e-01)
( 3.71771772e+00,  2.41478087e-01)
( 3.71171171e+00,  2.40776104e-01)
( 3.70570571e+00,  2.40071706e-01)
( 3.69969970e+00,  2.39365006e-01)
( 3.69369369e+00,  2.38656120e-01)
( 3.68768769e+00,  2.37945164e-01)
( 3.68168168e+00,  2.37232258e-01)
( 3.67567568e+00,  2.36517523e-01)
( 3.66966967e+00,  2.35801083e-01)
( 3.66366366e+00,  2.35083062e-01)
( 3.65765766e+00,  2.34363587e-01)
( 3.65165165e+00,  2.33642788e-01)
( 3.64564565e+00,  2.32920795e-01)
( 3.63963964e+00,  2.32197741e-01)
( 3.63363363e+00,  2.31473760e-01)
( 3.62762763e+00,  2.30748987e-01)
( 3.62162162e+00,  2.30023560e-01)
( 3.61561562e+00,  2.29297620e-01)
( 3.60960961e+00,  2.28571306e-01)
( 3.60360360e+00,  2.27844761e-01)
( 3.59759760e+00,  2.27118129e-01)
( 3.59159159e+00,  2.26391555e-01)
( 3.58558559e+00,  2.25665187e-01)
( 3.57957958e+00,  2.24939173e-01)
( 3.57357357e+00,  2.24213661e-01)
( 3.56756757e+00,  2.23488805e-01)
( 3.56156156e+00,  2.22764754e-01)
( 3.55555556e+00,  2.22041664e-01)
( 3.54954955e+00,  2.21319688e-01)
( 3.54354354e+00,  2.20598982e-01)
( 3.53753754e+00,  2.19879703e-01)
( 3.53153153e+00,  2.19162009e-01)
( 3.52552553e+00,  2.18446058e-01)
( 3.51951952e+00,  2.17732010e-01)
( 3.51351351e+00,  2.17020025e-01)
( 3.50750751e+00,  2.16310264e-01)
( 3.50150150e+00,  2.15602889e-01)
( 3.49549550e+00,  2.14898063e-01)
( 3.48948949e+00,  2.14195949e-01)
( 3.48348348e+00,  2.13496710e-01)
( 3.47747748e+00,  2.12800511e-01)
( 3.47147147e+00,  2.12107516e-01)
( 3.46546547e+00,  2.11417890e-01)
( 3.45945946e+00,  2.10731799e-01)
( 3.45345345e+00,  2.10049406e-01)
( 3.44744745e+00,  2.09370879e-01)
( 3.44144144e+00,  2.08696383e-01)
( 3.43543544e+00,  2.08026083e-01)
( 3.42942943e+00,  2.07360145e-01)
( 3.42342342e+00,  2.06698735e-01)
( 3.41741742e+00,  2.06042017e-01)
( 3.41141141e+00,  2.05390158e-01)
( 3.40540541e+00,  2.04743321e-01)
( 3.39939940e+00,  2.04101671e-01)
( 3.39339339e+00,  2.03465373e-01)
( 3.38738739e+00,  2.02834589e-01)
( 3.38138138e+00,  2.02209483e-01)
( 3.37537538e+00,  2.01590216e-01)
( 3.36936937e+00,  2.00976950e-01)
( 3.36336336e+00,  2.00369846e-01)
( 3.35735736e+00,  1.99769064e-01)
( 3.35135135e+00,  1.99174762e-01)
( 3.34534535e+00,  1.98587098e-01)
( 3.33933934e+00,  1.98006230e-01)
( 3.33333333e+00,  1.97432312e-01)
( 3.32732733e+00,  1.96865499e-01)
( 3.32132132e+00,  1.96305945e-01)
( 3.31531532e+00,  1.95753801e-01)
( 3.30930931e+00,  1.95209217e-01)
( 3.30330330e+00,  1.94672343e-01)
( 3.29729730e+00,  1.94143326e-01)
( 3.29129129e+00,  1.93622311e-01)
( 3.28528529e+00,  1.93109443e-01)
( 3.27927928e+00,  1.92604864e-01)
( 3.27327327e+00,  1.92108714e-01)
( 3.26726727e+00,  1.91621133e-01)
( 3.26126126e+00,  1.91142256e-01)
( 3.25525526e+00,  1.90672218e-01)
( 3.24924925e+00,  1.90211152e-01)
( 3.24324324e+00,  1.89759188e-01)
( 3.23723724e+00,  1.89316455e-01)
( 3.23123123e+00,  1.88883078e-01)
( 3.22522523e+00,  1.88459182e-01)
( 3.21921922e+00,  1.88044887e-01)
( 3.21321321e+00,  1.87640312e-01)
( 3.20720721e+00,  1.87245573e-01)
( 3.20120120e+00,  1.86860785e-01)
( 3.19519520e+00,  1.86486059e-01)
( 3.18918919e+00,  1.86121503e-01)
( 3.18318318e+00,  1.85767222e-01)
( 3.17717718e+00,  1.85423321e-01)
( 3.17117117e+00,  1.85089899e-01)
( 3.16516517e+00,  1.84767053e-01)
( 3.15915916e+00,  1.84454879e-01)
( 3.15315315e+00,  1.84153468e-01)
( 3.14714715e+00,  1.83862907e-01)
( 3.14114114e+00,  1.83583284e-01)
( 3.13513514e+00,  1.83314680e-01)
( 3.12912913e+00,  1.83057174e-01)
( 3.12312312e+00,  1.82810843e-01)
( 3.11711712e+00,  1.82575760e-01)
( 3.11111111e+00,  1.82351994e-01)
( 3.10510511e+00,  1.82139612e-01)
( 3.09909910e+00,  1.81938677e-01)
( 3.09309309e+00,  1.81749249e-01)
( 3.08708709e+00,  1.81571384e-01)
( 3.08108108e+00,  1.81405135e-01)
( 3.07507508e+00,  1.81250552e-01)
( 3.06906907e+00,  1.81107682e-01)
( 3.06306306e+00,  1.80976566e-01)
( 3.05705706e+00,  1.80857244e-01)
( 3.05105105e+00,  1.80749752e-01)
( 3.04504505e+00,  1.80654123e-01)
( 3.03903904e+00,  1.80570384e-01)
( 3.03303303e+00,  1.80498561e-01)
( 3.02702703e+00,  1.80438676e-01)
( 3.02102102e+00,  1.80390746e-01)
( 3.01501502e+00,  1.80354786e-01)
( 3.00900901e+00,  1.80330806e-01)
( 3.00300300e+00,  1.80318815e-01)
( 2.99699700e+00,  1.80318815e-01)
( 2.99099099e+00,  1.80330806e-01)
( 2.98498498e+00,  1.80354786e-01)
( 2.97897898e+00,  1.80390746e-01)
( 2.97297297e+00,  1.80438676e-01)
( 2.96696697e+00,  1.80498561e-01)
( 2.96096096e+00,  1.80570384e-01)
( 2.95495495e+00,  1.80654123e-01)
( 2.94894895e+00,  1.80749752e-01)
( 2.94294294e+00,  1.80857244e-01)
( 2.93693694e+00,  1.80976566e-01)
( 2.93093093e+00,  1.81107682e-01)
( 2.92492492e+00,  1.81250552e-01)
( 2.91891892e+00,  1.81405135e-01)
( 2.91291291e+00,  1.81571384e-01)
( 2.90690691e+00,  1.81749249e-01)
( 2.90090090e+00,  1.81938677e-01)
( 2.89489489e+00,  1.82139612e-01)
( 2.88888889e+00,  1.82351994e-01)
( 2.88288288e+00,  1.82575760e-01)
( 2.87687688e+00,  1.82810843e-01)
( 2.87087087e+00,  1.83057174e-01)
( 2.86486486e+00,  1.83314680e-01)
( 2.85885886e+00,  1.83583284e-01)
( 2.85285285e+00,  1.83862907e-01)
( 2.84684685e+00,  1.84153468e-01)
( 2.84084084e+00,  1.84454879e-01)
( 2.83483483e+00,  1.84767053e-01)
( 2.82882883e+00,  1.85089899e-01)
( 2.82282282e+00,  1.85423321e-01)
( 2.81681682e+00,  1.85767222e-01)
( 2.81081081e+00,  1.86121503e-01)
( 2.80480480e+00,  1.86486059e-01)
( 2.79879880e+00,  1.86860785e-01)
( 2.79279279e+00,  1.87245573e-01)
( 2.78678679e+00,  1.87640312e-01)
( 2.78078078e+00,  1.88044887e-01)
( 2.77477477e+00,  1.88459182e-01)
( 2.76876877e+00,  1.88883078e-01)
( 2.76276276e+00,  1.89316455e-01)
( 2.75675676e+00,  1.89759188e-01)
( 2.75075075e+00,  1.90211152e-01)
( 2.74474474e+00,  1.90672218e-01)
( 2.73873874e+00,  1.91142256e-01)
( 2.73273273e+00,  1.91621133e-01)
( 2.72672673e+00,  1.92108714e-01)
( 2.72072072e+00,  1.92604864e-01)
( 2.71471471e+00,  1.93109443e-01)
( 2.70870871e+00,  1.93622311e-01)
( 2.70270270e+00,  1.94143326e-01)
( 2.69669670e+00,  1.94672343e-01)
( 2.69069069e+00,  1.95209217e-01)
( 2.68468468e+00,  1.95753801e-01)
( 2.67867868e+00,  1.96305945e-01)
( 2.67267267e+00,  1.96865499e-01)
( 2.66666667e+00,  1.97432312e-01)
( 2.66066066e+00,  1.98006230e-01)
( 2.65465465e+00,  1.98587098e-01)
( 2.64864865e+00,  1.99174762e-01)
( 2.64264264e+00,  1.99769064e-01)
( 2.63663664e+00,  2.00369846e-01)
( 2.63063063e+00,  2.00976950e-01)
( 2.62462462e+00,  2.01590216e-01)
( 2.61861862e+00,  2.02209483e-01)
( 2.61261261e+00,  2.02834589e-01)
( 2.60660661e+00,  2.03465373e-01)
( 2.60060060e+00,  2.04101671e-01)
( 2.59459459e+00,  2.04743321e-01)
( 2.58858859e+00,  2.05390158e-01)
( 2.58258258e+00,  2.06042017e-01)
( 2.57657658e+00,  2.06698735e-01)
( 2.57057057e+00,  2.07360145e-01)
( 2.56456456e+00,  2.08026083e-01)
( 2.55855856e+00,  2.08696383e-01)
( 2.55255255e+00,  2.09370879e-01)
( 2.54654655e+00,  2.10049406e-01)
( 2.54054054e+00,  2.10731799e-01)
( 2.53453453e+00,  2.11417890e-01)
( 2.52852853e+00,  2.12107516e-01)
( 2.52252252e+00,  2.12800511e-01)
( 2.51651652e+00,  2.13496710e-01)
( 2.51051051e+00,  2.14195949e-01)
( 2.50450450e+00,  2.14898063e-01)
( 2.49849850e+00,  2.15602889e-01)
( 2.49249249e+00,  2.16310264e-01)
( 2.48648649e+00,  2.17020025e-01)
( 2.48048048e+00,  2.17732010e-01)
( 2.47447447e+00,  2.18446058e-01)
( 2.46846847e+00,  2.19162009e-01)
( 2.46246246e+00,  2.19879703e-01)
( 2.45645646e+00,  2.20598982e-01)
( 2.45045045e+00,  2.21319688e-01)
( 2.44444444e+00,  2.22041664e-01)
( 2.43843844e+00,  2.22764754e-01)
( 2.43243243e+00,  2.23488805e-01)
( 2.42642643e+00,  2.24213661e-01)
( 2.42042042e+00,  2.24939173e-01)
( 2.41441441e+00,  2.25665187e-01)
( 2.40840841e+00,  2.26391555e-01)
( 2.40240240e+00,  2.27118129e-01)
( 2.39639640e+00,  2.27844761e-01)
( 2.39039039e+00,  2.28571306e-01)
( 2.38438438e+00,  2.29297620e-01)
( 2.37837838e+00,  2.30023560e-01)
( 2.37237237e+00,  2.30748987e-01)
( 2.36636637e+00,  2.31473760e-01)
( 2.36036036e+00,  2.32197741e-01)
( 2.35435435e+00,  2.32920795e-01)
( 2.34834835e+00,  2.33642788e-01)
( 2.34234234e+00,  2.34363587e-01)
( 2.33633634e+00,  2.35083062e-01)
( 2.33033033e+00,  2.35801083e-01)
( 2.32432432e+00,  2.36517523e-01)
( 2.31831832e+00,  2.37232258e-01)
( 2.31231231e+00,  2.37945164e-01)
( 2.30630631e+00,  2.38656120e-01)
( 2.30030030e+00,  2.39365006e-01)
( 2.29429429e+00,  2.40071706e-01)
( 2.28828829e+00,  2.40776104e-01)
( 2.28228228e+00,  2.41478087e-01)
( 2.27627628e+00,  2.42177543e-01)
( 2.27027027e+00,  2.42874363e-01)
( 2.26426426e+00,  2.43568441e-01)
( 2.25825826e+00,  2.44259671e-01)
( 2.25225225e+00,  2.44947951e-01)
( 2.24624625e+00,  2.45633179e-01)
( 2.24024024e+00,  2.46315259e-01)
( 2.23423423e+00,  2.46994092e-01)
( 2.22822823e+00,  2.47669586e-01)
( 2.22222222e+00,  2.48341647e-01)
( 2.21621622e+00,  2.49010187e-01)
( 2.21021021e+00,  2.49675118e-01)
( 2.20420420e+00,  2.50336355e-01)
( 2.19819820e+00,  2.50993814e-01)
( 2.19219219e+00,  2.51647414e-01)
( 2.18618619e+00,  2.52297078e-01)
( 2.18018018e+00,  2.52942728e-01)
( 2.17417417e+00,  2.53584290e-01)
( 2.16816817e+00,  2.54221693e-01)
( 2.16216216e+00,  2.54854866e-01)
( 2.15615616e+00,  2.55483743e-01)
( 2.15015015e+00,  2.56108257e-01)
( 2.14414414e+00,  2.56728347e-01)
( 2.13813814e+00,  2.57343950e-01)
( 2.13213213e+00,  2.57955008e-01)
( 2.12612613e+00,  2.58561465e-01)
( 2.12012012e+00,  2.59163267e-01)
( 2.11411411e+00,  2.59760361e-01)
( 2.10810811e+00,  2.60352698e-01)
( 2.10210210e+00,  2.60940229e-01)
( 2.09609610e+00,  2.61522909e-01)
( 2.09009009e+00,  2.62100695e-01)
( 2.08408408e+00,  2.62673545e-01)
( 2.07807808e+00,  2.63241420e-01)
( 2.07207207e+00,  2.63804282e-01)
( 2.06606607e+00,  2.64362096e-01)
( 2.06006006e+00,  2.64914830e-01)
( 2.05405405e+00,  2.65462452e-01)
( 2.04804805e+00,  2.66004932e-01)
( 2.04204204e+00,  2.66542245e-01)
( 2.03603604e+00,  2.67074365e-01)
( 2.03003003e+00,  2.67601268e-01)
( 2.02402402e+00,  2.68122933e-01)
( 2.01801802e+00,  2.68639341e-01)
( 2.01201201e+00,  2.69150475e-01)
( 2.00600601e+00,  2.69656319e-01)
( 2.00000000e+00,  2.70156858e-01)
( 1.99399399e+00,  2.70652082e-01)
( 1.98798799e+00,  2.71141980e-01)
( 1.98198198e+00,  2.71626543e-01)
( 1.97597598e+00,  2.72105765e-01)
( 1.96996997e+00,  2.72579640e-01)
( 1.96396396e+00,  2.73048166e-01)
( 1.95795796e+00,  2.73511341e-01)
( 1.95195195e+00,  2.73969164e-01)
( 1.94594595e+00,  2.74421637e-01)
( 1.93993994e+00,  2.74868764e-01)
( 1.93393393e+00,  2.75310549e-01)
( 1.92792793e+00,  2.75746997e-01)
( 1.92192192e+00,  2.76178118e-01)
( 1.91591592e+00,  2.76603919e-01)
( 1.90990991e+00,  2.77024412e-01)
( 1.90390390e+00,  2.77439608e-01)
( 1.89789790e+00,  2.77849520e-01)
( 1.89189189e+00,  2.78254164e-01)
( 1.88588589e+00,  2.78653554e-01)
( 1.87987988e+00,  2.79047709e-01)
( 1.87387387e+00,  2.79436646e-01)
( 1.86786787e+00,  2.79820386e-01)
( 1.86186186e+00,  2.80198949e-01)
( 1.85585586e+00,  2.80572357e-01)
( 1.84984985e+00,  2.80940633e-01)
( 1.84384384e+00,  2.81303801e-01)
( 1.83783784e+00,  2.81661887e-01)
( 1.83183183e+00,  2.82014916e-01)
( 1.82582583e+00,  2.82362917e-01)
( 1.81981982e+00,  2.82705917e-01)
( 1.81381381e+00,  2.83043946e-01)
( 1.80780781e+00,  2.83377033e-01)
( 1.80180180e+00,  2.83705210e-01)
( 1.79579580e+00,  2.84028508e-01)
( 1.78978979e+00,  2.84346960e-01)
( 1.78378378e+00,  2.84660600e-01)
( 1.77777778e+00,  2.84969462e-01)
( 1.77177177e+00,  2.85273580e-01)
( 1.76576577e+00,  2.85572991e-01)
( 1.75975976e+00,  2.85867730e-01)
( 1.75375375e+00,  2.86157835e-01)
( 1.74774775e+00,  2.86443343e-01)
( 1.74174174e+00,  2.86724293e-01)
( 1.73573574e+00,  2.87000723e-01)
( 1.72972973e+00,  2.87272672e-01)
( 1.72372372e+00,  2.87540180e-01)
( 1.71771772e+00,  2.87803288e-01)
( 1.71171171e+00,  2.88062037e-01)
( 1.70570571e+00,  2.88316467e-01)
( 1.69969970e+00,  2.88566620e-01)
( 1.69369369e+00,  2.88812538e-01)
( 1.68768769e+00,  2.89054263e-01)
( 1.68168168e+00,  2.89291839e-01)
( 1.67567568e+00,  2.89525307e-01)
( 1.66966967e+00,  2.89754712e-01)
( 1.66366366e+00,  2.89980097e-01)
( 1.65765766e+00,  2.90201506e-01)
( 1.65165165e+00,  2.90418982e-01)
( 1.64564565e+00,  2.90632570e-01)
( 1.63963964e+00,  2.90842314e-01)
( 1.63363363e+00,  2.91048259e-01)
( 1.62762763e+00,  2.91250449e-01)
( 1.62162162e+00,  2.91448929e-01)
( 1.61561562e+00,  2.91643744e-01)
( 1.60960961e+00,  2.91834939e-01)
( 1.60360360e+00,  2.92022559e-01)
( 1.59759760e+00,  2.92206648e-01)
( 1.59159159e+00,  2.92387252e-01)
( 1.58558559e+00,  2.92564416e-01)
( 1.57957958e+00,  2.92738185e-01)
( 1.57357357e+00,  2.92908603e-01)
( 1.56756757e+00,  2.93075716e-01)
( 1.56156156e+00,  2.93239568e-01)
( 1.55555556e+00,  2.93400204e-01)
( 1.54954955e+00,  2.93557669e-01)
( 1.54354354e+00,  2.93712007e-01)
( 1.53753754e+00,  2.93863262e-01)
( 1.53153153e+00,  2.94011479e-01)
( 1.52552553e+00,  2.94156702e-01)
( 1.51951952e+00,  2.94298974e-01)
( 1.51351351e+00,  2.94438340e-01)
( 1.50750751e+00,  2.94574842e-01)
( 1.50150150e+00,  2.94708525e-01)
( 1.49549550e+00,  2.94839430e-01)
( 1.48948949e+00,  2.94967601e-01)
( 1.48348348e+00,  2.95093081e-01)
( 1.47747748e+00,  2.95215911e-01)
( 1.47147147e+00,  2.95336134e-01)
( 1.46546547e+00,  2.95453791e-01)
( 1.45945946e+00,  2.95568924e-01)
( 1.45345345e+00,  2.95681575e-01)
( 1.44744745e+00,  2.95791782e-01)
( 1.44144144e+00,  2.95899589e-01)
( 1.43543544e+00,  2.96005033e-01)
( 1.42942943e+00,  2.96108157e-01)
( 1.42342342e+00,  2.96208998e-01)
( 1.41741742e+00,  2.96307596e-01)
( 1.41141141e+00,  2.96403990e-01)
( 1.40540541e+00,  2.96498219e-01)
( 1.39939940e+00,  2.96590320e-01)
( 1.39339339e+00,  2.96680331e-01)
( 1.38738739e+00,  2.96768290e-01)
( 1.38138138e+00,  2.96854234e-01)
( 1.37537538e+00,  2.96938199e-01)
( 1.36936937e+00,  2.97020221e-01)
( 1.36336336e+00,  2.97100337e-01)
( 1.35735736e+00,  2.97178581e-01)
( 1.35135135e+00,  2.97254989e-01)
( 1.34534535e+00,  2.97329595e-01)
( 1.33933934e+00,  2.97402434e-01)
( 1.33333333e+00,  2.97473540e-01)
( 1.32732733e+00,  2.97542945e-01)
( 1.32132132e+00,  2.97610683e-01)
( 1.31531532e+00,  2.97676786e-01)
( 1.30930931e+00,  2.97741287e-01)
( 1.30330330e+00,  2.97804217e-01)
( 1.29729730e+00,  2.97865607e-01)
( 1.29129129e+00,  2.97925489e-01)
( 1.28528529e+00,  2.97983894e-01)
( 1.27927928e+00,  2.98040850e-01)
( 1.27327327e+00,  2.98096387e-01)
( 1.26726727e+00,  2.98150536e-01)
( 1.26126126e+00,  2.98203325e-01)
( 1.25525526e+00,  2.98254782e-01)
( 1.24924925e+00,  2.98304934e-01)
( 1.24324324e+00,  2.98353811e-01)
( 1.23723724e+00,  2.98401438e-01)
( 1.23123123e+00,  2.98447843e-01)
( 1.22522523e+00,  2.98493052e-01)
( 1.21921922e+00,  2.98537091e-01)
( 1.21321321e+00,  2.98579985e-01)
( 1.20720721e+00,  2.98621759e-01)
( 1.20120120e+00,  2.98662439e-01)
( 1.19519520e+00,  2.98702048e-01)
( 1.18918919e+00,  2.98740610e-01)
( 1.18318318e+00,  2.98778149e-01)
( 1.17717718e+00,  2.98814688e-01)
( 1.17117117e+00,  2.98850249e-01)
( 1.16516517e+00,  2.98884855e-01)
( 1.15915916e+00,  2.98918528e-01)
( 1.15315315e+00,  2.98951289e-01)
( 1.14714715e+00,  2.98983160e-01)
( 1.14114114e+00,  2.99014161e-01)
( 1.13513514e+00,  2.99044312e-01)
( 1.12912913e+00,  2.99073634e-01)
( 1.12312312e+00,  2.99102147e-01)
( 1.11711712e+00,  2.99129869e-01)
( 1.11111111e+00,  2.99156820e-01)
( 1.10510511e+00,  2.99183017e-01)
( 1.09909910e+00,  2.99208481e-01)
( 1.09309309e+00,  2.99233227e-01)
( 1.08708709e+00,  2.99257274e-01)
( 1.08108108e+00,  2.99280639e-01)
( 1.07507508e+00,  2.99303339e-01)
( 1.06906907e+00,  2.99325390e-01)
( 1.06306306e+00,  2.99346808e-01)
( 1.05705706e+00,  2.99367610e-01)
( 1.05105105e+00,  2.99387811e-01)
( 1.04504505e+00,  2.99407426e-01)
( 1.03903904e+00,  2.99426470e-01)
( 1.03303303e+00,  2.99444957e-01)
( 1.02702703e+00,  2.99462903e-01)
( 1.02102102e+00,  2.99480320e-01)
( 1.01501502e+00,  2.99497223e-01)
( 1.00900901e+00,  2.99513624e-01)
( 1.00300300e+00,  2.99529538e-01)
( 9.96996997e-01,  2.99544977e-01)
( 9.90990991e-01,  2.99559953e-01)
( 9.84984985e-01,  2.99574479e-01)
( 9.78978979e-01,  2.99588567e-01)
( 9.72972973e-01,  2.99602228e-01)
( 9.66966967e-01,  2.99615474e-01)
( 9.60960961e-01,  2.99628316e-01)
( 9.54954955e-01,  2.99640766e-01)
( 9.48948949e-01,  2.99652833e-01)
( 9.42942943e-01,  2.99664528e-01)
( 9.36936937e-01,  2.99675862e-01)
( 9.30930931e-01,  2.99686844e-01)
( 9.24924925e-01,  2.99697485e-01)
( 9.18918919e-01,  2.99707793e-01)
( 9.12912913e-01,  2.99717778e-01)
( 9.06906907e-01,  2.99727450e-01)
( 9.00900901e-01,  2.99736816e-01)
( 8.94894895e-01,  2.99745886e-01)
( 8.88888889e-01,  2.99754668e-01)
( 8.82882883e-01,  2.99763170e-01)
( 8.76876877e-01,  2.99771400e-01)
( 8.70870871e-01,  2.99779367e-01)
( 8.64864865e-01,  2.99787077e-01)
( 8.58858859e-01,  2.99794539e-01)
( 8.52852853e-01,  2.99801758e-01)
( 8.46846847e-01,  2.99808744e-01)
( 8.40840841e-01,  2.99815501e-01)
( 8.34834835e-01,  2.99822038e-01)
( 8.28828829e-01,  2.99828360e-01)
( 8.22822823e-01,  2.99834474e-01)
( 8.16816817e-01,  2.99840387e-01)
( 8.10810811e-01,  2.99846103e-01)
( 8.04804805e-01,  2.99851630e-01)
( 7.98798799e-01,  2.99856973e-01)
( 7.92792793e-01,  2.99862137e-01)
( 7.86786787e-01,  2.99867128e-01)
( 7.80780781e-01,  2.99871951e-01)
( 7.74774775e-01,  2.99876611e-01)
( 7.68768769e-01,  2.99881114e-01)
( 7.62762763e-01,  2.99885464e-01)
( 7.56756757e-01,  2.99889666e-01)
( 7.50750751e-01,  2.99893724e-01)
( 7.44744745e-01,  2.99897643e-01)
( 7.38738739e-01,  2.99901428e-01)
( 7.32732733e-01,  2.99905082e-01)
( 7.26726727e-01,  2.99908610e-01)
( 7.20720721e-01,  2.99912015e-01)
( 7.14714715e-01,  2.99915302e-01)
( 7.08708709e-01,  2.99918475e-01)
( 7.02702703e-01,  2.99921536e-01)
( 6.96696697e-01,  2.99924491e-01)
( 6.90690691e-01,  2.99927341e-01)
( 6.84684685e-01,  2.99930090e-01)
( 6.78678679e-01,  2.99932743e-01)
( 6.72672673e-01,  2.99935301e-01)
( 6.66666667e-01,  2.99937768e-01)
( 6.60660661e-01,  2.99940147e-01)
( 6.54654655e-01,  2.99942441e-01)
( 6.48648649e-01,  2.99944652e-01)
( 6.42642643e-01,  2.99946784e-01)
( 6.36636637e-01,  2.99948839e-01)
( 6.30630631e-01,  2.99950819e-01)
( 6.24624625e-01,  2.99952728e-01)
( 6.18618619e-01,  2.99954567e-01)
( 6.12612613e-01,  2.99956339e-01)
( 6.06606607e-01,  2.99958046e-01)
( 6.00600601e-01,  2.99959690e-01)
( 5.94594595e-01,  2.99961274e-01)
( 5.88588589e-01,  2.99962799e-01)
( 5.82582583e-01,  2.99964267e-01)
( 5.76576577e-01,  2.99965682e-01)
( 5.70570571e-01,  2.99967043e-01)
( 5.64564565e-01,  2.99968354e-01)
( 5.58558559e-01,  2.99969615e-01)
( 5.52552553e-01,  2.99970830e-01)
( 5.46546547e-01,  2.99971998e-01)
( 5.40540541e-01,  2.99973122e-01)
( 5.34534535e-01,  2.99974204e-01)
( 5.28528529e-01,  2.99975245e-01)
( 5.22522523e-01,  2.99976246e-01)
( 5.16516517e-01,  2.99977209e-01)
( 5.10510511e-01,  2.99978135e-01)
( 5.04504505e-01,  2.99979026e-01)
( 4.98498498e-01,  2.99979882e-01)
( 4.92492492e-01,  2.99980705e-01)
( 4.86486486e-01,  2.99981497e-01)
( 4.80480480e-01,  2.99982258e-01)
( 4.74474474e-01,  2.99982989e-01)
( 4.68468468e-01,  2.99983691e-01)
( 4.62462462e-01,  2.99984367e-01)
( 4.56456456e-01,  2.99985015e-01)
( 4.50450450e-01,  2.99985639e-01)
( 4.44444444e-01,  2.99986237e-01)
( 4.38438438e-01,  2.99986813e-01)
( 4.32432432e-01,  2.99987365e-01)
( 4.26426426e-01,  2.99987895e-01)
( 4.20420420e-01,  2.99988405e-01)
( 4.14414414e-01,  2.99988894e-01)
( 4.08408408e-01,  2.99989363e-01)
( 4.02402402e-01,  2.99989814e-01)
( 3.96396396e-01,  2.99990246e-01)
( 3.90390390e-01,  2.99990661e-01)
( 3.84384384e-01,  2.99991059e-01)
( 3.78378378e-01,  2.99991442e-01)
( 3.72372372e-01,  2.99991808e-01)
( 3.66366366e-01,  2.99992160e-01)
( 3.60360360e-01,  2.99992497e-01)
( 3.54354354e-01,  2.99992821e-01)
( 3.48348348e-01,  2.99993131e-01)
( 3.42342342e-01,  2.99993429e-01)
( 3.36336336e-01,  2.99993714e-01)
( 3.30330330e-01,  2.99993988e-01)
( 3.24324324e-01,  2.99994250e-01)
( 3.18318318e-01,  2.99994501e-01)
( 3.12312312e-01,  2.99994742e-01)
( 3.06306306e-01,  2.99994973e-01)
( 3.00300300e-01,  2.99995194e-01)
( 2.94294294e-01,  2.99995406e-01)
( 2.88288288e-01,  2.99995609e-01)
( 2.82282282e-01,  2.99995803e-01)
( 2.76276276e-01,  2.99995990e-01)
( 2.70270270e-01,  2.99996168e-01)
( 2.64264264e-01,  2.99996339e-01)
( 2.58258258e-01,  2.99996502e-01)
( 2.52252252e-01,  2.99996659e-01)
( 2.46246246e-01,  2.99996809e-01)
( 2.40240240e-01,  2.99996952e-01)
( 2.34234234e-01,  2.99997089e-01)
( 2.28228228e-01,  2.99997221e-01)
( 2.22222222e-01,  2.99997347e-01)
( 2.16216216e-01,  2.99997467e-01)
( 2.10210210e-01,  2.99997582e-01)
( 2.04204204e-01,  2.99997692e-01)
( 1.98198198e-01,  2.99997797e-01)
( 1.92192192e-01,  2.99997898e-01)
( 1.86186186e-01,  2.99997994e-01)
( 1.80180180e-01,  2.99998086e-01)
( 1.74174174e-01,  2.99998174e-01)
( 1.68168168e-01,  2.99998259e-01)
( 1.62162162e-01,  2.99998339e-01)
( 1.56156156e-01,  2.99998416e-01)
( 1.50150150e-01,  2.99998489e-01)
( 1.44144144e-01,  2.99998560e-01)
( 1.38138138e-01,  2.99998627e-01)
( 1.32132132e-01,  2.99998691e-01)
( 1.26126126e-01,  2.99998752e-01)
( 1.20120120e-01,  2.99998810e-01)
( 1.14114114e-01,  2.99998866e-01)
( 1.08108108e-01,  2.99998920e-01)
( 1.02102102e-01,  2.99998971e-01)
( 9.60960961e-02,  2.99999019e-01)
( 9.00900901e-02,  2.99999066e-01)
( 8.40840841e-02,  2.99999110e-01)
( 7.80780781e-02,  2.99999152e-01)
( 7.20720721e-02,  2.99999193e-01)
( 6.60660661e-02,  2.99999231e-01)
( 6.00600601e-02,  2.99999268e-01)
( 5.40540541e-02,  2.99999303e-01)
( 4.80480480e-02,  2.99999336e-01)
( 4.20420420e-02,  2.99999368e-01)
( 3.60360360e-02,  2.99999399e-01)
( 3.00300300e-02,  2.99999428e-01)
( 2.40240240e-02,  2.99999456e-01)
( 1.80180180e-02,  2.99999482e-01)
( 1.20120120e-02,  2.99999507e-01)
( 6.00600601e-03,  2.99999531e-01)
( 0.00000000e+00,  2.99999554e-01)};

\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  2.99999554e-01)
( 6.00600601e-03,  2.99999531e-01)
( 1.20120120e-02,  2.99999507e-01)
( 1.80180180e-02,  2.99999482e-01)
( 2.40240240e-02,  2.99999456e-01)
( 3.00300300e-02,  2.99999428e-01)
( 3.60360360e-02,  2.99999399e-01)
( 4.20420420e-02,  2.99999368e-01)
( 4.80480480e-02,  2.99999336e-01)
( 5.40540541e-02,  2.99999303e-01)
( 6.00600601e-02,  2.99999268e-01)
( 6.60660661e-02,  2.99999231e-01)
( 7.20720721e-02,  2.99999193e-01)
( 7.80780781e-02,  2.99999152e-01)
( 8.40840841e-02,  2.99999110e-01)
( 9.00900901e-02,  2.99999066e-01)
( 9.60960961e-02,  2.99999019e-01)
( 1.02102102e-01,  2.99998971e-01)
( 1.08108108e-01,  2.99998920e-01)
( 1.14114114e-01,  2.99998866e-01)
( 1.20120120e-01,  2.99998810e-01)
( 1.26126126e-01,  2.99998752e-01)
( 1.32132132e-01,  2.99998691e-01)
( 1.38138138e-01,  2.99998627e-01)
( 1.44144144e-01,  2.99998560e-01)
( 1.50150150e-01,  2.99998489e-01)
( 1.56156156e-01,  2.99998416e-01)
( 1.62162162e-01,  2.99998339e-01)
( 1.68168168e-01,  2.99998259e-01)
( 1.74174174e-01,  2.99998174e-01)
( 1.80180180e-01,  2.99998086e-01)
( 1.86186186e-01,  2.99997994e-01)
( 1.92192192e-01,  2.99997898e-01)
( 1.98198198e-01,  2.99997797e-01)
( 2.04204204e-01,  2.99997692e-01)
( 2.10210210e-01,  2.99997582e-01)
( 2.16216216e-01,  2.99997467e-01)
( 2.22222222e-01,  2.99997347e-01)
( 2.28228228e-01,  2.99997221e-01)
( 2.34234234e-01,  2.99997089e-01)
( 2.40240240e-01,  2.99996952e-01)
( 2.46246246e-01,  2.99996809e-01)
( 2.52252252e-01,  2.99996659e-01)
( 2.58258258e-01,  2.99996502e-01)
( 2.64264264e-01,  2.99996339e-01)
( 2.70270270e-01,  2.99996168e-01)
( 2.76276276e-01,  2.99995990e-01)
( 2.82282282e-01,  2.99995803e-01)
( 2.88288288e-01,  2.99995609e-01)
( 2.94294294e-01,  2.99995406e-01)
( 3.00300300e-01,  2.99995194e-01)
( 3.06306306e-01,  2.99994973e-01)
( 3.12312312e-01,  2.99994742e-01)
( 3.18318318e-01,  2.99994501e-01)
( 3.24324324e-01,  2.99994250e-01)
( 3.30330330e-01,  2.99993988e-01)
( 3.36336336e-01,  2.99993714e-01)
( 3.42342342e-01,  2.99993429e-01)
( 3.48348348e-01,  2.99993131e-01)
( 3.54354354e-01,  2.99992821e-01)
( 3.60360360e-01,  2.99992497e-01)
( 3.66366366e-01,  2.99992160e-01)
( 3.72372372e-01,  2.99991808e-01)
( 3.78378378e-01,  2.99991442e-01)
( 3.84384384e-01,  2.99991059e-01)
( 3.90390390e-01,  2.99990661e-01)
( 3.96396396e-01,  2.99990246e-01)
( 4.02402402e-01,  2.99989814e-01)
( 4.08408408e-01,  2.99989363e-01)
( 4.14414414e-01,  2.99988894e-01)
( 4.20420420e-01,  2.99988405e-01)
( 4.26426426e-01,  2.99987895e-01)
( 4.32432432e-01,  2.99987365e-01)
( 4.38438438e-01,  2.99986813e-01)
( 4.44444444e-01,  2.99986237e-01)
( 4.50450450e-01,  2.99985639e-01)
( 4.56456456e-01,  2.99985015e-01)
( 4.62462462e-01,  2.99984367e-01)
( 4.68468468e-01,  2.99983691e-01)
( 4.74474474e-01,  2.99982989e-01)
( 4.80480480e-01,  2.99982258e-01)
( 4.86486486e-01,  2.99981497e-01)
( 4.92492492e-01,  2.99980705e-01)
( 4.98498498e-01,  2.99979882e-01)
( 5.04504505e-01,  2.99979026e-01)
( 5.10510511e-01,  2.99978135e-01)
( 5.16516517e-01,  2.99977209e-01)
( 5.22522523e-01,  2.99976246e-01)
( 5.28528529e-01,  2.99975245e-01)
( 5.34534535e-01,  2.99974204e-01)
( 5.40540541e-01,  2.99973122e-01)
( 5.46546547e-01,  2.99971998e-01)
( 5.52552553e-01,  2.99970830e-01)
( 5.58558559e-01,  2.99969615e-01)
( 5.64564565e-01,  2.99968354e-01)
( 5.70570571e-01,  2.99967043e-01)
( 5.76576577e-01,  2.99965682e-01)
( 5.82582583e-01,  2.99964267e-01)
( 5.88588589e-01,  2.99962799e-01)
( 5.94594595e-01,  2.99961274e-01)
( 6.00600601e-01,  2.99959690e-01)
( 6.06606607e-01,  2.99958046e-01)
( 6.12612613e-01,  2.99956339e-01)
( 6.18618619e-01,  2.99954567e-01)
( 6.24624625e-01,  2.99952728e-01)
( 6.30630631e-01,  2.99950819e-01)
( 6.36636637e-01,  2.99948839e-01)
( 6.42642643e-01,  2.99946784e-01)
( 6.48648649e-01,  2.99944652e-01)
( 6.54654655e-01,  2.99942441e-01)
( 6.60660661e-01,  2.99940147e-01)
( 6.66666667e-01,  2.99937768e-01)
( 6.72672673e-01,  2.99935301e-01)
( 6.78678679e-01,  2.99932743e-01)
( 6.84684685e-01,  2.99930090e-01)
( 6.90690691e-01,  2.99927341e-01)
( 6.96696697e-01,  2.99924491e-01)
( 7.02702703e-01,  2.99921536e-01)
( 7.08708709e-01,  2.99918475e-01)
( 7.14714715e-01,  2.99915302e-01)
( 7.20720721e-01,  2.99912015e-01)
( 7.26726727e-01,  2.99908610e-01)
( 7.32732733e-01,  2.99905082e-01)
( 7.38738739e-01,  2.99901428e-01)
( 7.44744745e-01,  2.99897643e-01)
( 7.50750751e-01,  2.99893724e-01)
( 7.56756757e-01,  2.99889666e-01)
( 7.62762763e-01,  2.99885464e-01)
( 7.68768769e-01,  2.99881114e-01)
( 7.74774775e-01,  2.99876611e-01)
( 7.80780781e-01,  2.99871951e-01)
( 7.86786787e-01,  2.99867128e-01)
( 7.92792793e-01,  2.99862137e-01)
( 7.98798799e-01,  2.99856973e-01)
( 8.04804805e-01,  2.99851630e-01)
( 8.10810811e-01,  2.99846103e-01)
( 8.16816817e-01,  2.99840387e-01)
( 8.22822823e-01,  2.99834474e-01)
( 8.28828829e-01,  2.99828360e-01)
( 8.34834835e-01,  2.99822038e-01)
( 8.40840841e-01,  2.99815501e-01)
( 8.46846847e-01,  2.99808744e-01)
( 8.52852853e-01,  2.99801758e-01)
( 8.58858859e-01,  2.99794539e-01)
( 8.64864865e-01,  2.99787077e-01)
( 8.70870871e-01,  2.99779367e-01)
( 8.76876877e-01,  2.99771400e-01)
( 8.82882883e-01,  2.99763170e-01)
( 8.88888889e-01,  2.99754668e-01)
( 8.94894895e-01,  2.99745886e-01)
( 9.00900901e-01,  2.99736816e-01)
( 9.06906907e-01,  2.99727450e-01)
( 9.12912913e-01,  2.99717778e-01)
( 9.18918919e-01,  2.99707793e-01)
( 9.24924925e-01,  2.99697485e-01)
( 9.30930931e-01,  2.99686844e-01)
( 9.36936937e-01,  2.99675862e-01)
( 9.42942943e-01,  2.99664528e-01)
( 9.48948949e-01,  2.99652833e-01)
( 9.54954955e-01,  2.99640766e-01)
( 9.60960961e-01,  2.99628316e-01)
( 9.66966967e-01,  2.99615474e-01)
( 9.72972973e-01,  2.99602228e-01)
( 9.78978979e-01,  2.99588567e-01)
( 9.84984985e-01,  2.99574479e-01)
( 9.90990991e-01,  2.99559953e-01)
( 9.96996997e-01,  2.99544977e-01)
( 1.00300300e+00,  2.99529538e-01)
( 1.00900901e+00,  2.99513624e-01)
( 1.01501502e+00,  2.99497223e-01)
( 1.02102102e+00,  2.99480320e-01)
( 1.02702703e+00,  2.99462903e-01)
( 1.03303303e+00,  2.99444957e-01)
( 1.03903904e+00,  2.99426470e-01)
( 1.04504505e+00,  2.99407426e-01)
( 1.05105105e+00,  2.99387811e-01)
( 1.05705706e+00,  2.99367610e-01)
( 1.06306306e+00,  2.99346808e-01)
( 1.06906907e+00,  2.99325390e-01)
( 1.07507508e+00,  2.99303339e-01)
( 1.08108108e+00,  2.99280639e-01)
( 1.08708709e+00,  2.99257274e-01)
( 1.09309309e+00,  2.99233227e-01)
( 1.09909910e+00,  2.99208481e-01)
( 1.10510511e+00,  2.99183017e-01)
( 1.11111111e+00,  2.99156820e-01)
( 1.11711712e+00,  2.99129869e-01)
( 1.12312312e+00,  2.99102147e-01)
( 1.12912913e+00,  2.99073634e-01)
( 1.13513514e+00,  2.99044312e-01)
( 1.14114114e+00,  2.99014161e-01)
( 1.14714715e+00,  2.98983160e-01)
( 1.15315315e+00,  2.98951289e-01)
( 1.15915916e+00,  2.98918528e-01)
( 1.16516517e+00,  2.98884855e-01)
( 1.17117117e+00,  2.98850249e-01)
( 1.17717718e+00,  2.98814688e-01)
( 1.18318318e+00,  2.98778149e-01)
( 1.18918919e+00,  2.98740610e-01)
( 1.19519520e+00,  2.98702048e-01)
( 1.20120120e+00,  2.98662439e-01)
( 1.20720721e+00,  2.98621759e-01)
( 1.21321321e+00,  2.98579985e-01)
( 1.21921922e+00,  2.98537091e-01)
( 1.22522523e+00,  2.98493052e-01)
( 1.23123123e+00,  2.98447843e-01)
( 1.23723724e+00,  2.98401438e-01)
( 1.24324324e+00,  2.98353811e-01)
( 1.24924925e+00,  2.98304934e-01)
( 1.25525526e+00,  2.98254782e-01)
( 1.26126126e+00,  2.98203325e-01)
( 1.26726727e+00,  2.98150536e-01)
( 1.27327327e+00,  2.98096387e-01)
( 1.27927928e+00,  2.98040850e-01)
( 1.28528529e+00,  2.97983894e-01)
( 1.29129129e+00,  2.97925489e-01)
( 1.29729730e+00,  2.97865607e-01)
( 1.30330330e+00,  2.97804217e-01)
( 1.30930931e+00,  2.97741287e-01)
( 1.31531532e+00,  2.97676786e-01)
( 1.32132132e+00,  2.97610683e-01)
( 1.32732733e+00,  2.97542945e-01)
( 1.33333333e+00,  2.97473540e-01)
( 1.33933934e+00,  2.97402434e-01)
( 1.34534535e+00,  2.97329595e-01)
( 1.35135135e+00,  2.97254989e-01)
( 1.35735736e+00,  2.97178581e-01)
( 1.36336336e+00,  2.97100337e-01)
( 1.36936937e+00,  2.97020221e-01)
( 1.37537538e+00,  2.96938199e-01)
( 1.38138138e+00,  2.96854234e-01)
( 1.38738739e+00,  2.96768290e-01)
( 1.39339339e+00,  2.96680331e-01)
( 1.39939940e+00,  2.96590320e-01)
( 1.40540541e+00,  2.96498219e-01)
( 1.41141141e+00,  2.96403990e-01)
( 1.41741742e+00,  2.96307596e-01)
( 1.42342342e+00,  2.96208998e-01)
( 1.42942943e+00,  2.96108157e-01)
( 1.43543544e+00,  2.96005033e-01)
( 1.44144144e+00,  2.95899589e-01)
( 1.44744745e+00,  2.95791782e-01)
( 1.45345345e+00,  2.95681575e-01)
( 1.45945946e+00,  2.95568924e-01)
( 1.46546547e+00,  2.95453791e-01)
( 1.47147147e+00,  2.95336134e-01)
( 1.47747748e+00,  2.95215911e-01)
( 1.48348348e+00,  2.95093081e-01)
( 1.48948949e+00,  2.94967601e-01)
( 1.49549550e+00,  2.94839430e-01)
( 1.50150150e+00,  2.94708525e-01)
( 1.50750751e+00,  2.94574842e-01)
( 1.51351351e+00,  2.94438340e-01)
( 1.51951952e+00,  2.94298974e-01)
( 1.52552553e+00,  2.94156702e-01)
( 1.53153153e+00,  2.94011479e-01)
( 1.53753754e+00,  2.93863262e-01)
( 1.54354354e+00,  2.93712007e-01)
( 1.54954955e+00,  2.93557669e-01)
( 1.55555556e+00,  2.93400204e-01)
( 1.56156156e+00,  2.93239568e-01)
( 1.56756757e+00,  2.93075716e-01)
( 1.57357357e+00,  2.92908603e-01)
( 1.57957958e+00,  2.92738185e-01)
( 1.58558559e+00,  2.92564416e-01)
( 1.59159159e+00,  2.92387252e-01)
( 1.59759760e+00,  2.92206648e-01)
( 1.60360360e+00,  2.92022559e-01)
( 1.60960961e+00,  2.91834939e-01)
( 1.61561562e+00,  2.91643744e-01)
( 1.62162162e+00,  2.91448929e-01)
( 1.62762763e+00,  2.91250449e-01)
( 1.63363363e+00,  2.91048259e-01)
( 1.63963964e+00,  2.90842314e-01)
( 1.64564565e+00,  2.90632570e-01)
( 1.65165165e+00,  2.90418982e-01)
( 1.65765766e+00,  2.90201506e-01)
( 1.66366366e+00,  2.89980097e-01)
( 1.66966967e+00,  2.89754712e-01)
( 1.67567568e+00,  2.89525307e-01)
( 1.68168168e+00,  2.89291839e-01)
( 1.68768769e+00,  2.89054263e-01)
( 1.69369369e+00,  2.88812538e-01)
( 1.69969970e+00,  2.88566620e-01)
( 1.70570571e+00,  2.88316467e-01)
( 1.71171171e+00,  2.88062037e-01)
( 1.71771772e+00,  2.87803288e-01)
( 1.72372372e+00,  2.87540180e-01)
( 1.72972973e+00,  2.87272672e-01)
( 1.73573574e+00,  2.87000723e-01)
( 1.74174174e+00,  2.86724293e-01)
( 1.74774775e+00,  2.86443343e-01)
( 1.75375375e+00,  2.86157835e-01)
( 1.75975976e+00,  2.85867730e-01)
( 1.76576577e+00,  2.85572991e-01)
( 1.77177177e+00,  2.85273580e-01)
( 1.77777778e+00,  2.84969462e-01)
( 1.78378378e+00,  2.84660600e-01)
( 1.78978979e+00,  2.84346960e-01)
( 1.79579580e+00,  2.84028508e-01)
( 1.80180180e+00,  2.83705210e-01)
( 1.80780781e+00,  2.83377033e-01)
( 1.81381381e+00,  2.83043946e-01)
( 1.81981982e+00,  2.82705917e-01)
( 1.82582583e+00,  2.82362917e-01)
( 1.83183183e+00,  2.82014916e-01)
( 1.83783784e+00,  2.81661887e-01)
( 1.84384384e+00,  2.81303801e-01)
( 1.84984985e+00,  2.80940633e-01)
( 1.85585586e+00,  2.80572357e-01)
( 1.86186186e+00,  2.80198949e-01)
( 1.86786787e+00,  2.79820386e-01)
( 1.87387387e+00,  2.79436646e-01)
( 1.87987988e+00,  2.79047709e-01)
( 1.88588589e+00,  2.78653554e-01)
( 1.89189189e+00,  2.78254164e-01)
( 1.89789790e+00,  2.77849520e-01)
( 1.90390390e+00,  2.77439608e-01)
( 1.90990991e+00,  2.77024412e-01)
( 1.91591592e+00,  2.76603919e-01)
( 1.92192192e+00,  2.76178118e-01)
( 1.92792793e+00,  2.75746997e-01)
( 1.93393393e+00,  2.75310549e-01)
( 1.93993994e+00,  2.74868764e-01)
( 1.94594595e+00,  2.74421637e-01)
( 1.95195195e+00,  2.73969164e-01)
( 1.95795796e+00,  2.73511341e-01)
( 1.96396396e+00,  2.73048166e-01)
( 1.96996997e+00,  2.72579640e-01)
( 1.97597598e+00,  2.72105765e-01)
( 1.98198198e+00,  2.71626543e-01)
( 1.98798799e+00,  2.71141980e-01)
( 1.99399399e+00,  2.70652082e-01)
( 2.00000000e+00,  2.70156858e-01)
( 2.00600601e+00,  2.69656319e-01)
( 2.01201201e+00,  2.69150475e-01)
( 2.01801802e+00,  2.68639341e-01)
( 2.02402402e+00,  2.68122933e-01)
( 2.03003003e+00,  2.67601268e-01)
( 2.03603604e+00,  2.67074365e-01)
( 2.04204204e+00,  2.66542245e-01)
( 2.04804805e+00,  2.66004932e-01)
( 2.05405405e+00,  2.65462452e-01)
( 2.06006006e+00,  2.64914830e-01)
( 2.06606607e+00,  2.64362096e-01)
( 2.07207207e+00,  2.63804282e-01)
( 2.07807808e+00,  2.63241420e-01)
( 2.08408408e+00,  2.62673545e-01)
( 2.09009009e+00,  2.62100695e-01)
( 2.09609610e+00,  2.61522909e-01)
( 2.10210210e+00,  2.60940229e-01)
( 2.10810811e+00,  2.60352698e-01)
( 2.11411411e+00,  2.59760361e-01)
( 2.12012012e+00,  2.59163267e-01)
( 2.12612613e+00,  2.58561465e-01)
( 2.13213213e+00,  2.57955008e-01)
( 2.13813814e+00,  2.57343950e-01)
( 2.14414414e+00,  2.56728347e-01)
( 2.15015015e+00,  2.56108257e-01)
( 2.15615616e+00,  2.55483743e-01)
( 2.16216216e+00,  2.54854866e-01)
( 2.16816817e+00,  2.54221693e-01)
( 2.17417417e+00,  2.53584290e-01)
( 2.18018018e+00,  2.52942728e-01)
( 2.18618619e+00,  2.52297078e-01)
( 2.19219219e+00,  2.51647414e-01)
( 2.19819820e+00,  2.50993814e-01)
( 2.20420420e+00,  2.50336355e-01)
( 2.21021021e+00,  2.49675118e-01)
( 2.21621622e+00,  2.49010187e-01)
( 2.22222222e+00,  2.48341647e-01)
( 2.22822823e+00,  2.47669586e-01)
( 2.23423423e+00,  2.46994092e-01)
( 2.24024024e+00,  2.46315259e-01)
( 2.24624625e+00,  2.45633179e-01)
( 2.25225225e+00,  2.44947951e-01)
( 2.25825826e+00,  2.44259671e-01)
( 2.26426426e+00,  2.43568441e-01)
( 2.27027027e+00,  2.42874363e-01)
( 2.27627628e+00,  2.42177543e-01)
( 2.28228228e+00,  2.41478087e-01)
( 2.28828829e+00,  2.40776104e-01)
( 2.29429429e+00,  2.40071706e-01)
( 2.30030030e+00,  2.39365006e-01)
( 2.30630631e+00,  2.38656120e-01)
( 2.31231231e+00,  2.37945164e-01)
( 2.31831832e+00,  2.37232258e-01)
( 2.32432432e+00,  2.36517523e-01)
( 2.33033033e+00,  2.35801083e-01)
( 2.33633634e+00,  2.35083062e-01)
( 2.34234234e+00,  2.34363587e-01)
( 2.34834835e+00,  2.33642788e-01)
( 2.35435435e+00,  2.32920795e-01)
( 2.36036036e+00,  2.32197741e-01)
( 2.36636637e+00,  2.31473760e-01)
( 2.37237237e+00,  2.30748987e-01)
( 2.37837838e+00,  2.30023560e-01)
( 2.38438438e+00,  2.29297620e-01)
( 2.39039039e+00,  2.28571306e-01)
( 2.39639640e+00,  2.27844761e-01)
( 2.40240240e+00,  2.27118129e-01)
( 2.40840841e+00,  2.26391555e-01)
( 2.41441441e+00,  2.25665187e-01)
( 2.42042042e+00,  2.24939173e-01)
( 2.42642643e+00,  2.24213661e-01)
( 2.43243243e+00,  2.23488805e-01)
( 2.43843844e+00,  2.22764754e-01)
( 2.44444444e+00,  2.22041664e-01)
( 2.45045045e+00,  2.21319688e-01)
( 2.45645646e+00,  2.20598982e-01)
( 2.46246246e+00,  2.19879703e-01)
( 2.46846847e+00,  2.19162009e-01)
( 2.47447447e+00,  2.18446058e-01)
( 2.48048048e+00,  2.17732010e-01)
( 2.48648649e+00,  2.17020025e-01)
( 2.49249249e+00,  2.16310264e-01)
( 2.49849850e+00,  2.15602889e-01)
( 2.50450450e+00,  2.14898063e-01)
( 2.51051051e+00,  2.14195949e-01)
( 2.51651652e+00,  2.13496710e-01)
( 2.52252252e+00,  2.12800511e-01)
( 2.52852853e+00,  2.12107516e-01)
( 2.53453453e+00,  2.11417890e-01)
( 2.54054054e+00,  2.10731799e-01)
( 2.54654655e+00,  2.10049406e-01)
( 2.55255255e+00,  2.09370879e-01)
( 2.55855856e+00,  2.08696383e-01)
( 2.56456456e+00,  2.08026083e-01)
( 2.57057057e+00,  2.07360145e-01)
( 2.57657658e+00,  2.06698735e-01)
( 2.58258258e+00,  2.06042017e-01)
( 2.58858859e+00,  2.05390158e-01)
( 2.59459459e+00,  2.04743321e-01)
( 2.60060060e+00,  2.04101671e-01)
( 2.60660661e+00,  2.03465373e-01)
( 2.61261261e+00,  2.02834589e-01)
( 2.61861862e+00,  2.02209483e-01)
( 2.62462462e+00,  2.01590216e-01)
( 2.63063063e+00,  2.00976950e-01)
( 2.63663664e+00,  2.00369846e-01)
( 2.64264264e+00,  1.99769064e-01)
( 2.64864865e+00,  1.99174762e-01)
( 2.65465465e+00,  1.98587098e-01)
( 2.66066066e+00,  1.98006230e-01)
( 2.66666667e+00,  1.97432312e-01)
( 2.67267267e+00,  1.96865499e-01)
( 2.67867868e+00,  1.96305945e-01)
( 2.68468468e+00,  1.95753801e-01)
( 2.69069069e+00,  1.95209217e-01)
( 2.69669670e+00,  1.94672343e-01)
( 2.70270270e+00,  1.94143326e-01)
( 2.70870871e+00,  1.93622311e-01)
( 2.71471471e+00,  1.93109443e-01)
( 2.72072072e+00,  1.92604864e-01)
( 2.72672673e+00,  1.92108714e-01)
( 2.73273273e+00,  1.91621133e-01)
( 2.73873874e+00,  1.91142256e-01)
( 2.74474474e+00,  1.90672218e-01)
( 2.75075075e+00,  1.90211152e-01)
( 2.75675676e+00,  1.89759188e-01)
( 2.76276276e+00,  1.89316455e-01)
( 2.76876877e+00,  1.88883078e-01)
( 2.77477477e+00,  1.88459182e-01)
( 2.78078078e+00,  1.88044887e-01)
( 2.78678679e+00,  1.87640312e-01)
( 2.79279279e+00,  1.87245573e-01)
( 2.79879880e+00,  1.86860785e-01)
( 2.80480480e+00,  1.86486059e-01)
( 2.81081081e+00,  1.86121503e-01)
( 2.81681682e+00,  1.85767222e-01)
( 2.82282282e+00,  1.85423321e-01)
( 2.82882883e+00,  1.85089899e-01)
( 2.83483483e+00,  1.84767053e-01)
( 2.84084084e+00,  1.84454879e-01)
( 2.84684685e+00,  1.84153468e-01)
( 2.85285285e+00,  1.83862907e-01)
( 2.85885886e+00,  1.83583284e-01)
( 2.86486486e+00,  1.83314680e-01)
( 2.87087087e+00,  1.83057174e-01)
( 2.87687688e+00,  1.82810843e-01)
( 2.88288288e+00,  1.82575760e-01)
( 2.88888889e+00,  1.82351994e-01)
( 2.89489489e+00,  1.82139612e-01)
( 2.90090090e+00,  1.81938677e-01)
( 2.90690691e+00,  1.81749249e-01)
( 2.91291291e+00,  1.81571384e-01)
( 2.91891892e+00,  1.81405135e-01)
( 2.92492492e+00,  1.81250552e-01)
( 2.93093093e+00,  1.81107682e-01)
( 2.93693694e+00,  1.80976566e-01)
( 2.94294294e+00,  1.80857244e-01)
( 2.94894895e+00,  1.80749752e-01)
( 2.95495495e+00,  1.80654123e-01)
( 2.96096096e+00,  1.80570384e-01)
( 2.96696697e+00,  1.80498561e-01)
( 2.97297297e+00,  1.80438676e-01)
( 2.97897898e+00,  1.80390746e-01)
( 2.98498498e+00,  1.80354786e-01)
( 2.99099099e+00,  1.80330806e-01)
( 2.99699700e+00,  1.80318815e-01)
( 3.00300300e+00,  1.80318815e-01)
( 3.00900901e+00,  1.80330806e-01)
( 3.01501502e+00,  1.80354786e-01)
( 3.02102102e+00,  1.80390746e-01)
( 3.02702703e+00,  1.80438676e-01)
( 3.03303303e+00,  1.80498561e-01)
( 3.03903904e+00,  1.80570384e-01)
( 3.04504505e+00,  1.80654123e-01)
( 3.05105105e+00,  1.80749752e-01)
( 3.05705706e+00,  1.80857244e-01)
( 3.06306306e+00,  1.80976566e-01)
( 3.06906907e+00,  1.81107682e-01)
( 3.07507508e+00,  1.81250552e-01)
( 3.08108108e+00,  1.81405135e-01)
( 3.08708709e+00,  1.81571384e-01)
( 3.09309309e+00,  1.81749249e-01)
( 3.09909910e+00,  1.81938677e-01)
( 3.10510511e+00,  1.82139612e-01)
( 3.11111111e+00,  1.82351994e-01)
( 3.11711712e+00,  1.82575760e-01)
( 3.12312312e+00,  1.82810843e-01)
( 3.12912913e+00,  1.83057174e-01)
( 3.13513514e+00,  1.83314680e-01)
( 3.14114114e+00,  1.83583284e-01)
( 3.14714715e+00,  1.83862907e-01)
( 3.15315315e+00,  1.84153468e-01)
( 3.15915916e+00,  1.84454879e-01)
( 3.16516517e+00,  1.84767053e-01)
( 3.17117117e+00,  1.85089899e-01)
( 3.17717718e+00,  1.85423321e-01)
( 3.18318318e+00,  1.85767222e-01)
( 3.18918919e+00,  1.86121503e-01)
( 3.19519520e+00,  1.86486059e-01)
( 3.20120120e+00,  1.86860785e-01)
( 3.20720721e+00,  1.87245573e-01)
( 3.21321321e+00,  1.87640312e-01)
( 3.21921922e+00,  1.88044887e-01)
( 3.22522523e+00,  1.88459182e-01)
( 3.23123123e+00,  1.88883078e-01)
( 3.23723724e+00,  1.89316455e-01)
( 3.24324324e+00,  1.89759188e-01)
( 3.24924925e+00,  1.90211152e-01)
( 3.25525526e+00,  1.90672218e-01)
( 3.26126126e+00,  1.91142256e-01)
( 3.26726727e+00,  1.91621133e-01)
( 3.27327327e+00,  1.92108714e-01)
( 3.27927928e+00,  1.92604864e-01)
( 3.28528529e+00,  1.93109443e-01)
( 3.29129129e+00,  1.93622311e-01)
( 3.29729730e+00,  1.94143326e-01)
( 3.30330330e+00,  1.94672343e-01)
( 3.30930931e+00,  1.95209217e-01)
( 3.31531532e+00,  1.95753801e-01)
( 3.32132132e+00,  1.96305945e-01)
( 3.32732733e+00,  1.96865499e-01)
( 3.33333333e+00,  1.97432312e-01)
( 3.33933934e+00,  1.98006230e-01)
( 3.34534535e+00,  1.98587098e-01)
( 3.35135135e+00,  1.99174762e-01)
( 3.35735736e+00,  1.99769064e-01)
( 3.36336336e+00,  2.00369846e-01)
( 3.36936937e+00,  2.00976950e-01)
( 3.37537538e+00,  2.01590216e-01)
( 3.38138138e+00,  2.02209483e-01)
( 3.38738739e+00,  2.02834589e-01)
( 3.39339339e+00,  2.03465373e-01)
( 3.39939940e+00,  2.04101671e-01)
( 3.40540541e+00,  2.04743321e-01)
( 3.41141141e+00,  2.05390158e-01)
( 3.41741742e+00,  2.06042017e-01)
( 3.42342342e+00,  2.06698735e-01)
( 3.42942943e+00,  2.07360145e-01)
( 3.43543544e+00,  2.08026083e-01)
( 3.44144144e+00,  2.08696383e-01)
( 3.44744745e+00,  2.09370879e-01)
( 3.45345345e+00,  2.10049406e-01)
( 3.45945946e+00,  2.10731799e-01)
( 3.46546547e+00,  2.11417890e-01)
( 3.47147147e+00,  2.12107516e-01)
( 3.47747748e+00,  2.12800511e-01)
( 3.48348348e+00,  2.13496710e-01)
( 3.48948949e+00,  2.14195949e-01)
( 3.49549550e+00,  2.14898063e-01)
( 3.50150150e+00,  2.15602889e-01)
( 3.50750751e+00,  2.16310264e-01)
( 3.51351351e+00,  2.17020025e-01)
( 3.51951952e+00,  2.17732010e-01)
( 3.52552553e+00,  2.18446058e-01)
( 3.53153153e+00,  2.19162009e-01)
( 3.53753754e+00,  2.19879703e-01)
( 3.54354354e+00,  2.20598982e-01)
( 3.54954955e+00,  2.21319688e-01)
( 3.55555556e+00,  2.22041664e-01)
( 3.56156156e+00,  2.22764754e-01)
( 3.56756757e+00,  2.23488805e-01)
( 3.57357357e+00,  2.24213661e-01)
( 3.57957958e+00,  2.24939173e-01)
( 3.58558559e+00,  2.25665187e-01)
( 3.59159159e+00,  2.26391555e-01)
( 3.59759760e+00,  2.27118129e-01)
( 3.60360360e+00,  2.27844761e-01)
( 3.60960961e+00,  2.28571306e-01)
( 3.61561562e+00,  2.29297620e-01)
( 3.62162162e+00,  2.30023560e-01)
( 3.62762763e+00,  2.30748987e-01)
( 3.63363363e+00,  2.31473760e-01)
( 3.63963964e+00,  2.32197741e-01)
( 3.64564565e+00,  2.32920795e-01)
( 3.65165165e+00,  2.33642788e-01)
( 3.65765766e+00,  2.34363587e-01)
( 3.66366366e+00,  2.35083062e-01)
( 3.66966967e+00,  2.35801083e-01)
( 3.67567568e+00,  2.36517523e-01)
( 3.68168168e+00,  2.37232258e-01)
( 3.68768769e+00,  2.37945164e-01)
( 3.69369369e+00,  2.38656120e-01)
( 3.69969970e+00,  2.39365006e-01)
( 3.70570571e+00,  2.40071706e-01)
( 3.71171171e+00,  2.40776104e-01)
( 3.71771772e+00,  2.41478087e-01)
( 3.72372372e+00,  2.42177543e-01)
( 3.72972973e+00,  2.42874363e-01)
( 3.73573574e+00,  2.43568441e-01)
( 3.74174174e+00,  2.44259671e-01)
( 3.74774775e+00,  2.44947951e-01)
( 3.75375375e+00,  2.45633179e-01)
( 3.75975976e+00,  2.46315259e-01)
( 3.76576577e+00,  2.46994092e-01)
( 3.77177177e+00,  2.47669586e-01)
( 3.77777778e+00,  2.48341647e-01)
( 3.78378378e+00,  2.49010187e-01)
( 3.78978979e+00,  2.49675118e-01)
( 3.79579580e+00,  2.50336355e-01)
( 3.80180180e+00,  2.50993814e-01)
( 3.80780781e+00,  2.51647414e-01)
( 3.81381381e+00,  2.52297078e-01)
( 3.81981982e+00,  2.52942728e-01)
( 3.82582583e+00,  2.53584290e-01)
( 3.83183183e+00,  2.54221693e-01)
( 3.83783784e+00,  2.54854866e-01)
( 3.84384384e+00,  2.55483743e-01)
( 3.84984985e+00,  2.56108257e-01)
( 3.85585586e+00,  2.56728347e-01)
( 3.86186186e+00,  2.57343950e-01)
( 3.86786787e+00,  2.57955008e-01)
( 3.87387387e+00,  2.58561465e-01)
( 3.87987988e+00,  2.59163267e-01)
( 3.88588589e+00,  2.59760361e-01)
( 3.89189189e+00,  2.60352698e-01)
( 3.89789790e+00,  2.60940229e-01)
( 3.90390390e+00,  2.61522909e-01)
( 3.90990991e+00,  2.62100695e-01)
( 3.91591592e+00,  2.62673545e-01)
( 3.92192192e+00,  2.63241420e-01)
( 3.92792793e+00,  2.63804282e-01)
( 3.93393393e+00,  2.64362096e-01)
( 3.93993994e+00,  2.64914830e-01)
( 3.94594595e+00,  2.65462452e-01)
( 3.95195195e+00,  2.66004932e-01)
( 3.95795796e+00,  2.66542245e-01)
( 3.96396396e+00,  2.67074365e-01)
( 3.96996997e+00,  2.67601268e-01)
( 3.97597598e+00,  2.68122933e-01)
( 3.98198198e+00,  2.68639341e-01)
( 3.98798799e+00,  2.69150475e-01)
( 3.99399399e+00,  2.69656319e-01)
( 4.00000000e+00,  2.70156858e-01)
( 4.00600601e+00,  2.70652082e-01)
( 4.01201201e+00,  2.71141980e-01)
( 4.01801802e+00,  2.71626543e-01)
( 4.02402402e+00,  2.72105765e-01)
( 4.03003003e+00,  2.72579640e-01)
( 4.03603604e+00,  2.73048166e-01)
( 4.04204204e+00,  2.73511341e-01)
( 4.04804805e+00,  2.73969164e-01)
( 4.05405405e+00,  2.74421637e-01)
( 4.06006006e+00,  2.74868764e-01)
( 4.06606607e+00,  2.75310549e-01)
( 4.07207207e+00,  2.75746997e-01)
( 4.07807808e+00,  2.76178118e-01)
( 4.08408408e+00,  2.76603919e-01)
( 4.09009009e+00,  2.77024412e-01)
( 4.09609610e+00,  2.77439608e-01)
( 4.10210210e+00,  2.77849520e-01)
( 4.10810811e+00,  2.78254164e-01)
( 4.11411411e+00,  2.78653554e-01)
( 4.12012012e+00,  2.79047709e-01)
( 4.12612613e+00,  2.79436646e-01)
( 4.13213213e+00,  2.79820386e-01)
( 4.13813814e+00,  2.80198949e-01)
( 4.14414414e+00,  2.80572357e-01)
( 4.15015015e+00,  2.80940633e-01)
( 4.15615616e+00,  2.81303801e-01)
( 4.16216216e+00,  2.81661887e-01)
( 4.16816817e+00,  2.82014916e-01)
( 4.17417417e+00,  2.82362917e-01)
( 4.18018018e+00,  2.82705917e-01)
( 4.18618619e+00,  2.83043946e-01)
( 4.19219219e+00,  2.83377033e-01)
( 4.19819820e+00,  2.83705210e-01)
( 4.20420420e+00,  2.84028508e-01)
( 4.21021021e+00,  2.84346960e-01)
( 4.21621622e+00,  2.84660600e-01)
( 4.22222222e+00,  2.84969462e-01)
( 4.22822823e+00,  2.85273580e-01)
( 4.23423423e+00,  2.85572991e-01)
( 4.24024024e+00,  2.85867730e-01)
( 4.24624625e+00,  2.86157835e-01)
( 4.25225225e+00,  2.86443343e-01)
( 4.25825826e+00,  2.86724293e-01)
( 4.26426426e+00,  2.87000723e-01)
( 4.27027027e+00,  2.87272672e-01)
( 4.27627628e+00,  2.87540180e-01)
( 4.28228228e+00,  2.87803288e-01)
( 4.28828829e+00,  2.88062037e-01)
( 4.29429429e+00,  2.88316467e-01)
( 4.30030030e+00,  2.88566620e-01)
( 4.30630631e+00,  2.88812538e-01)
( 4.31231231e+00,  2.89054263e-01)
( 4.31831832e+00,  2.89291839e-01)
( 4.32432432e+00,  2.89525307e-01)
( 4.33033033e+00,  2.89754712e-01)
( 4.33633634e+00,  2.89980097e-01)
( 4.34234234e+00,  2.90201506e-01)
( 4.34834835e+00,  2.90418982e-01)
( 4.35435435e+00,  2.90632570e-01)
( 4.36036036e+00,  2.90842314e-01)
( 4.36636637e+00,  2.91048259e-01)
( 4.37237237e+00,  2.91250449e-01)
( 4.37837838e+00,  2.91448929e-01)
( 4.38438438e+00,  2.91643744e-01)
( 4.39039039e+00,  2.91834939e-01)
( 4.39639640e+00,  2.92022559e-01)
( 4.40240240e+00,  2.92206648e-01)
( 4.40840841e+00,  2.92387252e-01)
( 4.41441441e+00,  2.92564416e-01)
( 4.42042042e+00,  2.92738185e-01)
( 4.42642643e+00,  2.92908603e-01)
( 4.43243243e+00,  2.93075716e-01)
( 4.43843844e+00,  2.93239568e-01)
( 4.44444444e+00,  2.93400204e-01)
( 4.45045045e+00,  2.93557669e-01)
( 4.45645646e+00,  2.93712007e-01)
( 4.46246246e+00,  2.93863262e-01)
( 4.46846847e+00,  2.94011479e-01)
( 4.47447447e+00,  2.94156702e-01)
( 4.48048048e+00,  2.94298974e-01)
( 4.48648649e+00,  2.94438340e-01)
( 4.49249249e+00,  2.94574842e-01)
( 4.49849850e+00,  2.94708525e-01)
( 4.50450450e+00,  2.94839430e-01)
( 4.51051051e+00,  2.94967601e-01)
( 4.51651652e+00,  2.95093081e-01)
( 4.52252252e+00,  2.95215911e-01)
( 4.52852853e+00,  2.95336134e-01)
( 4.53453453e+00,  2.95453791e-01)
( 4.54054054e+00,  2.95568924e-01)
( 4.54654655e+00,  2.95681575e-01)
( 4.55255255e+00,  2.95791782e-01)
( 4.55855856e+00,  2.95899589e-01)
( 4.56456456e+00,  2.96005033e-01)
( 4.57057057e+00,  2.96108157e-01)
( 4.57657658e+00,  2.96208998e-01)
( 4.58258258e+00,  2.96307596e-01)
( 4.58858859e+00,  2.96403990e-01)
( 4.59459459e+00,  2.96498219e-01)
( 4.60060060e+00,  2.96590320e-01)
( 4.60660661e+00,  2.96680331e-01)
( 4.61261261e+00,  2.96768290e-01)
( 4.61861862e+00,  2.96854234e-01)
( 4.62462462e+00,  2.96938199e-01)
( 4.63063063e+00,  2.97020221e-01)
( 4.63663664e+00,  2.97100337e-01)
( 4.64264264e+00,  2.97178581e-01)
( 4.64864865e+00,  2.97254989e-01)
( 4.65465465e+00,  2.97329595e-01)
( 4.66066066e+00,  2.97402434e-01)
( 4.66666667e+00,  2.97473540e-01)
( 4.67267267e+00,  2.97542945e-01)
( 4.67867868e+00,  2.97610683e-01)
( 4.68468468e+00,  2.97676786e-01)
( 4.69069069e+00,  2.97741287e-01)
( 4.69669670e+00,  2.97804217e-01)
( 4.70270270e+00,  2.97865607e-01)
( 4.70870871e+00,  2.97925489e-01)
( 4.71471471e+00,  2.97983894e-01)
( 4.72072072e+00,  2.98040850e-01)
( 4.72672673e+00,  2.98096387e-01)
( 4.73273273e+00,  2.98150536e-01)
( 4.73873874e+00,  2.98203325e-01)
( 4.74474474e+00,  2.98254782e-01)
( 4.75075075e+00,  2.98304934e-01)
( 4.75675676e+00,  2.98353811e-01)
( 4.76276276e+00,  2.98401438e-01)
( 4.76876877e+00,  2.98447843e-01)
( 4.77477477e+00,  2.98493052e-01)
( 4.78078078e+00,  2.98537091e-01)
( 4.78678679e+00,  2.98579985e-01)
( 4.79279279e+00,  2.98621759e-01)
( 4.79879880e+00,  2.98662439e-01)
( 4.80480480e+00,  2.98702048e-01)
( 4.81081081e+00,  2.98740610e-01)
( 4.81681682e+00,  2.98778149e-01)
( 4.82282282e+00,  2.98814688e-01)
( 4.82882883e+00,  2.98850249e-01)
( 4.83483483e+00,  2.98884855e-01)
( 4.84084084e+00,  2.98918528e-01)
( 4.84684685e+00,  2.98951289e-01)
( 4.85285285e+00,  2.98983160e-01)
( 4.85885886e+00,  2.99014161e-01)
( 4.86486486e+00,  2.99044312e-01)
( 4.87087087e+00,  2.99073634e-01)
( 4.87687688e+00,  2.99102147e-01)
( 4.88288288e+00,  2.99129869e-01)
( 4.88888889e+00,  2.99156820e-01)
( 4.89489489e+00,  2.99183017e-01)
( 4.90090090e+00,  2.99208481e-01)
( 4.90690691e+00,  2.99233227e-01)
( 4.91291291e+00,  2.99257274e-01)
( 4.91891892e+00,  2.99280639e-01)
( 4.92492492e+00,  2.99303339e-01)
( 4.93093093e+00,  2.99325390e-01)
( 4.93693694e+00,  2.99346808e-01)
( 4.94294294e+00,  2.99367610e-01)
( 4.94894895e+00,  2.99387811e-01)
( 4.95495495e+00,  2.99407426e-01)
( 4.96096096e+00,  2.99426470e-01)
( 4.96696697e+00,  2.99444957e-01)
( 4.97297297e+00,  2.99462903e-01)
( 4.97897898e+00,  2.99480320e-01)
( 4.98498498e+00,  2.99497223e-01)
( 4.99099099e+00,  2.99513624e-01)
( 4.99699700e+00,  2.99529538e-01)
( 5.00300300e+00,  2.99544977e-01)
( 5.00900901e+00,  2.99559953e-01)
( 5.01501502e+00,  2.99574479e-01)
( 5.02102102e+00,  2.99588567e-01)
( 5.02702703e+00,  2.99602228e-01)
( 5.03303303e+00,  2.99615474e-01)
( 5.03903904e+00,  2.99628316e-01)
( 5.04504505e+00,  2.99640766e-01)
( 5.05105105e+00,  2.99652833e-01)
( 5.05705706e+00,  2.99664528e-01)
( 5.06306306e+00,  2.99675862e-01)
( 5.06906907e+00,  2.99686844e-01)
( 5.07507508e+00,  2.99697485e-01)
( 5.08108108e+00,  2.99707793e-01)
( 5.08708709e+00,  2.99717778e-01)
( 5.09309309e+00,  2.99727450e-01)
( 5.09909910e+00,  2.99736816e-01)
( 5.10510511e+00,  2.99745886e-01)
( 5.11111111e+00,  2.99754668e-01)
( 5.11711712e+00,  2.99763170e-01)
( 5.12312312e+00,  2.99771400e-01)
( 5.12912913e+00,  2.99779367e-01)
( 5.13513514e+00,  2.99787077e-01)
( 5.14114114e+00,  2.99794539e-01)
( 5.14714715e+00,  2.99801758e-01)
( 5.15315315e+00,  2.99808744e-01)
( 5.15915916e+00,  2.99815501e-01)
( 5.16516517e+00,  2.99822038e-01)
( 5.17117117e+00,  2.99828360e-01)
( 5.17717718e+00,  2.99834474e-01)
( 5.18318318e+00,  2.99840387e-01)
( 5.18918919e+00,  2.99846103e-01)
( 5.19519520e+00,  2.99851630e-01)
( 5.20120120e+00,  2.99856973e-01)
( 5.20720721e+00,  2.99862137e-01)
( 5.21321321e+00,  2.99867128e-01)
( 5.21921922e+00,  2.99871951e-01)
( 5.22522523e+00,  2.99876611e-01)
( 5.23123123e+00,  2.99881114e-01)
( 5.23723724e+00,  2.99885464e-01)
( 5.24324324e+00,  2.99889666e-01)
( 5.24924925e+00,  2.99893724e-01)
( 5.25525526e+00,  2.99897643e-01)
( 5.26126126e+00,  2.99901428e-01)
( 5.26726727e+00,  2.99905082e-01)
( 5.27327327e+00,  2.99908610e-01)
( 5.27927928e+00,  2.99912015e-01)
( 5.28528529e+00,  2.99915302e-01)
( 5.29129129e+00,  2.99918475e-01)
( 5.29729730e+00,  2.99921536e-01)
( 5.30330330e+00,  2.99924491e-01)
( 5.30930931e+00,  2.99927341e-01)
( 5.31531532e+00,  2.99930090e-01)
( 5.32132132e+00,  2.99932743e-01)
( 5.32732733e+00,  2.99935301e-01)
( 5.33333333e+00,  2.99937768e-01)
( 5.33933934e+00,  2.99940147e-01)
( 5.34534535e+00,  2.99942441e-01)
( 5.35135135e+00,  2.99944652e-01)
( 5.35735736e+00,  2.99946784e-01)
( 5.36336336e+00,  2.99948839e-01)
( 5.36936937e+00,  2.99950819e-01)
( 5.37537538e+00,  2.99952728e-01)
( 5.38138138e+00,  2.99954567e-01)
( 5.38738739e+00,  2.99956339e-01)
( 5.39339339e+00,  2.99958046e-01)
( 5.39939940e+00,  2.99959690e-01)
( 5.40540541e+00,  2.99961274e-01)
( 5.41141141e+00,  2.99962799e-01)
( 5.41741742e+00,  2.99964267e-01)
( 5.42342342e+00,  2.99965682e-01)
( 5.42942943e+00,  2.99967043e-01)
( 5.43543544e+00,  2.99968354e-01)
( 5.44144144e+00,  2.99969615e-01)
( 5.44744745e+00,  2.99970830e-01)
( 5.45345345e+00,  2.99971998e-01)
( 5.45945946e+00,  2.99973122e-01)
( 5.46546547e+00,  2.99974204e-01)
( 5.47147147e+00,  2.99975245e-01)
( 5.47747748e+00,  2.99976246e-01)
( 5.48348348e+00,  2.99977209e-01)
( 5.48948949e+00,  2.99978135e-01)
( 5.49549550e+00,  2.99979026e-01)
( 5.50150150e+00,  2.99979882e-01)
( 5.50750751e+00,  2.99980705e-01)
( 5.51351351e+00,  2.99981497e-01)
( 5.51951952e+00,  2.99982258e-01)
( 5.52552553e+00,  2.99982989e-01)
( 5.53153153e+00,  2.99983691e-01)
( 5.53753754e+00,  2.99984367e-01)
( 5.54354354e+00,  2.99985015e-01)
( 5.54954955e+00,  2.99985639e-01)
( 5.55555556e+00,  2.99986237e-01)
( 5.56156156e+00,  2.99986813e-01)
( 5.56756757e+00,  2.99987365e-01)
( 5.57357357e+00,  2.99987895e-01)
( 5.57957958e+00,  2.99988405e-01)
( 5.58558559e+00,  2.99988894e-01)
( 5.59159159e+00,  2.99989363e-01)
( 5.59759760e+00,  2.99989814e-01)
( 5.60360360e+00,  2.99990246e-01)
( 5.60960961e+00,  2.99990661e-01)
( 5.61561562e+00,  2.99991059e-01)
( 5.62162162e+00,  2.99991442e-01)
( 5.62762763e+00,  2.99991808e-01)
( 5.63363363e+00,  2.99992160e-01)
( 5.63963964e+00,  2.99992497e-01)
( 5.64564565e+00,  2.99992821e-01)
( 5.65165165e+00,  2.99993131e-01)
( 5.65765766e+00,  2.99993429e-01)
( 5.66366366e+00,  2.99993714e-01)
( 5.66966967e+00,  2.99993988e-01)
( 5.67567568e+00,  2.99994250e-01)
( 5.68168168e+00,  2.99994501e-01)
( 5.68768769e+00,  2.99994742e-01)
( 5.69369369e+00,  2.99994973e-01)
( 5.69969970e+00,  2.99995194e-01)
( 5.70570571e+00,  2.99995406e-01)
( 5.71171171e+00,  2.99995609e-01)
( 5.71771772e+00,  2.99995803e-01)
( 5.72372372e+00,  2.99995990e-01)
( 5.72972973e+00,  2.99996168e-01)
( 5.73573574e+00,  2.99996339e-01)
( 5.74174174e+00,  2.99996502e-01)
( 5.74774775e+00,  2.99996659e-01)
( 5.75375375e+00,  2.99996809e-01)
( 5.75975976e+00,  2.99996952e-01)
( 5.76576577e+00,  2.99997089e-01)
( 5.77177177e+00,  2.99997221e-01)
( 5.77777778e+00,  2.99997347e-01)
( 5.78378378e+00,  2.99997467e-01)
( 5.78978979e+00,  2.99997582e-01)
( 5.79579580e+00,  2.99997692e-01)
( 5.80180180e+00,  2.99997797e-01)
( 5.80780781e+00,  2.99997898e-01)
( 5.81381381e+00,  2.99997994e-01)
( 5.81981982e+00,  2.99998086e-01)
( 5.82582583e+00,  2.99998174e-01)
( 5.83183183e+00,  2.99998259e-01)
( 5.83783784e+00,  2.99998339e-01)
( 5.84384384e+00,  2.99998416e-01)
( 5.84984985e+00,  2.99998489e-01)
( 5.85585586e+00,  2.99998560e-01)
( 5.86186186e+00,  2.99998627e-01)
( 5.86786787e+00,  2.99998691e-01)
( 5.87387387e+00,  2.99998752e-01)
( 5.87987988e+00,  2.99998810e-01)
( 5.88588589e+00,  2.99998866e-01)
( 5.89189189e+00,  2.99998920e-01)
( 5.89789790e+00,  2.99998971e-01)
( 5.90390390e+00,  2.99999019e-01)
( 5.90990991e+00,  2.99999066e-01)
( 5.91591592e+00,  2.99999110e-01)
( 5.92192192e+00,  2.99999152e-01)
( 5.92792793e+00,  2.99999193e-01)
( 5.93393393e+00,  2.99999231e-01)
( 5.93993994e+00,  2.99999268e-01)
( 5.94594595e+00,  2.99999303e-01)
( 5.95195195e+00,  2.99999336e-01)
( 5.95795796e+00,  2.99999368e-01)
( 5.96396396e+00,  2.99999399e-01)
( 5.96996997e+00,  2.99999428e-01)
( 5.97597598e+00,  2.99999456e-01)
( 5.98198198e+00,  2.99999482e-01)
( 5.98798799e+00,  2.99999507e-01)
( 5.99399399e+00,  2.99999531e-01)
( 6.00000000e+00,  2.99999554e-01)};\label{line:stenosis0-wall}

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00, -2.99999554e-01)
( 6.00600601e-03, -2.99999531e-01)
( 1.20120120e-02, -2.99999507e-01)
( 1.80180180e-02, -2.99999482e-01)
( 2.40240240e-02, -2.99999456e-01)
( 3.00300300e-02, -2.99999428e-01)
( 3.60360360e-02, -2.99999399e-01)
( 4.20420420e-02, -2.99999368e-01)
( 4.80480480e-02, -2.99999336e-01)
( 5.40540541e-02, -2.99999303e-01)
( 6.00600601e-02, -2.99999268e-01)
( 6.60660661e-02, -2.99999231e-01)
( 7.20720721e-02, -2.99999193e-01)
( 7.80780781e-02, -2.99999152e-01)
( 8.40840841e-02, -2.99999110e-01)
( 9.00900901e-02, -2.99999066e-01)
( 9.60960961e-02, -2.99999019e-01)
( 1.02102102e-01, -2.99998971e-01)
( 1.08108108e-01, -2.99998920e-01)
( 1.14114114e-01, -2.99998866e-01)
( 1.20120120e-01, -2.99998810e-01)
( 1.26126126e-01, -2.99998752e-01)
( 1.32132132e-01, -2.99998691e-01)
( 1.38138138e-01, -2.99998627e-01)
( 1.44144144e-01, -2.99998560e-01)
( 1.50150150e-01, -2.99998489e-01)
( 1.56156156e-01, -2.99998416e-01)
( 1.62162162e-01, -2.99998339e-01)
( 1.68168168e-01, -2.99998259e-01)
( 1.74174174e-01, -2.99998174e-01)
( 1.80180180e-01, -2.99998086e-01)
( 1.86186186e-01, -2.99997994e-01)
( 1.92192192e-01, -2.99997898e-01)
( 1.98198198e-01, -2.99997797e-01)
( 2.04204204e-01, -2.99997692e-01)
( 2.10210210e-01, -2.99997582e-01)
( 2.16216216e-01, -2.99997467e-01)
( 2.22222222e-01, -2.99997347e-01)
( 2.28228228e-01, -2.99997221e-01)
( 2.34234234e-01, -2.99997089e-01)
( 2.40240240e-01, -2.99996952e-01)
( 2.46246246e-01, -2.99996809e-01)
( 2.52252252e-01, -2.99996659e-01)
( 2.58258258e-01, -2.99996502e-01)
( 2.64264264e-01, -2.99996339e-01)
( 2.70270270e-01, -2.99996168e-01)
( 2.76276276e-01, -2.99995990e-01)
( 2.82282282e-01, -2.99995803e-01)
( 2.88288288e-01, -2.99995609e-01)
( 2.94294294e-01, -2.99995406e-01)
( 3.00300300e-01, -2.99995194e-01)
( 3.06306306e-01, -2.99994973e-01)
( 3.12312312e-01, -2.99994742e-01)
( 3.18318318e-01, -2.99994501e-01)
( 3.24324324e-01, -2.99994250e-01)
( 3.30330330e-01, -2.99993988e-01)
( 3.36336336e-01, -2.99993714e-01)
( 3.42342342e-01, -2.99993429e-01)
( 3.48348348e-01, -2.99993131e-01)
( 3.54354354e-01, -2.99992821e-01)
( 3.60360360e-01, -2.99992497e-01)
( 3.66366366e-01, -2.99992160e-01)
( 3.72372372e-01, -2.99991808e-01)
( 3.78378378e-01, -2.99991442e-01)
( 3.84384384e-01, -2.99991059e-01)
( 3.90390390e-01, -2.99990661e-01)
( 3.96396396e-01, -2.99990246e-01)
( 4.02402402e-01, -2.99989814e-01)
( 4.08408408e-01, -2.99989363e-01)
( 4.14414414e-01, -2.99988894e-01)
( 4.20420420e-01, -2.99988405e-01)
( 4.26426426e-01, -2.99987895e-01)
( 4.32432432e-01, -2.99987365e-01)
( 4.38438438e-01, -2.99986813e-01)
( 4.44444444e-01, -2.99986237e-01)
( 4.50450450e-01, -2.99985639e-01)
( 4.56456456e-01, -2.99985015e-01)
( 4.62462462e-01, -2.99984367e-01)
( 4.68468468e-01, -2.99983691e-01)
( 4.74474474e-01, -2.99982989e-01)
( 4.80480480e-01, -2.99982258e-01)
( 4.86486486e-01, -2.99981497e-01)
( 4.92492492e-01, -2.99980705e-01)
( 4.98498498e-01, -2.99979882e-01)
( 5.04504505e-01, -2.99979026e-01)
( 5.10510511e-01, -2.99978135e-01)
( 5.16516517e-01, -2.99977209e-01)
( 5.22522523e-01, -2.99976246e-01)
( 5.28528529e-01, -2.99975245e-01)
( 5.34534535e-01, -2.99974204e-01)
( 5.40540541e-01, -2.99973122e-01)
( 5.46546547e-01, -2.99971998e-01)
( 5.52552553e-01, -2.99970830e-01)
( 5.58558559e-01, -2.99969615e-01)
( 5.64564565e-01, -2.99968354e-01)
( 5.70570571e-01, -2.99967043e-01)
( 5.76576577e-01, -2.99965682e-01)
( 5.82582583e-01, -2.99964267e-01)
( 5.88588589e-01, -2.99962799e-01)
( 5.94594595e-01, -2.99961274e-01)
( 6.00600601e-01, -2.99959690e-01)
( 6.06606607e-01, -2.99958046e-01)
( 6.12612613e-01, -2.99956339e-01)
( 6.18618619e-01, -2.99954567e-01)
( 6.24624625e-01, -2.99952728e-01)
( 6.30630631e-01, -2.99950819e-01)
( 6.36636637e-01, -2.99948839e-01)
( 6.42642643e-01, -2.99946784e-01)
( 6.48648649e-01, -2.99944652e-01)
( 6.54654655e-01, -2.99942441e-01)
( 6.60660661e-01, -2.99940147e-01)
( 6.66666667e-01, -2.99937768e-01)
( 6.72672673e-01, -2.99935301e-01)
( 6.78678679e-01, -2.99932743e-01)
( 6.84684685e-01, -2.99930090e-01)
( 6.90690691e-01, -2.99927341e-01)
( 6.96696697e-01, -2.99924491e-01)
( 7.02702703e-01, -2.99921536e-01)
( 7.08708709e-01, -2.99918475e-01)
( 7.14714715e-01, -2.99915302e-01)
( 7.20720721e-01, -2.99912015e-01)
( 7.26726727e-01, -2.99908610e-01)
( 7.32732733e-01, -2.99905082e-01)
( 7.38738739e-01, -2.99901428e-01)
( 7.44744745e-01, -2.99897643e-01)
( 7.50750751e-01, -2.99893724e-01)
( 7.56756757e-01, -2.99889666e-01)
( 7.62762763e-01, -2.99885464e-01)
( 7.68768769e-01, -2.99881114e-01)
( 7.74774775e-01, -2.99876611e-01)
( 7.80780781e-01, -2.99871951e-01)
( 7.86786787e-01, -2.99867128e-01)
( 7.92792793e-01, -2.99862137e-01)
( 7.98798799e-01, -2.99856973e-01)
( 8.04804805e-01, -2.99851630e-01)
( 8.10810811e-01, -2.99846103e-01)
( 8.16816817e-01, -2.99840387e-01)
( 8.22822823e-01, -2.99834474e-01)
( 8.28828829e-01, -2.99828360e-01)
( 8.34834835e-01, -2.99822038e-01)
( 8.40840841e-01, -2.99815501e-01)
( 8.46846847e-01, -2.99808744e-01)
( 8.52852853e-01, -2.99801758e-01)
( 8.58858859e-01, -2.99794539e-01)
( 8.64864865e-01, -2.99787077e-01)
( 8.70870871e-01, -2.99779367e-01)
( 8.76876877e-01, -2.99771400e-01)
( 8.82882883e-01, -2.99763170e-01)
( 8.88888889e-01, -2.99754668e-01)
( 8.94894895e-01, -2.99745886e-01)
( 9.00900901e-01, -2.99736816e-01)
( 9.06906907e-01, -2.99727450e-01)
( 9.12912913e-01, -2.99717778e-01)
( 9.18918919e-01, -2.99707793e-01)
( 9.24924925e-01, -2.99697485e-01)
( 9.30930931e-01, -2.99686844e-01)
( 9.36936937e-01, -2.99675862e-01)
( 9.42942943e-01, -2.99664528e-01)
( 9.48948949e-01, -2.99652833e-01)
( 9.54954955e-01, -2.99640766e-01)
( 9.60960961e-01, -2.99628316e-01)
( 9.66966967e-01, -2.99615474e-01)
( 9.72972973e-01, -2.99602228e-01)
( 9.78978979e-01, -2.99588567e-01)
( 9.84984985e-01, -2.99574479e-01)
( 9.90990991e-01, -2.99559953e-01)
( 9.96996997e-01, -2.99544977e-01)
( 1.00300300e+00, -2.99529538e-01)
( 1.00900901e+00, -2.99513624e-01)
( 1.01501502e+00, -2.99497223e-01)
( 1.02102102e+00, -2.99480320e-01)
( 1.02702703e+00, -2.99462903e-01)
( 1.03303303e+00, -2.99444957e-01)
( 1.03903904e+00, -2.99426470e-01)
( 1.04504505e+00, -2.99407426e-01)
( 1.05105105e+00, -2.99387811e-01)
( 1.05705706e+00, -2.99367610e-01)
( 1.06306306e+00, -2.99346808e-01)
( 1.06906907e+00, -2.99325390e-01)
( 1.07507508e+00, -2.99303339e-01)
( 1.08108108e+00, -2.99280639e-01)
( 1.08708709e+00, -2.99257274e-01)
( 1.09309309e+00, -2.99233227e-01)
( 1.09909910e+00, -2.99208481e-01)
( 1.10510511e+00, -2.99183017e-01)
( 1.11111111e+00, -2.99156820e-01)
( 1.11711712e+00, -2.99129869e-01)
( 1.12312312e+00, -2.99102147e-01)
( 1.12912913e+00, -2.99073634e-01)
( 1.13513514e+00, -2.99044312e-01)
( 1.14114114e+00, -2.99014161e-01)
( 1.14714715e+00, -2.98983160e-01)
( 1.15315315e+00, -2.98951289e-01)
( 1.15915916e+00, -2.98918528e-01)
( 1.16516517e+00, -2.98884855e-01)
( 1.17117117e+00, -2.98850249e-01)
( 1.17717718e+00, -2.98814688e-01)
( 1.18318318e+00, -2.98778149e-01)
( 1.18918919e+00, -2.98740610e-01)
( 1.19519520e+00, -2.98702048e-01)
( 1.20120120e+00, -2.98662439e-01)
( 1.20720721e+00, -2.98621759e-01)
( 1.21321321e+00, -2.98579985e-01)
( 1.21921922e+00, -2.98537091e-01)
( 1.22522523e+00, -2.98493052e-01)
( 1.23123123e+00, -2.98447843e-01)
( 1.23723724e+00, -2.98401438e-01)
( 1.24324324e+00, -2.98353811e-01)
( 1.24924925e+00, -2.98304934e-01)
( 1.25525526e+00, -2.98254782e-01)
( 1.26126126e+00, -2.98203325e-01)
( 1.26726727e+00, -2.98150536e-01)
( 1.27327327e+00, -2.98096387e-01)
( 1.27927928e+00, -2.98040850e-01)
( 1.28528529e+00, -2.97983894e-01)
( 1.29129129e+00, -2.97925489e-01)
( 1.29729730e+00, -2.97865607e-01)
( 1.30330330e+00, -2.97804217e-01)
( 1.30930931e+00, -2.97741287e-01)
( 1.31531532e+00, -2.97676786e-01)
( 1.32132132e+00, -2.97610683e-01)
( 1.32732733e+00, -2.97542945e-01)
( 1.33333333e+00, -2.97473540e-01)
( 1.33933934e+00, -2.97402434e-01)
( 1.34534535e+00, -2.97329595e-01)
( 1.35135135e+00, -2.97254989e-01)
( 1.35735736e+00, -2.97178581e-01)
( 1.36336336e+00, -2.97100337e-01)
( 1.36936937e+00, -2.97020221e-01)
( 1.37537538e+00, -2.96938199e-01)
( 1.38138138e+00, -2.96854234e-01)
( 1.38738739e+00, -2.96768290e-01)
( 1.39339339e+00, -2.96680331e-01)
( 1.39939940e+00, -2.96590320e-01)
( 1.40540541e+00, -2.96498219e-01)
( 1.41141141e+00, -2.96403990e-01)
( 1.41741742e+00, -2.96307596e-01)
( 1.42342342e+00, -2.96208998e-01)
( 1.42942943e+00, -2.96108157e-01)
( 1.43543544e+00, -2.96005033e-01)
( 1.44144144e+00, -2.95899589e-01)
( 1.44744745e+00, -2.95791782e-01)
( 1.45345345e+00, -2.95681575e-01)
( 1.45945946e+00, -2.95568924e-01)
( 1.46546547e+00, -2.95453791e-01)
( 1.47147147e+00, -2.95336134e-01)
( 1.47747748e+00, -2.95215911e-01)
( 1.48348348e+00, -2.95093081e-01)
( 1.48948949e+00, -2.94967601e-01)
( 1.49549550e+00, -2.94839430e-01)
( 1.50150150e+00, -2.94708525e-01)
( 1.50750751e+00, -2.94574842e-01)
( 1.51351351e+00, -2.94438340e-01)
( 1.51951952e+00, -2.94298974e-01)
( 1.52552553e+00, -2.94156702e-01)
( 1.53153153e+00, -2.94011479e-01)
( 1.53753754e+00, -2.93863262e-01)
( 1.54354354e+00, -2.93712007e-01)
( 1.54954955e+00, -2.93557669e-01)
( 1.55555556e+00, -2.93400204e-01)
( 1.56156156e+00, -2.93239568e-01)
( 1.56756757e+00, -2.93075716e-01)
( 1.57357357e+00, -2.92908603e-01)
( 1.57957958e+00, -2.92738185e-01)
( 1.58558559e+00, -2.92564416e-01)
( 1.59159159e+00, -2.92387252e-01)
( 1.59759760e+00, -2.92206648e-01)
( 1.60360360e+00, -2.92022559e-01)
( 1.60960961e+00, -2.91834939e-01)
( 1.61561562e+00, -2.91643744e-01)
( 1.62162162e+00, -2.91448929e-01)
( 1.62762763e+00, -2.91250449e-01)
( 1.63363363e+00, -2.91048259e-01)
( 1.63963964e+00, -2.90842314e-01)
( 1.64564565e+00, -2.90632570e-01)
( 1.65165165e+00, -2.90418982e-01)
( 1.65765766e+00, -2.90201506e-01)
( 1.66366366e+00, -2.89980097e-01)
( 1.66966967e+00, -2.89754712e-01)
( 1.67567568e+00, -2.89525307e-01)
( 1.68168168e+00, -2.89291839e-01)
( 1.68768769e+00, -2.89054263e-01)
( 1.69369369e+00, -2.88812538e-01)
( 1.69969970e+00, -2.88566620e-01)
( 1.70570571e+00, -2.88316467e-01)
( 1.71171171e+00, -2.88062037e-01)
( 1.71771772e+00, -2.87803288e-01)
( 1.72372372e+00, -2.87540180e-01)
( 1.72972973e+00, -2.87272672e-01)
( 1.73573574e+00, -2.87000723e-01)
( 1.74174174e+00, -2.86724293e-01)
( 1.74774775e+00, -2.86443343e-01)
( 1.75375375e+00, -2.86157835e-01)
( 1.75975976e+00, -2.85867730e-01)
( 1.76576577e+00, -2.85572991e-01)
( 1.77177177e+00, -2.85273580e-01)
( 1.77777778e+00, -2.84969462e-01)
( 1.78378378e+00, -2.84660600e-01)
( 1.78978979e+00, -2.84346960e-01)
( 1.79579580e+00, -2.84028508e-01)
( 1.80180180e+00, -2.83705210e-01)
( 1.80780781e+00, -2.83377033e-01)
( 1.81381381e+00, -2.83043946e-01)
( 1.81981982e+00, -2.82705917e-01)
( 1.82582583e+00, -2.82362917e-01)
( 1.83183183e+00, -2.82014916e-01)
( 1.83783784e+00, -2.81661887e-01)
( 1.84384384e+00, -2.81303801e-01)
( 1.84984985e+00, -2.80940633e-01)
( 1.85585586e+00, -2.80572357e-01)
( 1.86186186e+00, -2.80198949e-01)
( 1.86786787e+00, -2.79820386e-01)
( 1.87387387e+00, -2.79436646e-01)
( 1.87987988e+00, -2.79047709e-01)
( 1.88588589e+00, -2.78653554e-01)
( 1.89189189e+00, -2.78254164e-01)
( 1.89789790e+00, -2.77849520e-01)
( 1.90390390e+00, -2.77439608e-01)
( 1.90990991e+00, -2.77024412e-01)
( 1.91591592e+00, -2.76603919e-01)
( 1.92192192e+00, -2.76178118e-01)
( 1.92792793e+00, -2.75746997e-01)
( 1.93393393e+00, -2.75310549e-01)
( 1.93993994e+00, -2.74868764e-01)
( 1.94594595e+00, -2.74421637e-01)
( 1.95195195e+00, -2.73969164e-01)
( 1.95795796e+00, -2.73511341e-01)
( 1.96396396e+00, -2.73048166e-01)
( 1.96996997e+00, -2.72579640e-01)
( 1.97597598e+00, -2.72105765e-01)
( 1.98198198e+00, -2.71626543e-01)
( 1.98798799e+00, -2.71141980e-01)
( 1.99399399e+00, -2.70652082e-01)
( 2.00000000e+00, -2.70156858e-01)
( 2.00600601e+00, -2.69656319e-01)
( 2.01201201e+00, -2.69150475e-01)
( 2.01801802e+00, -2.68639341e-01)
( 2.02402402e+00, -2.68122933e-01)
( 2.03003003e+00, -2.67601268e-01)
( 2.03603604e+00, -2.67074365e-01)
( 2.04204204e+00, -2.66542245e-01)
( 2.04804805e+00, -2.66004932e-01)
( 2.05405405e+00, -2.65462452e-01)
( 2.06006006e+00, -2.64914830e-01)
( 2.06606607e+00, -2.64362096e-01)
( 2.07207207e+00, -2.63804282e-01)
( 2.07807808e+00, -2.63241420e-01)
( 2.08408408e+00, -2.62673545e-01)
( 2.09009009e+00, -2.62100695e-01)
( 2.09609610e+00, -2.61522909e-01)
( 2.10210210e+00, -2.60940229e-01)
( 2.10810811e+00, -2.60352698e-01)
( 2.11411411e+00, -2.59760361e-01)
( 2.12012012e+00, -2.59163267e-01)
( 2.12612613e+00, -2.58561465e-01)
( 2.13213213e+00, -2.57955008e-01)
( 2.13813814e+00, -2.57343950e-01)
( 2.14414414e+00, -2.56728347e-01)
( 2.15015015e+00, -2.56108257e-01)
( 2.15615616e+00, -2.55483743e-01)
( 2.16216216e+00, -2.54854866e-01)
( 2.16816817e+00, -2.54221693e-01)
( 2.17417417e+00, -2.53584290e-01)
( 2.18018018e+00, -2.52942728e-01)
( 2.18618619e+00, -2.52297078e-01)
( 2.19219219e+00, -2.51647414e-01)
( 2.19819820e+00, -2.50993814e-01)
( 2.20420420e+00, -2.50336355e-01)
( 2.21021021e+00, -2.49675118e-01)
( 2.21621622e+00, -2.49010187e-01)
( 2.22222222e+00, -2.48341647e-01)
( 2.22822823e+00, -2.47669586e-01)
( 2.23423423e+00, -2.46994092e-01)
( 2.24024024e+00, -2.46315259e-01)
( 2.24624625e+00, -2.45633179e-01)
( 2.25225225e+00, -2.44947951e-01)
( 2.25825826e+00, -2.44259671e-01)
( 2.26426426e+00, -2.43568441e-01)
( 2.27027027e+00, -2.42874363e-01)
( 2.27627628e+00, -2.42177543e-01)
( 2.28228228e+00, -2.41478087e-01)
( 2.28828829e+00, -2.40776104e-01)
( 2.29429429e+00, -2.40071706e-01)
( 2.30030030e+00, -2.39365006e-01)
( 2.30630631e+00, -2.38656120e-01)
( 2.31231231e+00, -2.37945164e-01)
( 2.31831832e+00, -2.37232258e-01)
( 2.32432432e+00, -2.36517523e-01)
( 2.33033033e+00, -2.35801083e-01)
( 2.33633634e+00, -2.35083062e-01)
( 2.34234234e+00, -2.34363587e-01)
( 2.34834835e+00, -2.33642788e-01)
( 2.35435435e+00, -2.32920795e-01)
( 2.36036036e+00, -2.32197741e-01)
( 2.36636637e+00, -2.31473760e-01)
( 2.37237237e+00, -2.30748987e-01)
( 2.37837838e+00, -2.30023560e-01)
( 2.38438438e+00, -2.29297620e-01)
( 2.39039039e+00, -2.28571306e-01)
( 2.39639640e+00, -2.27844761e-01)
( 2.40240240e+00, -2.27118129e-01)
( 2.40840841e+00, -2.26391555e-01)
( 2.41441441e+00, -2.25665187e-01)
( 2.42042042e+00, -2.24939173e-01)
( 2.42642643e+00, -2.24213661e-01)
( 2.43243243e+00, -2.23488805e-01)
( 2.43843844e+00, -2.22764754e-01)
( 2.44444444e+00, -2.22041664e-01)
( 2.45045045e+00, -2.21319688e-01)
( 2.45645646e+00, -2.20598982e-01)
( 2.46246246e+00, -2.19879703e-01)
( 2.46846847e+00, -2.19162009e-01)
( 2.47447447e+00, -2.18446058e-01)
( 2.48048048e+00, -2.17732010e-01)
( 2.48648649e+00, -2.17020025e-01)
( 2.49249249e+00, -2.16310264e-01)
( 2.49849850e+00, -2.15602889e-01)
( 2.50450450e+00, -2.14898063e-01)
( 2.51051051e+00, -2.14195949e-01)
( 2.51651652e+00, -2.13496710e-01)
( 2.52252252e+00, -2.12800511e-01)
( 2.52852853e+00, -2.12107516e-01)
( 2.53453453e+00, -2.11417890e-01)
( 2.54054054e+00, -2.10731799e-01)
( 2.54654655e+00, -2.10049406e-01)
( 2.55255255e+00, -2.09370879e-01)
( 2.55855856e+00, -2.08696383e-01)
( 2.56456456e+00, -2.08026083e-01)
( 2.57057057e+00, -2.07360145e-01)
( 2.57657658e+00, -2.06698735e-01)
( 2.58258258e+00, -2.06042017e-01)
( 2.58858859e+00, -2.05390158e-01)
( 2.59459459e+00, -2.04743321e-01)
( 2.60060060e+00, -2.04101671e-01)
( 2.60660661e+00, -2.03465373e-01)
( 2.61261261e+00, -2.02834589e-01)
( 2.61861862e+00, -2.02209483e-01)
( 2.62462462e+00, -2.01590216e-01)
( 2.63063063e+00, -2.00976950e-01)
( 2.63663664e+00, -2.00369846e-01)
( 2.64264264e+00, -1.99769064e-01)
( 2.64864865e+00, -1.99174762e-01)
( 2.65465465e+00, -1.98587098e-01)
( 2.66066066e+00, -1.98006230e-01)
( 2.66666667e+00, -1.97432312e-01)
( 2.67267267e+00, -1.96865499e-01)
( 2.67867868e+00, -1.96305945e-01)
( 2.68468468e+00, -1.95753801e-01)
( 2.69069069e+00, -1.95209217e-01)
( 2.69669670e+00, -1.94672343e-01)
( 2.70270270e+00, -1.94143326e-01)
( 2.70870871e+00, -1.93622311e-01)
( 2.71471471e+00, -1.93109443e-01)
( 2.72072072e+00, -1.92604864e-01)
( 2.72672673e+00, -1.92108714e-01)
( 2.73273273e+00, -1.91621133e-01)
( 2.73873874e+00, -1.91142256e-01)
( 2.74474474e+00, -1.90672218e-01)
( 2.75075075e+00, -1.90211152e-01)
( 2.75675676e+00, -1.89759188e-01)
( 2.76276276e+00, -1.89316455e-01)
( 2.76876877e+00, -1.88883078e-01)
( 2.77477477e+00, -1.88459182e-01)
( 2.78078078e+00, -1.88044887e-01)
( 2.78678679e+00, -1.87640312e-01)
( 2.79279279e+00, -1.87245573e-01)
( 2.79879880e+00, -1.86860785e-01)
( 2.80480480e+00, -1.86486059e-01)
( 2.81081081e+00, -1.86121503e-01)
( 2.81681682e+00, -1.85767222e-01)
( 2.82282282e+00, -1.85423321e-01)
( 2.82882883e+00, -1.85089899e-01)
( 2.83483483e+00, -1.84767053e-01)
( 2.84084084e+00, -1.84454879e-01)
( 2.84684685e+00, -1.84153468e-01)
( 2.85285285e+00, -1.83862907e-01)
( 2.85885886e+00, -1.83583284e-01)
( 2.86486486e+00, -1.83314680e-01)
( 2.87087087e+00, -1.83057174e-01)
( 2.87687688e+00, -1.82810843e-01)
( 2.88288288e+00, -1.82575760e-01)
( 2.88888889e+00, -1.82351994e-01)
( 2.89489489e+00, -1.82139612e-01)
( 2.90090090e+00, -1.81938677e-01)
( 2.90690691e+00, -1.81749249e-01)
( 2.91291291e+00, -1.81571384e-01)
( 2.91891892e+00, -1.81405135e-01)
( 2.92492492e+00, -1.81250552e-01)
( 2.93093093e+00, -1.81107682e-01)
( 2.93693694e+00, -1.80976566e-01)
( 2.94294294e+00, -1.80857244e-01)
( 2.94894895e+00, -1.80749752e-01)
( 2.95495495e+00, -1.80654123e-01)
( 2.96096096e+00, -1.80570384e-01)
( 2.96696697e+00, -1.80498561e-01)
( 2.97297297e+00, -1.80438676e-01)
( 2.97897898e+00, -1.80390746e-01)
( 2.98498498e+00, -1.80354786e-01)
( 2.99099099e+00, -1.80330806e-01)
( 2.99699700e+00, -1.80318815e-01)
( 3.00300300e+00, -1.80318815e-01)
( 3.00900901e+00, -1.80330806e-01)
( 3.01501502e+00, -1.80354786e-01)
( 3.02102102e+00, -1.80390746e-01)
( 3.02702703e+00, -1.80438676e-01)
( 3.03303303e+00, -1.80498561e-01)
( 3.03903904e+00, -1.80570384e-01)
( 3.04504505e+00, -1.80654123e-01)
( 3.05105105e+00, -1.80749752e-01)
( 3.05705706e+00, -1.80857244e-01)
( 3.06306306e+00, -1.80976566e-01)
( 3.06906907e+00, -1.81107682e-01)
( 3.07507508e+00, -1.81250552e-01)
( 3.08108108e+00, -1.81405135e-01)
( 3.08708709e+00, -1.81571384e-01)
( 3.09309309e+00, -1.81749249e-01)
( 3.09909910e+00, -1.81938677e-01)
( 3.10510511e+00, -1.82139612e-01)
( 3.11111111e+00, -1.82351994e-01)
( 3.11711712e+00, -1.82575760e-01)
( 3.12312312e+00, -1.82810843e-01)
( 3.12912913e+00, -1.83057174e-01)
( 3.13513514e+00, -1.83314680e-01)
( 3.14114114e+00, -1.83583284e-01)
( 3.14714715e+00, -1.83862907e-01)
( 3.15315315e+00, -1.84153468e-01)
( 3.15915916e+00, -1.84454879e-01)
( 3.16516517e+00, -1.84767053e-01)
( 3.17117117e+00, -1.85089899e-01)
( 3.17717718e+00, -1.85423321e-01)
( 3.18318318e+00, -1.85767222e-01)
( 3.18918919e+00, -1.86121503e-01)
( 3.19519520e+00, -1.86486059e-01)
( 3.20120120e+00, -1.86860785e-01)
( 3.20720721e+00, -1.87245573e-01)
( 3.21321321e+00, -1.87640312e-01)
( 3.21921922e+00, -1.88044887e-01)
( 3.22522523e+00, -1.88459182e-01)
( 3.23123123e+00, -1.88883078e-01)
( 3.23723724e+00, -1.89316455e-01)
( 3.24324324e+00, -1.89759188e-01)
( 3.24924925e+00, -1.90211152e-01)
( 3.25525526e+00, -1.90672218e-01)
( 3.26126126e+00, -1.91142256e-01)
( 3.26726727e+00, -1.91621133e-01)
( 3.27327327e+00, -1.92108714e-01)
( 3.27927928e+00, -1.92604864e-01)
( 3.28528529e+00, -1.93109443e-01)
( 3.29129129e+00, -1.93622311e-01)
( 3.29729730e+00, -1.94143326e-01)
( 3.30330330e+00, -1.94672343e-01)
( 3.30930931e+00, -1.95209217e-01)
( 3.31531532e+00, -1.95753801e-01)
( 3.32132132e+00, -1.96305945e-01)
( 3.32732733e+00, -1.96865499e-01)
( 3.33333333e+00, -1.97432312e-01)
( 3.33933934e+00, -1.98006230e-01)
( 3.34534535e+00, -1.98587098e-01)
( 3.35135135e+00, -1.99174762e-01)
( 3.35735736e+00, -1.99769064e-01)
( 3.36336336e+00, -2.00369846e-01)
( 3.36936937e+00, -2.00976950e-01)
( 3.37537538e+00, -2.01590216e-01)
( 3.38138138e+00, -2.02209483e-01)
( 3.38738739e+00, -2.02834589e-01)
( 3.39339339e+00, -2.03465373e-01)
( 3.39939940e+00, -2.04101671e-01)
( 3.40540541e+00, -2.04743321e-01)
( 3.41141141e+00, -2.05390158e-01)
( 3.41741742e+00, -2.06042017e-01)
( 3.42342342e+00, -2.06698735e-01)
( 3.42942943e+00, -2.07360145e-01)
( 3.43543544e+00, -2.08026083e-01)
( 3.44144144e+00, -2.08696383e-01)
( 3.44744745e+00, -2.09370879e-01)
( 3.45345345e+00, -2.10049406e-01)
( 3.45945946e+00, -2.10731799e-01)
( 3.46546547e+00, -2.11417890e-01)
( 3.47147147e+00, -2.12107516e-01)
( 3.47747748e+00, -2.12800511e-01)
( 3.48348348e+00, -2.13496710e-01)
( 3.48948949e+00, -2.14195949e-01)
( 3.49549550e+00, -2.14898063e-01)
( 3.50150150e+00, -2.15602889e-01)
( 3.50750751e+00, -2.16310264e-01)
( 3.51351351e+00, -2.17020025e-01)
( 3.51951952e+00, -2.17732010e-01)
( 3.52552553e+00, -2.18446058e-01)
( 3.53153153e+00, -2.19162009e-01)
( 3.53753754e+00, -2.19879703e-01)
( 3.54354354e+00, -2.20598982e-01)
( 3.54954955e+00, -2.21319688e-01)
( 3.55555556e+00, -2.22041664e-01)
( 3.56156156e+00, -2.22764754e-01)
( 3.56756757e+00, -2.23488805e-01)
( 3.57357357e+00, -2.24213661e-01)
( 3.57957958e+00, -2.24939173e-01)
( 3.58558559e+00, -2.25665187e-01)
( 3.59159159e+00, -2.26391555e-01)
( 3.59759760e+00, -2.27118129e-01)
( 3.60360360e+00, -2.27844761e-01)
( 3.60960961e+00, -2.28571306e-01)
( 3.61561562e+00, -2.29297620e-01)
( 3.62162162e+00, -2.30023560e-01)
( 3.62762763e+00, -2.30748987e-01)
( 3.63363363e+00, -2.31473760e-01)
( 3.63963964e+00, -2.32197741e-01)
( 3.64564565e+00, -2.32920795e-01)
( 3.65165165e+00, -2.33642788e-01)
( 3.65765766e+00, -2.34363587e-01)
( 3.66366366e+00, -2.35083062e-01)
( 3.66966967e+00, -2.35801083e-01)
( 3.67567568e+00, -2.36517523e-01)
( 3.68168168e+00, -2.37232258e-01)
( 3.68768769e+00, -2.37945164e-01)
( 3.69369369e+00, -2.38656120e-01)
( 3.69969970e+00, -2.39365006e-01)
( 3.70570571e+00, -2.40071706e-01)
( 3.71171171e+00, -2.40776104e-01)
( 3.71771772e+00, -2.41478087e-01)
( 3.72372372e+00, -2.42177543e-01)
( 3.72972973e+00, -2.42874363e-01)
( 3.73573574e+00, -2.43568441e-01)
( 3.74174174e+00, -2.44259671e-01)
( 3.74774775e+00, -2.44947951e-01)
( 3.75375375e+00, -2.45633179e-01)
( 3.75975976e+00, -2.46315259e-01)
( 3.76576577e+00, -2.46994092e-01)
( 3.77177177e+00, -2.47669586e-01)
( 3.77777778e+00, -2.48341647e-01)
( 3.78378378e+00, -2.49010187e-01)
( 3.78978979e+00, -2.49675118e-01)
( 3.79579580e+00, -2.50336355e-01)
( 3.80180180e+00, -2.50993814e-01)
( 3.80780781e+00, -2.51647414e-01)
( 3.81381381e+00, -2.52297078e-01)
( 3.81981982e+00, -2.52942728e-01)
( 3.82582583e+00, -2.53584290e-01)
( 3.83183183e+00, -2.54221693e-01)
( 3.83783784e+00, -2.54854866e-01)
( 3.84384384e+00, -2.55483743e-01)
( 3.84984985e+00, -2.56108257e-01)
( 3.85585586e+00, -2.56728347e-01)
( 3.86186186e+00, -2.57343950e-01)
( 3.86786787e+00, -2.57955008e-01)
( 3.87387387e+00, -2.58561465e-01)
( 3.87987988e+00, -2.59163267e-01)
( 3.88588589e+00, -2.59760361e-01)
( 3.89189189e+00, -2.60352698e-01)
( 3.89789790e+00, -2.60940229e-01)
( 3.90390390e+00, -2.61522909e-01)
( 3.90990991e+00, -2.62100695e-01)
( 3.91591592e+00, -2.62673545e-01)
( 3.92192192e+00, -2.63241420e-01)
( 3.92792793e+00, -2.63804282e-01)
( 3.93393393e+00, -2.64362096e-01)
( 3.93993994e+00, -2.64914830e-01)
( 3.94594595e+00, -2.65462452e-01)
( 3.95195195e+00, -2.66004932e-01)
( 3.95795796e+00, -2.66542245e-01)
( 3.96396396e+00, -2.67074365e-01)
( 3.96996997e+00, -2.67601268e-01)
( 3.97597598e+00, -2.68122933e-01)
( 3.98198198e+00, -2.68639341e-01)
( 3.98798799e+00, -2.69150475e-01)
( 3.99399399e+00, -2.69656319e-01)
( 4.00000000e+00, -2.70156858e-01)
( 4.00600601e+00, -2.70652082e-01)
( 4.01201201e+00, -2.71141980e-01)
( 4.01801802e+00, -2.71626543e-01)
( 4.02402402e+00, -2.72105765e-01)
( 4.03003003e+00, -2.72579640e-01)
( 4.03603604e+00, -2.73048166e-01)
( 4.04204204e+00, -2.73511341e-01)
( 4.04804805e+00, -2.73969164e-01)
( 4.05405405e+00, -2.74421637e-01)
( 4.06006006e+00, -2.74868764e-01)
( 4.06606607e+00, -2.75310549e-01)
( 4.07207207e+00, -2.75746997e-01)
( 4.07807808e+00, -2.76178118e-01)
( 4.08408408e+00, -2.76603919e-01)
( 4.09009009e+00, -2.77024412e-01)
( 4.09609610e+00, -2.77439608e-01)
( 4.10210210e+00, -2.77849520e-01)
( 4.10810811e+00, -2.78254164e-01)
( 4.11411411e+00, -2.78653554e-01)
( 4.12012012e+00, -2.79047709e-01)
( 4.12612613e+00, -2.79436646e-01)
( 4.13213213e+00, -2.79820386e-01)
( 4.13813814e+00, -2.80198949e-01)
( 4.14414414e+00, -2.80572357e-01)
( 4.15015015e+00, -2.80940633e-01)
( 4.15615616e+00, -2.81303801e-01)
( 4.16216216e+00, -2.81661887e-01)
( 4.16816817e+00, -2.82014916e-01)
( 4.17417417e+00, -2.82362917e-01)
( 4.18018018e+00, -2.82705917e-01)
( 4.18618619e+00, -2.83043946e-01)
( 4.19219219e+00, -2.83377033e-01)
( 4.19819820e+00, -2.83705210e-01)
( 4.20420420e+00, -2.84028508e-01)
( 4.21021021e+00, -2.84346960e-01)
( 4.21621622e+00, -2.84660600e-01)
( 4.22222222e+00, -2.84969462e-01)
( 4.22822823e+00, -2.85273580e-01)
( 4.23423423e+00, -2.85572991e-01)
( 4.24024024e+00, -2.85867730e-01)
( 4.24624625e+00, -2.86157835e-01)
( 4.25225225e+00, -2.86443343e-01)
( 4.25825826e+00, -2.86724293e-01)
( 4.26426426e+00, -2.87000723e-01)
( 4.27027027e+00, -2.87272672e-01)
( 4.27627628e+00, -2.87540180e-01)
( 4.28228228e+00, -2.87803288e-01)
( 4.28828829e+00, -2.88062037e-01)
( 4.29429429e+00, -2.88316467e-01)
( 4.30030030e+00, -2.88566620e-01)
( 4.30630631e+00, -2.88812538e-01)
( 4.31231231e+00, -2.89054263e-01)
( 4.31831832e+00, -2.89291839e-01)
( 4.32432432e+00, -2.89525307e-01)
( 4.33033033e+00, -2.89754712e-01)
( 4.33633634e+00, -2.89980097e-01)
( 4.34234234e+00, -2.90201506e-01)
( 4.34834835e+00, -2.90418982e-01)
( 4.35435435e+00, -2.90632570e-01)
( 4.36036036e+00, -2.90842314e-01)
( 4.36636637e+00, -2.91048259e-01)
( 4.37237237e+00, -2.91250449e-01)
( 4.37837838e+00, -2.91448929e-01)
( 4.38438438e+00, -2.91643744e-01)
( 4.39039039e+00, -2.91834939e-01)
( 4.39639640e+00, -2.92022559e-01)
( 4.40240240e+00, -2.92206648e-01)
( 4.40840841e+00, -2.92387252e-01)
( 4.41441441e+00, -2.92564416e-01)
( 4.42042042e+00, -2.92738185e-01)
( 4.42642643e+00, -2.92908603e-01)
( 4.43243243e+00, -2.93075716e-01)
( 4.43843844e+00, -2.93239568e-01)
( 4.44444444e+00, -2.93400204e-01)
( 4.45045045e+00, -2.93557669e-01)
( 4.45645646e+00, -2.93712007e-01)
( 4.46246246e+00, -2.93863262e-01)
( 4.46846847e+00, -2.94011479e-01)
( 4.47447447e+00, -2.94156702e-01)
( 4.48048048e+00, -2.94298974e-01)
( 4.48648649e+00, -2.94438340e-01)
( 4.49249249e+00, -2.94574842e-01)
( 4.49849850e+00, -2.94708525e-01)
( 4.50450450e+00, -2.94839430e-01)
( 4.51051051e+00, -2.94967601e-01)
( 4.51651652e+00, -2.95093081e-01)
( 4.52252252e+00, -2.95215911e-01)
( 4.52852853e+00, -2.95336134e-01)
( 4.53453453e+00, -2.95453791e-01)
( 4.54054054e+00, -2.95568924e-01)
( 4.54654655e+00, -2.95681575e-01)
( 4.55255255e+00, -2.95791782e-01)
( 4.55855856e+00, -2.95899589e-01)
( 4.56456456e+00, -2.96005033e-01)
( 4.57057057e+00, -2.96108157e-01)
( 4.57657658e+00, -2.96208998e-01)
( 4.58258258e+00, -2.96307596e-01)
( 4.58858859e+00, -2.96403990e-01)
( 4.59459459e+00, -2.96498219e-01)
( 4.60060060e+00, -2.96590320e-01)
( 4.60660661e+00, -2.96680331e-01)
( 4.61261261e+00, -2.96768290e-01)
( 4.61861862e+00, -2.96854234e-01)
( 4.62462462e+00, -2.96938199e-01)
( 4.63063063e+00, -2.97020221e-01)
( 4.63663664e+00, -2.97100337e-01)
( 4.64264264e+00, -2.97178581e-01)
( 4.64864865e+00, -2.97254989e-01)
( 4.65465465e+00, -2.97329595e-01)
( 4.66066066e+00, -2.97402434e-01)
( 4.66666667e+00, -2.97473540e-01)
( 4.67267267e+00, -2.97542945e-01)
( 4.67867868e+00, -2.97610683e-01)
( 4.68468468e+00, -2.97676786e-01)
( 4.69069069e+00, -2.97741287e-01)
( 4.69669670e+00, -2.97804217e-01)
( 4.70270270e+00, -2.97865607e-01)
( 4.70870871e+00, -2.97925489e-01)
( 4.71471471e+00, -2.97983894e-01)
( 4.72072072e+00, -2.98040850e-01)
( 4.72672673e+00, -2.98096387e-01)
( 4.73273273e+00, -2.98150536e-01)
( 4.73873874e+00, -2.98203325e-01)
( 4.74474474e+00, -2.98254782e-01)
( 4.75075075e+00, -2.98304934e-01)
( 4.75675676e+00, -2.98353811e-01)
( 4.76276276e+00, -2.98401438e-01)
( 4.76876877e+00, -2.98447843e-01)
( 4.77477477e+00, -2.98493052e-01)
( 4.78078078e+00, -2.98537091e-01)
( 4.78678679e+00, -2.98579985e-01)
( 4.79279279e+00, -2.98621759e-01)
( 4.79879880e+00, -2.98662439e-01)
( 4.80480480e+00, -2.98702048e-01)
( 4.81081081e+00, -2.98740610e-01)
( 4.81681682e+00, -2.98778149e-01)
( 4.82282282e+00, -2.98814688e-01)
( 4.82882883e+00, -2.98850249e-01)
( 4.83483483e+00, -2.98884855e-01)
( 4.84084084e+00, -2.98918528e-01)
( 4.84684685e+00, -2.98951289e-01)
( 4.85285285e+00, -2.98983160e-01)
( 4.85885886e+00, -2.99014161e-01)
( 4.86486486e+00, -2.99044312e-01)
( 4.87087087e+00, -2.99073634e-01)
( 4.87687688e+00, -2.99102147e-01)
( 4.88288288e+00, -2.99129869e-01)
( 4.88888889e+00, -2.99156820e-01)
( 4.89489489e+00, -2.99183017e-01)
( 4.90090090e+00, -2.99208481e-01)
( 4.90690691e+00, -2.99233227e-01)
( 4.91291291e+00, -2.99257274e-01)
( 4.91891892e+00, -2.99280639e-01)
( 4.92492492e+00, -2.99303339e-01)
( 4.93093093e+00, -2.99325390e-01)
( 4.93693694e+00, -2.99346808e-01)
( 4.94294294e+00, -2.99367610e-01)
( 4.94894895e+00, -2.99387811e-01)
( 4.95495495e+00, -2.99407426e-01)
( 4.96096096e+00, -2.99426470e-01)
( 4.96696697e+00, -2.99444957e-01)
( 4.97297297e+00, -2.99462903e-01)
( 4.97897898e+00, -2.99480320e-01)
( 4.98498498e+00, -2.99497223e-01)
( 4.99099099e+00, -2.99513624e-01)
( 4.99699700e+00, -2.99529538e-01)
( 5.00300300e+00, -2.99544977e-01)
( 5.00900901e+00, -2.99559953e-01)
( 5.01501502e+00, -2.99574479e-01)
( 5.02102102e+00, -2.99588567e-01)
( 5.02702703e+00, -2.99602228e-01)
( 5.03303303e+00, -2.99615474e-01)
( 5.03903904e+00, -2.99628316e-01)
( 5.04504505e+00, -2.99640766e-01)
( 5.05105105e+00, -2.99652833e-01)
( 5.05705706e+00, -2.99664528e-01)
( 5.06306306e+00, -2.99675862e-01)
( 5.06906907e+00, -2.99686844e-01)
( 5.07507508e+00, -2.99697485e-01)
( 5.08108108e+00, -2.99707793e-01)
( 5.08708709e+00, -2.99717778e-01)
( 5.09309309e+00, -2.99727450e-01)
( 5.09909910e+00, -2.99736816e-01)
( 5.10510511e+00, -2.99745886e-01)
( 5.11111111e+00, -2.99754668e-01)
( 5.11711712e+00, -2.99763170e-01)
( 5.12312312e+00, -2.99771400e-01)
( 5.12912913e+00, -2.99779367e-01)
( 5.13513514e+00, -2.99787077e-01)
( 5.14114114e+00, -2.99794539e-01)
( 5.14714715e+00, -2.99801758e-01)
( 5.15315315e+00, -2.99808744e-01)
( 5.15915916e+00, -2.99815501e-01)
( 5.16516517e+00, -2.99822038e-01)
( 5.17117117e+00, -2.99828360e-01)
( 5.17717718e+00, -2.99834474e-01)
( 5.18318318e+00, -2.99840387e-01)
( 5.18918919e+00, -2.99846103e-01)
( 5.19519520e+00, -2.99851630e-01)
( 5.20120120e+00, -2.99856973e-01)
( 5.20720721e+00, -2.99862137e-01)
( 5.21321321e+00, -2.99867128e-01)
( 5.21921922e+00, -2.99871951e-01)
( 5.22522523e+00, -2.99876611e-01)
( 5.23123123e+00, -2.99881114e-01)
( 5.23723724e+00, -2.99885464e-01)
( 5.24324324e+00, -2.99889666e-01)
( 5.24924925e+00, -2.99893724e-01)
( 5.25525526e+00, -2.99897643e-01)
( 5.26126126e+00, -2.99901428e-01)
( 5.26726727e+00, -2.99905082e-01)
( 5.27327327e+00, -2.99908610e-01)
( 5.27927928e+00, -2.99912015e-01)
( 5.28528529e+00, -2.99915302e-01)
( 5.29129129e+00, -2.99918475e-01)
( 5.29729730e+00, -2.99921536e-01)
( 5.30330330e+00, -2.99924491e-01)
( 5.30930931e+00, -2.99927341e-01)
( 5.31531532e+00, -2.99930090e-01)
( 5.32132132e+00, -2.99932743e-01)
( 5.32732733e+00, -2.99935301e-01)
( 5.33333333e+00, -2.99937768e-01)
( 5.33933934e+00, -2.99940147e-01)
( 5.34534535e+00, -2.99942441e-01)
( 5.35135135e+00, -2.99944652e-01)
( 5.35735736e+00, -2.99946784e-01)
( 5.36336336e+00, -2.99948839e-01)
( 5.36936937e+00, -2.99950819e-01)
( 5.37537538e+00, -2.99952728e-01)
( 5.38138138e+00, -2.99954567e-01)
( 5.38738739e+00, -2.99956339e-01)
( 5.39339339e+00, -2.99958046e-01)
( 5.39939940e+00, -2.99959690e-01)
( 5.40540541e+00, -2.99961274e-01)
( 5.41141141e+00, -2.99962799e-01)
( 5.41741742e+00, -2.99964267e-01)
( 5.42342342e+00, -2.99965682e-01)
( 5.42942943e+00, -2.99967043e-01)
( 5.43543544e+00, -2.99968354e-01)
( 5.44144144e+00, -2.99969615e-01)
( 5.44744745e+00, -2.99970830e-01)
( 5.45345345e+00, -2.99971998e-01)
( 5.45945946e+00, -2.99973122e-01)
( 5.46546547e+00, -2.99974204e-01)
( 5.47147147e+00, -2.99975245e-01)
( 5.47747748e+00, -2.99976246e-01)
( 5.48348348e+00, -2.99977209e-01)
( 5.48948949e+00, -2.99978135e-01)
( 5.49549550e+00, -2.99979026e-01)
( 5.50150150e+00, -2.99979882e-01)
( 5.50750751e+00, -2.99980705e-01)
( 5.51351351e+00, -2.99981497e-01)
( 5.51951952e+00, -2.99982258e-01)
( 5.52552553e+00, -2.99982989e-01)
( 5.53153153e+00, -2.99983691e-01)
( 5.53753754e+00, -2.99984367e-01)
( 5.54354354e+00, -2.99985015e-01)
( 5.54954955e+00, -2.99985639e-01)
( 5.55555556e+00, -2.99986237e-01)
( 5.56156156e+00, -2.99986813e-01)
( 5.56756757e+00, -2.99987365e-01)
( 5.57357357e+00, -2.99987895e-01)
( 5.57957958e+00, -2.99988405e-01)
( 5.58558559e+00, -2.99988894e-01)
( 5.59159159e+00, -2.99989363e-01)
( 5.59759760e+00, -2.99989814e-01)
( 5.60360360e+00, -2.99990246e-01)
( 5.60960961e+00, -2.99990661e-01)
( 5.61561562e+00, -2.99991059e-01)
( 5.62162162e+00, -2.99991442e-01)
( 5.62762763e+00, -2.99991808e-01)
( 5.63363363e+00, -2.99992160e-01)
( 5.63963964e+00, -2.99992497e-01)
( 5.64564565e+00, -2.99992821e-01)
( 5.65165165e+00, -2.99993131e-01)
( 5.65765766e+00, -2.99993429e-01)
( 5.66366366e+00, -2.99993714e-01)
( 5.66966967e+00, -2.99993988e-01)
( 5.67567568e+00, -2.99994250e-01)
( 5.68168168e+00, -2.99994501e-01)
( 5.68768769e+00, -2.99994742e-01)
( 5.69369369e+00, -2.99994973e-01)
( 5.69969970e+00, -2.99995194e-01)
( 5.70570571e+00, -2.99995406e-01)
( 5.71171171e+00, -2.99995609e-01)
( 5.71771772e+00, -2.99995803e-01)
( 5.72372372e+00, -2.99995990e-01)
( 5.72972973e+00, -2.99996168e-01)
( 5.73573574e+00, -2.99996339e-01)
( 5.74174174e+00, -2.99996502e-01)
( 5.74774775e+00, -2.99996659e-01)
( 5.75375375e+00, -2.99996809e-01)
( 5.75975976e+00, -2.99996952e-01)
( 5.76576577e+00, -2.99997089e-01)
( 5.77177177e+00, -2.99997221e-01)
( 5.77777778e+00, -2.99997347e-01)
( 5.78378378e+00, -2.99997467e-01)
( 5.78978979e+00, -2.99997582e-01)
( 5.79579580e+00, -2.99997692e-01)
( 5.80180180e+00, -2.99997797e-01)
( 5.80780781e+00, -2.99997898e-01)
( 5.81381381e+00, -2.99997994e-01)
( 5.81981982e+00, -2.99998086e-01)
( 5.82582583e+00, -2.99998174e-01)
( 5.83183183e+00, -2.99998259e-01)
( 5.83783784e+00, -2.99998339e-01)
( 5.84384384e+00, -2.99998416e-01)
( 5.84984985e+00, -2.99998489e-01)
( 5.85585586e+00, -2.99998560e-01)
( 5.86186186e+00, -2.99998627e-01)
( 5.86786787e+00, -2.99998691e-01)
( 5.87387387e+00, -2.99998752e-01)
( 5.87987988e+00, -2.99998810e-01)
( 5.88588589e+00, -2.99998866e-01)
( 5.89189189e+00, -2.99998920e-01)
( 5.89789790e+00, -2.99998971e-01)
( 5.90390390e+00, -2.99999019e-01)
( 5.90990991e+00, -2.99999066e-01)
( 5.91591592e+00, -2.99999110e-01)
( 5.92192192e+00, -2.99999152e-01)
( 5.92792793e+00, -2.99999193e-01)
( 5.93393393e+00, -2.99999231e-01)
( 5.93993994e+00, -2.99999268e-01)
( 5.94594595e+00, -2.99999303e-01)
( 5.95195195e+00, -2.99999336e-01)
( 5.95795796e+00, -2.99999368e-01)
( 5.96396396e+00, -2.99999399e-01)
( 5.96996997e+00, -2.99999428e-01)
( 5.97597598e+00, -2.99999456e-01)
( 5.98198198e+00, -2.99999482e-01)
( 5.98798799e+00, -2.99999507e-01)
( 5.99399399e+00, -2.99999531e-01)
( 6.00000000e+00, -2.99999554e-01)};

\addplot [blue, solid, thick]
coordinates {
( 0.00000000e+00, -3.00000000e-01)
( 0.00000000e+00,  3.00000000e-01)};\label{line:stenosis0-inflow}

\addplot [red, solid, thick]
coordinates {
( 6.00000000e+00, -3.00000000e-01)
( 6.00000000e+00,  3.00000000e-01)};\label{line:stenosis0-outflow}

\addplot [magenta, dashed, thick]
coordinates {
( 1.80000000e+00, -6.00000000e-01)
( 4.20000000e+00, -6.00000000e-01)
( 4.20000000e+00,  6.00000000e-01)
( 1.80000000e+00,  6.00000000e-01)
( 1.80000000e+00, -6.00000000e-01)};\label{line:stenosis0-mribox}

\end{axis}
\end{tikzpicture}

==> _py/stenosis_msh_cfd_nrefs.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 3, horizontal sep = 0.4cm, vertical sep = 0.2cm}]
\nextgroupplot[axis equal image, axis lines=none, width=0.58\textwidth, ymax=0.05, xmax=1, xmin=0, ymin=-0.05]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.05,ymax=0.05] { _img/true_sten_mesh_nref0.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.58\textwidth, ymax=0.05, xmax=1, xmin=0, ymin=-0.05]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.05,ymax=0.05] { _img/true_sten_cfd_nref0.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.58\textwidth, ymax=0.05, xmax=1, xmin=0, ymin=-0.05]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.05,ymax=0.05] { _img/true_sten_mesh_nref1.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.58\textwidth, ymax=0.05, xmax=1, xmin=0, ymin=-0.05]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.05,ymax=0.05] { _img/true_sten_cfd_nref1.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.58\textwidth, ymax=0.05, xmax=1, xmin=0, ymin=-0.05]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.05,ymax=0.05] { _img/true_sten_mesh_nref2.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.58\textwidth, ymax=0.05, xmax=1, xmin=0, ymin=-0.05]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.05,ymax=0.05] { _img/true_sten_cfd_nref2.png};

\end{groupplot}\end{tikzpicture}

==> _py/stenosis_truth_msh_cfd_mri.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 3, horizontal sep = 0.4cm, vertical sep = 0.8cm},
title style={at={(current bounding box.north west)}, anchor=west}]
\nextgroupplot[axis equal image, axis lines=none, width=0.58\textwidth, ymax=0.09, xmax=1, title=(a) Reference mesh, xmin=0, ymin=-0.09]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.05,ymax=0.05] { _img/true_sten_mesh.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.58\textwidth, ymax=0.09, xmax=1, title=(b) Reference velocity, xmin=0, ymin=-0.09]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.05,ymax=0.05] { _img/true_sten_cfd.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.58\textwidth, ymax=0.09, xmax=1, title=(c) MR data (no noise), xmin=0, ymin=-0.09]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.09,ymax=0.09] { _img/true_sten_cfd_mri_noise0.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.58\textwidth, ymax=0.09, xmax=1, title=(d) MRI data (noise), xmin=0, ymin=-0.09]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.09,ymax=0.09] { _img/true_sten_cfd_mri_noise20.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.58\textwidth, ymax=0.09, xmax=1, title=(e) SBI reconstructed velocity, xmin=0, ymin=-0.09]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.05,ymax=0.05] { _img/sbi_sten_cfd_noise20_nref2.png};

\nextgroupplot[axis equal image, axis lines=none, width=0.58\textwidth, ymax=0.09, xmax=1, title=(f) MR data from SBI, xmin=0, ymin=-0.09]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.09,ymax=0.09] { _img/sbi_sten_vox_noise20_nref2.png};

\end{groupplot}\end{tikzpicture}

==> _py/true_and_recon_aorta_flow.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep =0.7cm, vertical sep = 0.4cm}]
\nextgroupplot[axis equal image, xtick={0, 0.065, 0.13}, ytick={-0.079, 0.0185, 0.116}, xmin=0, xmax=0.13, ymin=-0.079, ymax=0.116]
\addplot []
graphics [xmin=0,xmax=0.13,ymin=-0.079,ymax=0.116] { _img/aorta_true_flow_Re1000_noise20_vpd3.png};

\nextgroupplot[axis equal image, xtick={0, 0.065, 0.13}, yticklabels={,,}, xmin=0, xmax=0.13, ymin=-0.079, ymax=0.116]
\addplot []
graphics [xmin=0,xmax=0.13,ymin=-0.079,ymax=0.116] { _img/aorta_sbi_flow_Re1000_noise20_vpd3.png};

\end{groupplot}\end{tikzpicture}

==> _py/true_vox_on_true.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 0.4cm, vertical sep = 0.4cm}]
\nextgroupplot[axis equal image, xticklabels={,,}, ytick={-0.05,0,0.05}, xmin=0, xmax=1, ymin=-0.09, ymax=0.09]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.09,ymax=0.09] { _img/true_sten_mesh.png};

\nextgroupplot[axis equal image, xticklabels={,,}, yticklabels={,,}, xmin=0, xmax=1, ymin=-0.09, ymax=0.09]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.09,ymax=0.09] { _img/sten_vox_msh.png};

\nextgroupplot[axis equal image, xtick={0,0.5,1}, ytick={-0.05,0,0.05}, xmin=0, xmax=1, ymin=-0.09, ymax=0.09]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.09,ymax=0.09] { _img/true_sten.png};

\nextgroupplot[axis equal image, xtick={0,0.5,1}, yticklabels={,,}, xmin=0, xmax=1, ymin=-0.09, ymax=0.09]
\addplot []
graphics [xmin=0,xmax=1,ymin=-0.09,ymax=0.09] { _img/vox_on_true.png};

\end{groupplot}\end{tikzpicture}

==> _py/velocity_profile_Re1000_noise20_vpd_4.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 0.7cm, vertical sep = 0.4cm}]
\nextgroupplot[xtick={0.3*0.25, 0.4*0.25, 0.5*0.25}, ytick={-0.05*0.25, -0.025*0.25, 0, 0.025*0.25, 0.05*0.25}, xmin=0.075, xmax=0.1305, ymin=-0.0125, ymax=0.0125]
\addplot []
graphics [xmin=0.075,xmax=0.1305,ymin=-0.0125,ymax=0.0125] { _img/velocity_profile_Re1000_noise20_vpd_4.png};

\nextgroupplot[xmin=0, xmax=0.25, ymax=0.26818, ymin=0]
\addplot []
graphics [xmin=0,xmax=0.25,ymin=0,ymax=0.26818] { _img/wss_dist_Re1000_noise20_vpd4};

\end{groupplot}\end{tikzpicture}

==> _py/vox_dat_noise.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 0.7cm, vertical sep = 0.4cm}]
\nextgroupplot[axis equal image, xtick={0.34, 0.5, 0.67}, ytick={-0.05, 0, 0.05}, xmin=0.34, xmax=0.67, ymin=-0.09, ymax=0.09]
\addplot []
graphics [xmin=0.34,xmax=0.67,ymin=-0.09,ymax=0.09] { _img/vox_dat_0noise.png};

\nextgroupplot[axis equal image, xtick={0.34,0.5,0.67}, yticklabels={,,}, xmin=0.34, xmax=0.67, ymin=-0.09, ymax=0.09]
\addplot []
graphics [xmin=0.34,xmax=0.67,ymin=-0.09,ymax=0.09] { _img/vox_dat_10noise.png};

\end{groupplot}\end{tikzpicture}

==> _py/wss_distribution.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
axis equal image,
width=0.38\textwidth,
xtick={0, 0.1, 0.2, 0.27},
ytick={0, 0.1, 0.2, 0.27},
ymax=0.29,
xmax=0.29,
xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
xmin=-0.02,
yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
ymin=-0.02,
group style={group size = 3 by 3, horizontal sep = 0.4cm, vertical sep = 0.4cm}]
\nextgroupplot[xticklabels={,,}, title={$\kappa=5\%$}]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.70000000e-01,  2.70000000e-01)};\label{line:wss_dist_exact00}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 9.50132949e-02,  9.47001553e-02)
( 9.65721870e-02,  9.61463359e-02)
( 9.81589781e-02,  9.75996249e-02)
( 9.97810598e-02,  9.90619121e-02)
( 1.01438431e-01,  1.00535117e-01)
( 1.03136254e-01,  1.02021196e-01)
( 1.04765402e-01,  1.03522213e-01)
( 1.06382848e-01,  1.04228436e-01)
( 1.08048845e-01,  1.05226334e-01)
( 1.09763166e-01,  1.08381963e-01)
( 1.11532413e-01,  1.10023649e-01)
( 1.13355701e-01,  1.11671532e-01)
( 1.16406085e-01,  1.13327637e-01)
( 1.18413390e-01,  1.14994522e-01)
( 1.20444460e-01,  1.16674261e-01)
( 1.22502878e-01,  1.18490240e-01)
( 1.24590486e-01,  1.20793995e-01)
( 1.26714768e-01,  1.24952941e-01)
( 1.28337353e-01,  1.27013166e-01)
( 1.32106830e-01,  1.29072826e-01)
( 1.34349212e-01,  1.31134009e-01)
( 1.36617295e-01,  1.33198809e-01)
( 1.38913380e-01,  1.35269336e-01)
( 1.41307314e-01,  1.37696274e-01)
( 1.43459755e-01,  1.38784647e-01)
( 1.47486117e-01,  1.40073511e-01)
( 1.50049356e-01,  1.45225511e-01)
( 1.52603230e-01,  1.47508511e-01)
( 1.55149981e-01,  1.49743679e-01)
( 1.57691126e-01,  1.51932061e-01)
( 1.61208686e-01,  1.54074658e-01)
( 1.63963413e-01,  1.56172422e-01)
( 1.66572310e-01,  1.58226263e-01)
( 1.69145187e-01,  1.60415684e-01)
( 1.71678648e-01,  1.62949819e-01)
( 1.74178890e-01,  1.68269531e-01)
( 1.76641045e-01,  1.70760298e-01)
( 1.78215756e-01,  1.73188241e-01)
( 1.82275619e-01,  1.75553181e-01)
( 1.84848663e-01,  1.77854965e-01)
( 1.87390870e-01,  1.80093461e-01)
( 1.89896488e-01,  1.82268559e-01)
( 1.92368146e-01,  1.84551318e-01)
( 1.94843140e-01,  1.88808650e-01)
( 1.99778727e-01,  1.91392262e-01)
( 2.02565016e-01,  1.96434801e-01)
( 2.05296350e-01,  1.98789229e-01)
( 2.07975653e-01,  2.01075329e-01)
( 2.10600544e-01,  2.03291873e-01)
( 2.14219260e-01,  2.05437725e-01)
( 2.14211969e-01,  2.07511842e-01)
( 2.20306697e-01,  2.09513266e-01)
( 2.22785290e-01,  2.10264752e-01)
( 2.25204296e-01,  2.11693894e-01)
( 2.27556556e-01,  2.16709623e-01)
( 2.29847742e-01,  2.19040837e-01)
( 2.31488877e-01,  2.21292652e-01)
( 2.34476424e-01,  2.23462876e-01)
( 2.36800963e-01,  2.25549443e-01)
( 2.39078120e-01,  2.27550427e-01)
( 2.41308068e-01,  2.29464038e-01)
( 2.43477114e-01,  2.30567618e-01)
( 2.45592022e-01,  2.28307158e-01)
( 2.48597432e-01,  2.33475537e-01)
( 2.50984042e-01,  2.35773106e-01)
( 2.53207496e-01,  2.37888350e-01)
( 2.55245803e-01,  2.39816375e-01)
( 2.57118502e-01,  2.41558037e-01)
( 2.58783852e-01,  2.43110949e-01)
( 2.58322229e-01,  2.44473282e-01)
( 2.60642897e-01,  2.45104845e-01)
( 2.62087617e-01,  2.45716014e-01)
( 2.63385025e-01,  2.47168280e-01)
( 2.64514215e-01,  2.51258276e-01)
( 2.65497404e-01,  2.53069338e-01)
( 2.65966909e-01,  2.54654530e-01)
( 2.67098833e-01,  2.56010254e-01)
( 2.67865999e-01,  2.57133896e-01)
( 2.68457922e-01,  2.58023852e-01)
( 2.68882234e-01,  2.58679528e-01)
( 2.69115624e-01,  2.59054862e-01)
( 2.69189751e-01,  2.60263416e-01)
( 2.69537849e-01,  2.62777908e-01)
( 2.69769391e-01,  2.63734309e-01)
( 2.69874755e-01,  2.64439232e-01)
( 2.69833385e-01,  2.64882393e-01)
( 2.69667586e-01,  2.65061157e-01)
( 2.69369730e-01,  2.64984814e-01)
( 2.67746323e-01,  2.64235809e-01)
( 2.65243623e-01,  2.62677928e-01)
( 2.64195749e-01,  2.62684256e-01)
( 2.62925232e-01,  2.62305846e-01)
( 2.61412365e-01,  2.61665409e-01)
( 2.59677088e-01,  2.60764217e-01)
( 2.55684758e-01,  2.59605457e-01)
( 2.52106738e-01,  2.58194187e-01)
( 2.49784568e-01,  2.52261367e-01)
( 2.47220305e-01,  2.56390873e-01)
( 2.44454649e-01,  2.48601195e-01)
( 2.40112545e-01,  2.46739503e-01)
( 2.39615328e-01,  2.44657032e-01)
( 2.31044154e-01,  2.42359666e-01)
( 2.27497567e-01,  2.39854829e-01)
( 2.23846977e-01,  2.37151397e-01)
( 2.20112774e-01,  2.34259584e-01)
( 2.15267270e-01,  2.30569435e-01)
( 2.12420729e-01,  2.24604714e-01)
( 2.03076768e-01,  2.18710237e-01)
( 1.98915445e-01,  2.15546888e-01)
( 1.94636495e-01,  2.12203989e-01)
( 1.90238377e-01,  2.08691081e-01)
( 1.85760588e-01,  2.05018769e-01)
( 1.82496987e-01,  2.01198602e-01)
( 1.77424729e-01,  1.97242960e-01)
( 1.73310577e-01,  1.93061395e-01)
( 1.69057554e-01,  1.86932310e-01)
( 1.64676251e-01,  1.78892843e-01)
( 1.60184136e-01,  1.74830366e-01)
( 1.53404365e-01,  1.70680173e-01)
( 1.47921019e-01,  1.66452723e-01)
( 1.43163300e-01,  1.62158216e-01)
( 1.38318422e-01,  1.57807193e-01)
( 1.33418220e-01,  1.53410446e-01)
( 1.28471378e-01,  1.48978927e-01)
( 1.22722006e-01,  1.44286619e-01)
( 1.17668674e-01,  1.39845147e-01)
( 1.12790247e-01,  1.31142572e-01)
( 1.07916619e-01,  1.26919210e-01)
( 1.03063648e-01,  1.22717685e-01)
( 9.82432521e-02,  1.18545837e-01)
( 9.34773239e-02,  1.14411392e-01)
( 8.99815464e-02,  1.10321915e-01)
( 8.22093272e-02,  1.06284764e-01)
( 7.75717164e-02,  1.03597540e-01)
( 7.29494276e-02,  1.02984442e-01)
( 6.83574062e-02,  9.53389083e-02)
( 6.38111532e-02,  9.17137772e-02)
( 6.17067995e-02,  8.81396538e-02)
( 5.73415438e-02,  8.46200433e-02)
( 5.40676402e-02,  8.11614382e-02)
( 5.08371800e-02,  7.77653486e-02)
( 4.76648260e-02,  7.44340639e-02)
( 4.45487948e-02,  6.88396511e-02)
( 4.19921558e-02,  6.96085283e-02)
( 3.86202175e-02,  6.58650722e-02)
( 3.57698213e-02,  5.74521104e-02)
( 3.29703509e-02,  5.39292235e-02)
( 3.02183007e-02,  5.03864814e-02)
( 2.75291310e-02,  4.68274905e-02)
( 2.66119977e-02,  4.32559054e-02)
( 2.45962677e-02,  3.96754167e-02)
( 2.23496728e-02,  3.60897068e-02)
( 2.01369334e-02,  3.22267855e-02)
( 1.79627700e-02,  3.18674863e-02)
( 1.58246118e-02,  2.99844280e-02)
( 1.37326873e-02,  2.46111217e-02)
( 1.43809843e-02,  2.18789946e-02)
( 1.19512235e-02,  1.91793155e-02)
( 1.03463346e-02,  1.65132164e-02)
( 8.75611659e-03,  1.38818004e-02)
( 7.18197614e-03,  1.12861401e-02)
( 5.62277257e-03,  8.72727594e-03)
( 5.36164884e-03,  1.05063732e-02)
( 4.93814294e-03,  7.07216298e-03)
( 3.92366510e-03,  5.46725943e-03)
( 2.92939640e-03,  3.89872061e-03)
( 1.95569840e-03,  2.36622827e-03)
( 1.00356324e-03,  8.69574088e-04)
( 1.93189823e-03,  6.16948145e-04)
( 1.20159944e-03,  2.01708063e-03)
( 4.56707020e-04,  1.34982700e-03)
( 2.84765769e-04,  3.35385123e-03)
( 1.02360942e-03,  2.25873481e-03)
( 1.76037164e-03,  3.77943397e-03)
( 2.08718903e-03,  4.57837057e-03)
( 2.71204298e-03,  5.36669642e-03)
( 2.95701198e-03,  6.14492518e-03)
( 3.51136471e-03,  6.91356054e-03)
( 4.05535417e-03,  7.67309716e-03)
( 4.59017996e-03,  6.75037549e-03)
( 5.05309898e-03,  7.99843102e-03)
( 5.19987577e-03,  7.25377554e-03)
( 5.41252394e-03,  7.13217709e-03)
( 5.77018204e-03,  7.41571356e-03)
( 6.12492399e-03,  7.70601307e-03)
( 6.47701625e-03,  8.00339055e-03)
( 6.82724673e-03,  8.30817744e-03)
( 7.11222574e-03,  8.62072288e-03)
( 7.19697803e-03,  8.94139503e-03)
( 7.41024945e-03,  8.29164016e-03)
( 7.62324693e-03,  7.35845228e-03)
( 7.83638537e-03,  7.58612430e-03)
( 8.05014282e-03,  7.71727376e-03)
( 8.26478348e-03,  7.86072735e-03)
( 8.41788570e-03,  8.01663394e-03)
( 8.56846863e-03,  8.18516958e-03)
( 8.72013732e-03,  8.36653824e-03)
( 8.87310935e-03,  8.56097283e-03)
( 9.02778176e-03,  8.71488903e-03)
( 9.19533617e-03,  8.74085022e-03)};\label{line:wss_dist_sbi00}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 9.50132949e-02,  6.70416102e-02)
( 9.65721870e-02,  6.31062208e-02)
( 9.81589781e-02,  5.90545257e-02)
( 9.97810598e-02,  5.48643192e-02)
( 1.01438431e-01,  5.09663037e-02)
( 1.03136254e-01,  5.18983314e-02)
( 1.04765402e-01,  5.48182103e-02)
( 1.06382848e-01,  5.77336807e-02)
( 1.08048845e-01,  6.07789881e-02)
( 1.09763166e-01,  6.39481604e-02)
( 1.11532413e-01,  6.72517881e-02)
( 1.13355701e-01,  6.99723523e-02)
( 1.16406085e-01,  7.00119615e-02)
( 1.18413390e-01,  7.00452559e-02)
( 1.20444460e-01,  7.01409981e-02)
( 1.22502878e-01,  7.02999469e-02)
( 1.24590486e-01,  7.05149006e-02)
( 1.26714768e-01,  7.05969626e-02)
( 1.28337353e-01,  7.05536265e-02)
( 1.32106830e-01,  6.91174719e-02)
( 1.34349212e-01,  6.83019720e-02)
( 1.36617295e-01,  6.75927238e-02)
( 1.38913380e-01,  6.69230061e-02)
( 1.41307314e-01,  6.62929525e-02)
( 1.43459755e-01,  6.60904319e-02)
( 1.47486117e-01,  7.29915331e-02)
( 1.50049356e-01,  7.79721783e-02)
( 1.52603230e-01,  8.27872591e-02)
( 1.55149981e-01,  8.74367519e-02)
( 1.57691126e-01,  9.18973911e-02)
( 1.61208686e-01,  9.55154208e-02)
( 1.63963413e-01,  9.47055110e-02)
( 1.66572310e-01,  9.33872529e-02)
( 1.69145187e-01,  9.22561264e-02)
( 1.71678648e-01,  9.13346373e-02)
( 1.74178890e-01,  9.05937068e-02)
( 1.76641045e-01,  9.00708017e-02)
( 1.78215756e-01,  8.98823558e-02)
( 1.82275619e-01,  9.11290806e-02)
( 1.84848663e-01,  9.19503218e-02)
( 1.87390870e-01,  9.28296744e-02)
( 1.89896488e-01,  9.37756205e-02)
( 1.92368146e-01,  9.47812623e-02)
( 1.94843140e-01,  9.57705856e-02)
( 1.99778727e-01,  9.66512134e-02)
( 2.02565016e-01,  9.77702833e-02)
( 2.05296350e-01,  9.92423828e-02)
( 2.07975653e-01,  1.00872953e-01)
( 2.10600544e-01,  1.02660625e-01)
( 2.14219260e-01,  1.04617794e-01)
( 2.14211969e-01,  1.05320685e-01)
( 2.20306697e-01,  1.07215762e-01)
( 2.22785290e-01,  1.06704038e-01)
( 2.25204296e-01,  1.06051456e-01)
( 2.27556556e-01,  1.05430694e-01)
( 2.29847742e-01,  1.04835568e-01)
( 2.31488877e-01,  1.04415148e-01)
( 2.34476424e-01,  1.03724806e-01)
( 2.36800963e-01,  1.06050979e-01)
( 2.39078120e-01,  1.11993580e-01)
( 2.41308068e-01,  1.18251991e-01)
( 2.43477114e-01,  1.24500228e-01)
( 2.45592022e-01,  1.30740327e-01)
( 2.48597432e-01,  1.37689886e-01)
( 2.50984042e-01,  1.44711437e-01)
( 2.53207496e-01,  1.47639898e-01)
( 2.55245803e-01,  1.47942981e-01)
( 2.57118502e-01,  1.48389216e-01)
( 2.58783852e-01,  1.49003520e-01)
( 2.58322229e-01,  1.49292312e-01)
( 2.60642897e-01,  1.50544308e-01)
( 2.62087617e-01,  1.51652437e-01)
( 2.63385025e-01,  1.52867873e-01)
( 2.64514215e-01,  1.53936535e-01)
( 2.65497404e-01,  1.54925449e-01)
( 2.65966909e-01,  1.55592234e-01)
( 2.67098833e-01,  1.56568126e-01)
( 2.67865999e-01,  1.57241713e-01)
( 2.68457922e-01,  1.57362890e-01)
( 2.68882234e-01,  1.56965453e-01)
( 2.69115624e-01,  1.56000757e-01)
( 2.69189751e-01,  1.54456495e-01)
( 2.69537849e-01,  1.52957944e-01)
( 2.69769391e-01,  1.51523703e-01)
( 2.69874755e-01,  1.50097778e-01)
( 2.69833385e-01,  1.49192108e-01)
( 2.69667586e-01,  1.50233566e-01)
( 2.69369730e-01,  1.51828045e-01)
( 2.67746323e-01,  1.52872212e-01)
( 2.65243623e-01,  1.55364918e-01)
( 2.64195749e-01,  1.57302354e-01)
( 2.62925232e-01,  1.59176943e-01)
( 2.61412365e-01,  1.59328936e-01)
( 2.59677088e-01,  1.57538870e-01)
( 2.55684758e-01,  1.56775575e-01)
( 2.52106738e-01,  1.53938727e-01)
( 2.49784568e-01,  1.52158286e-01)
( 2.47220305e-01,  1.50355364e-01)
( 2.44454649e-01,  1.48011784e-01)
( 2.40112545e-01,  1.45091703e-01)
( 2.39615328e-01,  1.43832837e-01)
( 2.31044154e-01,  1.39232606e-01)
( 2.27497567e-01,  1.36265357e-01)
( 2.23846977e-01,  1.33231845e-01)
( 2.20112774e-01,  1.31579538e-01)
( 2.15267270e-01,  1.31975327e-01)
( 2.12420729e-01,  1.32248630e-01)
( 2.03076768e-01,  1.32869147e-01)
( 1.98915445e-01,  1.33221019e-01)
( 1.94636495e-01,  1.33513199e-01)
( 1.90238377e-01,  1.34424075e-01)
( 1.85760588e-01,  1.37631840e-01)
( 1.82496987e-01,  1.40316359e-01)
( 1.77424729e-01,  1.45057938e-01)
( 1.73310577e-01,  1.48874393e-01)
( 1.69057554e-01,  1.52807800e-01)
( 1.64676251e-01,  1.56860253e-01)
( 1.60184136e-01,  1.59524869e-01)
( 1.53404365e-01,  1.57469574e-01)
( 1.47921019e-01,  1.53569581e-01)
( 1.43163300e-01,  1.49947668e-01)
( 1.38318422e-01,  1.46257213e-01)
( 1.33418220e-01,  1.42455608e-01)
( 1.28471378e-01,  1.37653696e-01)
( 1.22722006e-01,  1.34183982e-01)
( 1.17668674e-01,  1.32468392e-01)
( 1.12790247e-01,  1.30853964e-01)
( 1.07916619e-01,  1.29234018e-01)
( 1.03063648e-01,  1.27613506e-01)
( 9.82432521e-02,  1.25998001e-01)
( 9.34773239e-02,  1.24055670e-01)
( 8.99815464e-02,  1.23139250e-01)
( 8.22093272e-02,  1.12377722e-01)
( 7.75717164e-02,  1.06040569e-01)
( 7.29494276e-02,  9.98473348e-02)
( 6.83574062e-02,  9.37986292e-02)
( 6.38111532e-02,  8.80499326e-02)
( 6.17067995e-02,  8.64975307e-02)
( 5.73415438e-02,  8.94823729e-02)
( 5.40676402e-02,  9.11428130e-02)
( 5.08371800e-02,  9.24772776e-02)
( 4.76648260e-02,  9.34213523e-02)
( 4.45487948e-02,  9.40220757e-02)
( 4.19921558e-02,  9.45037525e-02)
( 3.86202175e-02,  9.34571324e-02)
( 3.57698213e-02,  9.17443675e-02)
( 3.29703509e-02,  8.99706349e-02)
( 3.02183007e-02,  8.81438422e-02)
( 2.75291310e-02,  8.62507342e-02)
( 2.66119977e-02,  8.43018042e-02)
( 2.45962677e-02,  8.24662326e-02)
( 2.23496728e-02,  8.11894889e-02)
( 2.01369334e-02,  8.04309479e-02)
( 1.79627700e-02,  8.01542743e-02)
( 1.58246118e-02,  8.03053065e-02)
( 1.37326873e-02,  8.09806467e-02)
( 1.43809843e-02,  8.13268479e-02)
( 1.19512235e-02,  8.20912419e-02)
( 1.03463346e-02,  7.81686698e-02)
( 8.75611659e-03,  7.39787838e-02)
( 7.18197614e-03,  6.95743493e-02)
( 5.62277257e-03,  6.49792806e-02)
( 5.36164884e-03,  6.17245789e-02)
( 4.93814294e-03,  5.48031731e-02)
( 3.92366510e-03,  5.30814171e-02)
( 2.92939640e-03,  5.41792286e-02)
( 1.95569840e-03,  5.55102711e-02)
( 1.00356324e-03,  5.70873888e-02)
( 1.93189823e-03,  5.88626998e-02)
( 1.20159944e-03,  6.09890608e-02)
( 4.56707020e-04,  6.07916983e-02)
( 2.84765769e-04,  5.52955765e-02)
( 1.02360942e-03,  4.91390332e-02)
( 1.76037164e-03,  4.26995405e-02)
( 2.08718903e-03,  3.59570655e-02)
( 2.71204298e-03,  3.38542238e-02)
( 2.95701198e-03,  2.26554178e-02)
( 3.51136471e-03,  1.76978808e-02)
( 4.05535417e-03,  1.29868303e-02)
( 4.59017996e-03,  8.18985345e-03)
( 5.05309898e-03,  3.60381715e-03)
( 5.19987577e-03,  9.55569844e-04)
( 5.41252394e-03,  5.18692729e-03)
( 5.77018204e-03,  3.92099062e-03)
( 6.12492399e-03,  1.96521720e-03)
( 6.47701625e-03,  6.99846105e-03)
( 6.82724673e-03,  1.25889054e-02)
( 7.11222574e-03,  1.75473371e-02)
( 7.19697803e-03,  2.32598370e-02)
( 7.41024945e-03,  2.88406618e-02)
( 7.62324693e-03,  2.91559242e-02)
( 7.83638537e-03,  2.94163717e-02)
( 8.05014282e-03,  2.96110330e-02)
( 8.26478348e-03,  2.97522430e-02)
( 8.41788570e-03,  2.98325717e-02)
( 8.56846863e-03,  2.97618581e-02)
( 8.72013732e-03,  2.69694666e-02)
( 8.87310935e-03,  2.38000968e-02)
( 9.02778176e-03,  2.07481935e-02)
( 9.19533617e-03,  1.77990742e-02)};\label{line:wss_dist_mri00}

\nextgroupplot[yticklabels={,,}, xticklabels={,,}, title={$\kappa=10\%$}]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.70000000e-01,  2.70000000e-01)};\label{line:wss_dist_exact01}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 9.50132949e-02,  9.36436652e-02)
( 9.65721870e-02,  9.50895124e-02)
( 9.81589781e-02,  9.65425437e-02)
( 9.97810598e-02,  9.80046493e-02)
( 1.01438431e-01,  9.94777494e-02)
( 1.03136254e-01,  1.00963802e-01)
( 1.04765402e-01,  1.02464872e-01)
( 1.06382848e-01,  1.03171138e-01)
( 1.08048845e-01,  1.04166311e-01)
( 1.09763166e-01,  1.07313885e-01)
( 1.11532413e-01,  1.08951763e-01)
( 1.13355701e-01,  1.10596083e-01)
( 1.16406085e-01,  1.12248864e-01)
( 1.18413390e-01,  1.13912670e-01)
( 1.20444460e-01,  1.15589568e-01)
( 1.22502878e-01,  1.17400335e-01)
( 1.24590486e-01,  1.19691185e-01)
( 1.26714768e-01,  1.23842584e-01)
( 1.28337353e-01,  1.25898869e-01)
( 1.32106830e-01,  1.27954457e-01)
( 1.34349212e-01,  1.30011433e-01)
( 1.36617295e-01,  1.32071888e-01)
( 1.38913380e-01,  1.34137928e-01)
( 1.41307314e-01,  1.36559852e-01)
( 1.43459755e-01,  1.37645786e-01)
( 1.47486117e-01,  1.38931836e-01)
( 1.50049356e-01,  1.44073466e-01)
( 1.52603230e-01,  1.46352117e-01)
( 1.55149981e-01,  1.48583301e-01)
( 1.57691126e-01,  1.50768061e-01)
( 1.61208686e-01,  1.52907395e-01)
( 1.63963413e-01,  1.55002255e-01)
( 1.66572310e-01,  1.57053550e-01)
( 1.69145187e-01,  1.59234256e-01)
( 1.71678648e-01,  1.61756131e-01)
( 1.74178890e-01,  1.67068937e-01)
( 1.76641045e-01,  1.69556087e-01)
( 1.78215756e-01,  1.71980243e-01)
( 1.82275619e-01,  1.74341227e-01)
( 1.84848663e-01,  1.76638886e-01)
( 1.87390870e-01,  1.78873088e-01)
( 1.89896488e-01,  1.81043723e-01)
( 1.92368146e-01,  1.83320802e-01)
( 1.94843140e-01,  1.87560031e-01)
( 1.99778727e-01,  1.90141194e-01)
( 2.02565016e-01,  1.95178719e-01)
( 2.05296350e-01,  1.97530687e-01)
( 2.07975653e-01,  1.99814319e-01)
( 2.10600544e-01,  2.02028385e-01)
( 2.14219260e-01,  2.04171752e-01)
( 2.14211969e-01,  2.06243376e-01)
( 2.20306697e-01,  2.08242300e-01)
( 2.22785290e-01,  2.08992835e-01)
( 2.25204296e-01,  2.10419054e-01)
( 2.27556556e-01,  2.15424024e-01)
( 2.29847742e-01,  2.17749876e-01)
( 2.31488877e-01,  2.19996263e-01)
( 2.34476424e-01,  2.22160995e-01)
( 2.36800963e-01,  2.24242016e-01)
( 2.39078120e-01,  2.26237402e-01)
( 2.41308068e-01,  2.28145368e-01)
( 2.43477114e-01,  2.29244520e-01)
( 2.45592022e-01,  2.26985722e-01)
( 2.48597432e-01,  2.32147259e-01)
( 2.50984042e-01,  2.34441669e-01)
( 2.53207496e-01,  2.36553914e-01)
( 2.55245803e-01,  2.38479106e-01)
( 2.57118502e-01,  2.40218099e-01)
( 2.58783852e-01,  2.41768507e-01)
( 2.58322229e-01,  2.43128503e-01)
( 2.60642897e-01,  2.43760499e-01)
( 2.62087617e-01,  2.44369344e-01)
( 2.63385025e-01,  2.45819927e-01)
( 2.64514215e-01,  2.49902741e-01)
( 2.65497404e-01,  2.51710424e-01)
( 2.65966909e-01,  2.53292668e-01)
( 2.67098833e-01,  2.54645878e-01)
( 2.67865999e-01,  2.55767446e-01)
( 2.68457922e-01,  2.56655766e-01)
( 2.68882234e-01,  2.57310243e-01)
( 2.69115624e-01,  2.57682951e-01)
( 2.69189751e-01,  2.58886561e-01)
( 2.69537849e-01,  2.61391359e-01)
( 2.69769391e-01,  2.62343765e-01)
( 2.69874755e-01,  2.63045448e-01)
( 2.69833385e-01,  2.63486160e-01)
( 2.69667586e-01,  2.63663280e-01)
( 2.69369730e-01,  2.63586072e-01)
( 2.67746323e-01,  2.62837009e-01)
( 2.65243623e-01,  2.61277456e-01)
( 2.64195749e-01,  2.61271834e-01)
( 2.62925232e-01,  2.60888715e-01)
( 2.61412365e-01,  2.60244658e-01)
( 2.59677088e-01,  2.59340954e-01)
( 2.55684758e-01,  2.58180801e-01)
( 2.52106738e-01,  2.56769259e-01)
( 2.49784568e-01,  2.50838748e-01)
( 2.47220305e-01,  2.54966872e-01)
( 2.44454649e-01,  2.47164645e-01)
( 2.40112545e-01,  2.45297559e-01)
( 2.39615328e-01,  2.43210739e-01)
( 2.31044154e-01,  2.40910091e-01)
( 2.27497567e-01,  2.38403055e-01)
( 2.23846977e-01,  2.35698514e-01)
( 2.20112774e-01,  2.32806681e-01)
( 2.15267270e-01,  2.29118335e-01)
( 2.12420729e-01,  2.23156655e-01)
( 2.03076768e-01,  2.17244342e-01)
( 1.98915445e-01,  2.14074183e-01)
( 1.94636495e-01,  2.10725759e-01)
( 1.90238377e-01,  2.07208635e-01)
( 1.85760588e-01,  2.03533425e-01)
( 1.82496987e-01,  1.99711687e-01)
( 1.77424729e-01,  1.95755797e-01)
( 1.73310577e-01,  1.91574597e-01)
( 1.69057554e-01,  1.85434433e-01)
( 1.64676251e-01,  1.77384270e-01)
( 1.60184136e-01,  1.73316659e-01)
( 1.53404365e-01,  1.69161399e-01)
( 1.47921019e-01,  1.64928964e-01)
( 1.43163300e-01,  1.60629569e-01)
( 1.38318422e-01,  1.56273771e-01)
( 1.33418220e-01,  1.51872375e-01)
( 1.28471378e-01,  1.47436346e-01)
( 1.22722006e-01,  1.42744873e-01)
( 1.17668674e-01,  1.38301969e-01)
( 1.12790247e-01,  1.29591023e-01)
( 1.07916619e-01,  1.25362681e-01)
( 1.03063648e-01,  1.21155599e-01)
( 9.82432521e-02,  1.16977627e-01)
( 9.34773239e-02,  1.12836505e-01)
( 8.99815464e-02,  1.08739812e-01)
( 8.22093272e-02,  1.04694923e-01)
( 7.75717164e-02,  1.02000607e-01)
( 7.29494276e-02,  1.01383505e-01)
( 6.83574062e-02,  9.37340311e-02)
( 6.38111532e-02,  9.01067555e-02)
( 6.17067995e-02,  8.65303371e-02)
( 5.73415438e-02,  8.30082867e-02)
( 5.40676402e-02,  7.95470957e-02)
( 5.08371800e-02,  7.61482851e-02)
( 4.76648260e-02,  7.28141519e-02)
( 4.45487948e-02,  6.72722168e-02)
( 4.19921558e-02,  6.80043484e-02)
( 3.86202175e-02,  6.42952369e-02)
( 3.57698213e-02,  5.59283201e-02)
( 3.29703509e-02,  5.24184918e-02)
( 3.02183007e-02,  4.88903486e-02)
( 2.75291310e-02,  4.53474832e-02)
( 2.66119977e-02,  4.17935330e-02)
( 2.45962677e-02,  3.82321687e-02)
( 2.23496728e-02,  3.46671157e-02)
( 2.01369334e-02,  3.09012385e-02)
( 1.79627700e-02,  3.04916587e-02)
( 1.58246118e-02,  2.86579547e-02)
( 1.37326873e-02,  2.33567737e-02)
( 1.43809843e-02,  2.06475180e-02)
( 1.19512235e-02,  1.79711576e-02)
( 1.03463346e-02,  1.53288136e-02)
( 8.75611659e-03,  1.27215784e-02)
( 7.18197614e-03,  1.01505139e-02)
( 5.62277257e-03,  7.61665001e-03)
( 5.36164884e-03,  9.43588125e-03)
( 4.93814294e-03,  6.05931329e-03)
( 3.92366510e-03,  4.48039088e-03)
( 2.92939640e-03,  2.93663357e-03)
( 1.95569840e-03,  1.42865969e-03)
( 1.00356324e-03,  5.46454178e-05)
( 1.93189823e-03,  1.48622518e-03)
( 1.20159944e-03,  2.89196843e-03)
( 4.56707020e-04,  2.18109869e-03)
( 2.84765769e-04,  4.20784804e-03)
( 1.02360942e-03,  3.06705818e-03)
( 1.76037164e-03,  4.53967370e-03)
( 2.08718903e-03,  5.31648219e-03)
( 2.71204298e-03,  6.08317669e-03)
( 2.95701198e-03,  6.84025687e-03)
( 3.51136471e-03,  7.58821288e-03)
( 4.05535417e-03,  8.32752640e-03)
( 4.59017996e-03,  7.35921577e-03)
( 5.05309898e-03,  8.61849282e-03)
( 5.19987577e-03,  7.85050212e-03)
( 5.41252394e-03,  7.69166337e-03)
( 5.77018204e-03,  7.96101703e-03)
( 6.12492399e-03,  8.23645889e-03)
( 6.47701625e-03,  8.51828774e-03)
( 6.82724673e-03,  8.80681732e-03)
( 7.11222574e-03,  9.10237751e-03)
( 7.19697803e-03,  9.40531557e-03)
( 7.41024945e-03,  8.75237455e-03)
( 7.62324693e-03,  7.82689347e-03)
( 7.83638537e-03,  8.05385441e-03)
( 8.05014282e-03,  8.18376083e-03)
( 8.26478348e-03,  8.32538108e-03)
( 8.41788570e-03,  8.47886257e-03)
( 8.56846863e-03,  8.64437864e-03)
( 8.72013732e-03,  8.82212923e-03)
( 8.87310935e-03,  9.01234195e-03)
( 9.02778176e-03,  9.16273554e-03)
( 9.19533617e-03,  9.18881066e-03)};\label{line:wss_dist_sbi01}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 9.50132949e-02,  6.66289193e-02)
( 9.65721870e-02,  6.96182608e-02)
( 9.81589781e-02,  7.72916966e-02)
( 9.97810598e-02,  8.71537198e-02)
( 1.01438431e-01,  9.64931925e-02)
( 1.03136254e-01,  1.02635012e-01)
( 1.04765402e-01,  9.19239762e-02)
( 1.06382848e-01,  8.05499793e-02)
( 1.08048845e-01,  7.00990132e-02)
( 1.09763166e-01,  6.41224143e-02)
( 1.11532413e-01,  7.14505197e-02)
( 1.13355701e-01,  7.91290091e-02)
( 1.16406085e-01,  8.67725351e-02)
( 1.18413390e-01,  9.03937728e-02)
( 1.20444460e-01,  8.88573129e-02)
( 1.22502878e-01,  8.70158053e-02)
( 1.24590486e-01,  8.53796560e-02)
( 1.26714768e-01,  8.65047951e-02)
( 1.28337353e-01,  8.75314416e-02)
( 1.32106830e-01,  9.37724824e-02)
( 1.34349212e-01,  9.79694663e-02)
( 1.36617295e-01,  9.68799934e-02)
( 1.38913380e-01,  9.11238401e-02)
( 1.41307314e-01,  8.39530433e-02)
( 1.43459755e-01,  7.83010214e-02)
( 1.47486117e-01,  8.08599870e-02)
( 1.50049356e-01,  9.11646424e-02)
( 1.52603230e-01,  1.03189422e-01)
( 1.55149981e-01,  1.15675131e-01)
( 1.57691126e-01,  1.20611729e-01)
( 1.61208686e-01,  1.24887044e-01)
( 1.63963413e-01,  1.29080086e-01)
( 1.66572310e-01,  1.27297293e-01)
( 1.69145187e-01,  1.24293614e-01)
( 1.71678648e-01,  1.19662343e-01)
( 1.74178890e-01,  1.13319313e-01)
( 1.76641045e-01,  1.28385146e-01)
( 1.78215756e-01,  1.35966927e-01)
( 1.82275619e-01,  1.57412075e-01)
( 1.84848663e-01,  1.68513948e-01)
( 1.87390870e-01,  1.61230135e-01)
( 1.89896488e-01,  1.49273288e-01)
( 1.92368146e-01,  1.37700985e-01)
( 1.94843140e-01,  1.27088899e-01)
( 1.99778727e-01,  1.26945860e-01)
( 2.02565016e-01,  1.28463755e-01)
( 2.05296350e-01,  1.29739226e-01)
( 2.07975653e-01,  1.30956752e-01)
( 2.10600544e-01,  1.33543566e-01)
( 2.14219260e-01,  1.37224241e-01)
( 2.14211969e-01,  1.38534975e-01)
( 2.20306697e-01,  1.44589160e-01)
( 2.22785290e-01,  1.44986708e-01)
( 2.25204296e-01,  1.43425849e-01)
( 2.27556556e-01,  1.42232898e-01)
( 2.29847742e-01,  1.41329063e-01)
( 2.31488877e-01,  1.41191508e-01)
( 2.34476424e-01,  1.44694241e-01)
( 2.36800963e-01,  1.48230581e-01)
( 2.39078120e-01,  1.52175812e-01)
( 2.41308068e-01,  1.56195484e-01)
( 2.43477114e-01,  1.59398738e-01)
( 2.45592022e-01,  1.62983638e-01)
( 2.48597432e-01,  1.67588426e-01)
( 2.50984042e-01,  1.74042342e-01)
( 2.53207496e-01,  1.84125137e-01)
( 2.55245803e-01,  1.95481067e-01)
( 2.57118502e-01,  2.07531537e-01)
( 2.58783852e-01,  2.04717714e-01)
( 2.58322229e-01,  1.97244666e-01)
( 2.60642897e-01,  1.67689359e-01)
( 2.62087617e-01,  1.47135390e-01)
( 2.63385025e-01,  1.43126966e-01)
( 2.64514215e-01,  1.49407476e-01)
( 2.65497404e-01,  1.55106997e-01)
( 2.65966909e-01,  1.58856824e-01)
( 2.67098833e-01,  1.64944498e-01)
( 2.67865999e-01,  1.69444336e-01)
( 2.68457922e-01,  1.73930030e-01)
( 2.68882234e-01,  1.78410247e-01)
( 2.69115624e-01,  1.80402140e-01)
( 2.69189751e-01,  1.79843594e-01)
( 2.69537849e-01,  1.79488610e-01)
( 2.69769391e-01,  1.79192515e-01)
( 2.69874755e-01,  1.79363621e-01)
( 2.69833385e-01,  1.81027755e-01)
( 2.69667586e-01,  1.82478513e-01)
( 2.69369730e-01,  1.83973555e-01)
( 2.67746323e-01,  1.84964768e-01)
( 2.65243623e-01,  1.82577724e-01)
( 2.64195749e-01,  1.78086630e-01)
( 2.62925232e-01,  1.73250050e-01)
( 2.61412365e-01,  1.69838091e-01)
( 2.59677088e-01,  1.69304228e-01)
( 2.55684758e-01,  1.69172611e-01)
( 2.52106738e-01,  1.68948999e-01)
( 2.49784568e-01,  1.69721425e-01)
( 2.47220305e-01,  1.70751161e-01)
( 2.44454649e-01,  1.71739823e-01)
( 2.40112545e-01,  1.74635767e-01)
( 2.39615328e-01,  1.78120686e-01)
( 2.31044154e-01,  1.90515460e-01)
( 2.27497567e-01,  1.98231354e-01)
( 2.23846977e-01,  1.96777111e-01)
( 2.20112774e-01,  1.90050360e-01)
( 2.15267270e-01,  1.83171290e-01)
( 2.12420729e-01,  1.79333821e-01)
( 2.03076768e-01,  1.74100857e-01)
( 1.98915445e-01,  1.72061067e-01)
( 1.94636495e-01,  1.70119843e-01)
( 1.90238377e-01,  1.69305842e-01)
( 1.85760588e-01,  1.72114995e-01)
( 1.82496987e-01,  1.74654441e-01)
( 1.77424729e-01,  1.78736602e-01)
( 1.73310577e-01,  1.79734764e-01)
( 1.69057554e-01,  1.71620345e-01)
( 1.64676251e-01,  1.61458477e-01)
( 1.60184136e-01,  1.51134632e-01)
( 1.53404365e-01,  1.41615872e-01)
( 1.47921019e-01,  1.37215646e-01)
( 1.43163300e-01,  1.34576494e-01)
( 1.38318422e-01,  1.31970283e-01)
( 1.33418220e-01,  1.29532256e-01)
( 1.28471378e-01,  1.32112525e-01)
( 1.22722006e-01,  1.34866110e-01)
( 1.17668674e-01,  1.37536872e-01)
( 1.12790247e-01,  1.40168290e-01)
( 1.07916619e-01,  1.43165102e-01)
( 1.03063648e-01,  1.46394044e-01)
( 9.82432521e-02,  1.49734866e-01)
( 9.34773239e-02,  1.47139128e-01)
( 8.99815464e-02,  1.43243049e-01)
( 8.22093272e-02,  1.21587926e-01)
( 7.75717164e-02,  1.08930826e-01)
( 7.29494276e-02,  1.02059416e-01)
( 6.83574062e-02,  9.71807768e-02)
( 6.38111532e-02,  9.31659340e-02)
( 6.17067995e-02,  9.07974462e-02)
( 5.73415438e-02,  9.12673937e-02)
( 5.40676402e-02,  9.26797060e-02)
( 5.08371800e-02,  9.37831994e-02)
( 4.76648260e-02,  9.47282944e-02)
( 4.45487948e-02,  9.37323271e-02)
( 4.19921558e-02,  9.26567950e-02)
( 3.86202175e-02,  9.15839754e-02)
( 3.57698213e-02,  8.95377700e-02)
( 3.29703509e-02,  8.21200358e-02)
( 3.02183007e-02,  7.36949378e-02)
( 2.75291310e-02,  6.48339464e-02)
( 2.66119977e-02,  5.59146770e-02)
( 2.45962677e-02,  5.82402324e-02)
( 2.23496728e-02,  6.32540866e-02)
( 2.01369334e-02,  6.85629784e-02)
( 1.79627700e-02,  7.31639075e-02)
( 1.58246118e-02,  7.18125324e-02)
( 1.37326873e-02,  6.77087671e-02)
( 1.43809843e-02,  6.59531479e-02)
( 1.19512235e-02,  5.80253683e-02)
( 1.03463346e-02,  5.44328521e-02)
( 8.75611659e-03,  5.11556650e-02)
( 7.18197614e-03,  4.80959486e-02)
( 5.62277257e-03,  4.39371677e-02)
( 5.36164884e-03,  3.75087140e-02)
( 4.93814294e-03,  2.39200707e-02)
( 3.92366510e-03,  1.33901135e-02)
( 2.92939640e-03,  1.15426243e-02)
( 1.95569840e-03,  2.39759529e-02)
( 1.00356324e-03,  3.96917464e-02)
( 1.93189823e-03,  5.52452175e-02)
( 1.20159944e-03,  5.30847990e-02)
( 4.56707020e-04,  3.99597126e-02)
( 2.84765769e-04,  2.79529800e-02)
( 1.02360942e-03,  1.84070742e-02)
( 1.76037164e-03,  2.15487785e-02)
( 2.08718903e-03,  2.65597320e-02)
( 2.71204298e-03,  2.79671621e-02)
( 2.95701198e-03,  3.31473177e-02)
( 3.51136471e-03,  2.94780643e-02)
( 4.05535417e-03,  2.61256786e-02)
( 4.59017996e-03,  2.32243687e-02)
( 5.05309898e-03,  1.82716829e-02)
( 5.19987577e-03,  1.42686740e-02)
( 5.41252394e-03,  6.10811901e-03)
( 5.77018204e-03,  1.60764565e-03)
( 6.12492399e-03,  1.71861318e-04)
( 6.47701625e-03,  7.38122803e-04)
( 6.82724673e-03,  1.20691719e-03)
( 7.11222574e-03,  1.92250146e-03)
( 7.19697803e-03,  2.63978976e-03)
( 7.41024945e-03,  6.63784928e-03)
( 7.62324693e-03,  1.04472344e-02)
( 7.83638537e-03,  1.33854789e-02)
( 8.05014282e-03,  1.21712549e-02)
( 8.26478348e-03,  1.08852685e-02)
( 8.41788570e-03,  9.65485252e-03)
( 8.56846863e-03,  8.00857191e-03)
( 8.72013732e-03,  2.67471227e-03)
( 8.87310935e-03,  6.21755545e-03)
( 9.02778176e-03,  1.43043785e-02)
( 9.19533617e-03,  2.03384400e-02)};\label{line:wss_dist_mri01}

\nextgroupplot[ylabel near ticks, yticklabels={,,}, yticklabel pos=right, title={$\kappa=15\%$}, xticklabels={,,}, ylabel={$N=5$ VPD}]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.70000000e-01,  2.70000000e-01)};\label{line:wss_dist_exact02}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 9.50132949e-02,  9.30749244e-02)
( 9.65721870e-02,  9.45137311e-02)
( 9.81589781e-02,  9.59598994e-02)
( 9.97810598e-02,  9.74153114e-02)
( 1.01438431e-01,  9.88818791e-02)
( 1.03136254e-01,  1.00361553e-01)
( 1.04765402e-01,  1.01856389e-01)
( 1.06382848e-01,  1.02559773e-01)
( 1.08048845e-01,  1.03549053e-01)
( 1.09763166e-01,  1.06678730e-01)
( 1.11532413e-01,  1.08307795e-01)
( 1.13355701e-01,  1.09943608e-01)
( 1.16406085e-01,  1.11588174e-01)
( 1.18413390e-01,  1.13244061e-01)
( 1.20444460e-01,  1.14913317e-01)
( 1.22502878e-01,  1.16714733e-01)
( 1.24590486e-01,  1.18989704e-01)
( 1.26714768e-01,  1.23120027e-01)
( 1.28337353e-01,  1.25165957e-01)
( 1.32106830e-01,  1.27211251e-01)
( 1.34349212e-01,  1.29257982e-01)
( 1.36617295e-01,  1.31308233e-01)
( 1.38913380e-01,  1.33364097e-01)
( 1.41307314e-01,  1.35777819e-01)
( 1.43459755e-01,  1.36858656e-01)
( 1.47486117e-01,  1.38137609e-01)
( 1.50049356e-01,  1.43255155e-01)
( 1.52603230e-01,  1.45522092e-01)
( 1.55149981e-01,  1.47742268e-01)
( 1.57691126e-01,  1.49916719e-01)
( 1.61208686e-01,  1.52046440e-01)
( 1.63963413e-01,  1.54132377e-01)
( 1.66572310e-01,  1.56175436e-01)
( 1.69145187e-01,  1.58343533e-01)
( 1.71678648e-01,  1.60848123e-01)
( 1.74178890e-01,  1.66134149e-01)
( 1.76641045e-01,  1.68608936e-01)
( 1.78215756e-01,  1.71021160e-01)
( 1.82275619e-01,  1.73370645e-01)
( 1.84848663e-01,  1.75657238e-01)
( 1.87390870e-01,  1.77880809e-01)
( 1.89896488e-01,  1.80041246e-01)
( 1.92368146e-01,  1.82306860e-01)
( 1.94843140e-01,  1.86514862e-01)
( 1.99778727e-01,  1.89083574e-01)
( 2.02565016e-01,  1.94096900e-01)
( 2.05296350e-01,  1.96437620e-01)
( 2.07975653e-01,  1.98710365e-01)
( 2.10600544e-01,  2.00913912e-01)
( 2.14219260e-01,  2.03047129e-01)
( 2.14211969e-01,  2.05108981e-01)
( 2.20306697e-01,  2.07098513e-01)
( 2.22785290e-01,  2.07845525e-01)
( 2.25204296e-01,  2.09264158e-01)
( 2.27556556e-01,  2.14242517e-01)
( 2.29847742e-01,  2.16556009e-01)
( 2.31488877e-01,  2.18790464e-01)
( 2.34476424e-01,  2.20943705e-01)
( 2.36800963e-01,  2.23013685e-01)
( 2.39078120e-01,  2.24998491e-01)
( 2.41308068e-01,  2.26896350e-01)
( 2.43477114e-01,  2.27991890e-01)
( 2.45592022e-01,  2.25757583e-01)
( 2.48597432e-01,  2.30891835e-01)
( 2.50984042e-01,  2.33174574e-01)
( 2.53207496e-01,  2.35276420e-01)
( 2.55245803e-01,  2.37192508e-01)
( 2.57118502e-01,  2.38923681e-01)
( 2.58783852e-01,  2.40467560e-01)
( 2.58322229e-01,  2.41822325e-01)
( 2.60642897e-01,  2.42453166e-01)
( 2.62087617e-01,  2.43059259e-01)
( 2.63385025e-01,  2.44501521e-01)
( 2.64514215e-01,  2.48561615e-01)
( 2.65497404e-01,  2.50359490e-01)
( 2.65966909e-01,  2.51933326e-01)
( 2.67098833e-01,  2.53279544e-01)
( 2.67865999e-01,  2.54395548e-01)
( 2.68457922e-01,  2.55279737e-01)
( 2.68882234e-01,  2.55931515e-01)
( 2.69115624e-01,  2.56296235e-01)
( 2.69189751e-01,  2.57490138e-01)
( 2.69537849e-01,  2.59978095e-01)
( 2.69769391e-01,  2.60923672e-01)
( 2.69874755e-01,  2.61619918e-01)
( 2.69833385e-01,  2.62056646e-01)
( 2.69667586e-01,  2.62231253e-01)
( 2.69369730e-01,  2.62152956e-01)
( 2.67746323e-01,  2.61405021e-01)
( 2.65243623e-01,  2.59847384e-01)
( 2.64195749e-01,  2.59834688e-01)
( 2.62925232e-01,  2.59449987e-01)
( 2.61412365e-01,  2.58805819e-01)
( 2.59677088e-01,  2.57903481e-01)
( 2.55684758e-01,  2.56746168e-01)
( 2.52106738e-01,  2.55338925e-01)
( 2.49784568e-01,  2.49433433e-01)
( 2.47220305e-01,  2.53542795e-01)
( 2.44454649e-01,  2.45766485e-01)
( 2.40112545e-01,  2.43904017e-01)
( 2.39615328e-01,  2.41823312e-01)
( 2.31044154e-01,  2.39530263e-01)
( 2.27497567e-01,  2.37032287e-01)
( 2.23846977e-01,  2.34338233e-01)
( 2.20112774e-01,  2.31458269e-01)
( 2.15267270e-01,  2.27787124e-01)
( 2.12420729e-01,  2.21856576e-01)
( 2.03076768e-01,  2.15961098e-01)
( 1.98915445e-01,  2.12801643e-01)
( 1.94636495e-01,  2.09465538e-01)
( 1.90238377e-01,  2.05962315e-01)
( 1.85760588e-01,  2.02302548e-01)
( 1.82496987e-01,  1.98497741e-01)
( 1.77424729e-01,  1.94560209e-01)
( 1.73310577e-01,  1.90399316e-01)
( 1.69057554e-01,  1.84291077e-01)
( 1.64676251e-01,  1.76272424e-01)
( 1.60184136e-01,  1.72221606e-01)
( 1.53404365e-01,  1.68084052e-01)
( 1.47921019e-01,  1.63870188e-01)
( 1.43163300e-01,  1.59590186e-01)
( 1.38318422e-01,  1.55254554e-01)
( 1.33418220e-01,  1.50874046e-01)
( 1.28471378e-01,  1.46459571e-01)
( 1.22722006e-01,  1.41795267e-01)
( 1.17668674e-01,  1.37375078e-01)
( 1.12790247e-01,  1.28704391e-01)
( 1.07916619e-01,  1.24495703e-01)
( 1.03063648e-01,  1.20308249e-01)
( 9.82432521e-02,  1.16149843e-01)
( 9.34773239e-02,  1.12028188e-01)
( 8.99815464e-02,  1.07950830e-01)
( 8.22093272e-02,  1.03925106e-01)
( 7.75717164e-02,  1.01244146e-01)
( 7.29494276e-02,  1.00631588e-01)
( 6.83574062e-02,  9.30200861e-02)
( 6.38111532e-02,  8.94107466e-02)
( 6.17067995e-02,  8.58519679e-02)
( 5.73415438e-02,  8.23472447e-02)
( 5.40676402e-02,  7.89030352e-02)
( 5.08371800e-02,  7.55208557e-02)
( 4.76648260e-02,  7.22029939e-02)
( 4.45487948e-02,  6.67042090e-02)
( 4.19921558e-02,  6.74222552e-02)
( 3.86202175e-02,  6.37409873e-02)
( 3.57698213e-02,  5.54279469e-02)
( 3.29703509e-02,  5.19391003e-02)
( 3.02183007e-02,  4.84326177e-02)
( 2.75291310e-02,  4.49120706e-02)
( 2.66119977e-02,  4.13810737e-02)
( 2.45962677e-02,  3.78432737e-02)
( 2.23496728e-02,  3.43023960e-02)
( 2.01369334e-02,  3.05833290e-02)
( 1.79627700e-02,  3.01617807e-02)
( 1.58246118e-02,  2.83501377e-02)
( 1.37326873e-02,  2.30930942e-02)
( 1.43809843e-02,  2.04026533e-02)
( 1.19512235e-02,  1.77452309e-02)
( 1.03463346e-02,  1.51219407e-02)
( 8.75611659e-03,  1.25338672e-02)
( 7.18197614e-03,  9.98206428e-03)
( 5.62277257e-03,  7.46755407e-03)
( 5.36164884e-03,  9.28298494e-03)
( 4.93814294e-03,  5.93514525e-03)
( 3.92366510e-03,  4.36936845e-03)
( 2.92939640e-03,  2.83827479e-03)
( 1.95569840e-03,  1.34385183e-03)
( 1.00356324e-03,  1.28627637e-04)
( 1.93189823e-03,  1.54946514e-03)
( 1.20159944e-03,  2.94445199e-03)
( 4.56707020e-04,  2.23143114e-03)
( 2.84765769e-04,  4.25007080e-03)
( 1.02360942e-03,  3.10899141e-03)
( 1.76037164e-03,  4.56630767e-03)
( 2.08718903e-03,  5.33559463e-03)
( 2.71204298e-03,  6.09494807e-03)
( 2.95701198e-03,  6.84486280e-03)
( 3.51136471e-03,  7.58582434e-03)
( 4.05535417e-03,  8.31830988e-03)
( 4.59017996e-03,  7.34668872e-03)
( 5.05309898e-03,  8.60214622e-03)
( 5.19987577e-03,  7.83429799e-03)
( 5.41252394e-03,  7.67156701e-03)
( 5.77018204e-03,  7.93812043e-03)
( 6.12492399e-03,  8.21061676e-03)
( 6.47701625e-03,  8.48935155e-03)
( 6.82724673e-03,  8.77463506e-03)
( 7.11222574e-03,  9.06679330e-03)
( 7.19697803e-03,  9.36616933e-03)
( 7.41024945e-03,  8.71856975e-03)
( 7.62324693e-03,  7.80204992e-03)
( 7.83638537e-03,  8.03001934e-03)
( 8.05014282e-03,  8.16007950e-03)
( 8.26478348e-03,  8.30162517e-03)
( 8.41788570e-03,  8.45480397e-03)
( 8.56846863e-03,  8.61978893e-03)
( 8.72013732e-03,  8.79677925e-03)
( 8.87310935e-03,  8.98600122e-03)
( 9.02778176e-03,  9.13551813e-03)
( 9.19533617e-03,  9.16159382e-03)};\label{line:wss_dist_sbi02}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 9.50132949e-02,  5.79405557e-02)
( 9.65721870e-02,  4.83708832e-02)
( 9.81589781e-02,  5.91962509e-02)
( 9.97810598e-02,  7.39540621e-02)
( 1.01438431e-01,  7.36007974e-02)
( 1.03136254e-01,  6.69728568e-02)
( 1.04765402e-01,  7.32564005e-02)
( 1.06382848e-01,  9.00779102e-02)
( 1.08048845e-01,  9.54978418e-02)
( 1.09763166e-01,  8.21684989e-02)
( 1.11532413e-01,  7.67627875e-02)
( 1.13355701e-01,  9.39830355e-02)
( 1.16406085e-01,  1.11057709e-01)
( 1.18413390e-01,  1.20608528e-01)
( 1.20444460e-01,  1.28240806e-01)
( 1.22502878e-01,  1.25087404e-01)
( 1.24590486e-01,  1.18573433e-01)
( 1.26714768e-01,  9.25482744e-02)
( 1.28337353e-01,  8.40280484e-02)
( 1.32106830e-01,  1.09796758e-01)
( 1.34349212e-01,  1.28299606e-01)
( 1.36617295e-01,  1.22628983e-01)
( 1.38913380e-01,  1.16756901e-01)
( 1.41307314e-01,  1.15274136e-01)
( 1.43459755e-01,  1.14073540e-01)
( 1.47486117e-01,  8.59415886e-02)
( 1.50049356e-01,  8.15501437e-02)
( 1.52603230e-01,  1.14511197e-01)
( 1.55149981e-01,  1.38001782e-01)
( 1.57691126e-01,  1.18390838e-01)
( 1.61208686e-01,  1.06076054e-01)
( 1.63963413e-01,  1.26643257e-01)
( 1.66572310e-01,  1.47838887e-01)
( 1.69145187e-01,  1.44082169e-01)
( 1.71678648e-01,  1.36642218e-01)
( 1.74178890e-01,  1.46483896e-01)
( 1.76641045e-01,  1.62182641e-01)
( 1.78215756e-01,  1.65313809e-01)
( 1.82275619e-01,  1.46062331e-01)
( 1.84848663e-01,  1.34676248e-01)
( 1.87390870e-01,  1.29193888e-01)
( 1.89896488e-01,  1.28366691e-01)
( 1.92368146e-01,  1.27940637e-01)
( 1.94843140e-01,  1.29014374e-01)
( 1.99778727e-01,  1.48355006e-01)
( 2.02565016e-01,  1.66434427e-01)
( 2.05296350e-01,  1.73293386e-01)
( 2.07975653e-01,  1.81393119e-01)
( 2.10600544e-01,  1.69894892e-01)
( 2.14219260e-01,  1.46428296e-01)
( 2.14211969e-01,  1.36847618e-01)
( 2.20306697e-01,  1.40478431e-01)
( 2.22785290e-01,  1.50958579e-01)
( 2.25204296e-01,  1.66405457e-01)
( 2.27556556e-01,  1.80299175e-01)
( 2.29847742e-01,  1.90333469e-01)
( 2.31488877e-01,  1.95014084e-01)
( 2.34476424e-01,  1.88319951e-01)
( 2.36800963e-01,  1.69487152e-01)
( 2.39078120e-01,  1.62374235e-01)
( 2.41308068e-01,  1.69884057e-01)
( 2.43477114e-01,  1.73192015e-01)
( 2.45592022e-01,  1.79718997e-01)
( 2.48597432e-01,  1.89630912e-01)
( 2.50984042e-01,  1.96859696e-01)
( 2.53207496e-01,  2.01412781e-01)
( 2.55245803e-01,  1.94278097e-01)
( 2.57118502e-01,  1.83385979e-01)
( 2.58783852e-01,  1.97573540e-01)
( 2.58322229e-01,  2.06953513e-01)
( 2.60642897e-01,  2.17603293e-01)
( 2.62087617e-01,  2.03464669e-01)
( 2.63385025e-01,  2.00740516e-01)
( 2.64514215e-01,  2.14691236e-01)
( 2.65497404e-01,  2.20263721e-01)
( 2.65966909e-01,  2.01110311e-01)
( 2.67098833e-01,  1.68245866e-01)
( 2.67865999e-01,  2.00523372e-01)
( 2.68457922e-01,  2.43859050e-01)
( 2.68882234e-01,  2.60295711e-01)
( 2.69115624e-01,  2.57865666e-01)
( 2.69189751e-01,  2.58682497e-01)
( 2.69537849e-01,  2.65313366e-01)
( 2.69769391e-01,  2.69664056e-01)
( 2.69874755e-01,  2.68561447e-01)
( 2.69833385e-01,  2.69426748e-01)
( 2.69667586e-01,  2.57144205e-01)
( 2.69369730e-01,  2.32261924e-01)
( 2.67746323e-01,  2.15444575e-01)
( 2.65243623e-01,  2.26524704e-01)
( 2.64195749e-01,  2.28904645e-01)
( 2.62925232e-01,  1.92827833e-01)
( 2.61412365e-01,  1.67370023e-01)
( 2.59677088e-01,  1.75284062e-01)
( 2.55684758e-01,  1.80122772e-01)
( 2.52106738e-01,  2.14131989e-01)
( 2.49784568e-01,  2.19321242e-01)
( 2.47220305e-01,  2.01432118e-01)
( 2.44454649e-01,  1.95592114e-01)
( 2.40112545e-01,  2.03751022e-01)
( 2.39615328e-01,  2.07248307e-01)
( 2.31044154e-01,  2.02456336e-01)
( 2.27497567e-01,  1.98770506e-01)
( 2.23846977e-01,  1.95361886e-01)
( 2.20112774e-01,  1.96520378e-01)
( 2.15267270e-01,  2.02742624e-01)
( 2.12420729e-01,  2.06080239e-01)
( 2.03076768e-01,  2.18785760e-01)
( 1.98915445e-01,  2.19362513e-01)
( 1.94636495e-01,  2.04372770e-01)
( 1.90238377e-01,  1.93828746e-01)
( 1.85760588e-01,  2.00463554e-01)
( 1.82496987e-01,  2.08066759e-01)
( 1.77424729e-01,  2.19092991e-01)
( 1.73310577e-01,  2.24471092e-01)
( 1.69057554e-01,  2.09660420e-01)
( 1.64676251e-01,  1.81395485e-01)
( 1.60184136e-01,  1.64453064e-01)
( 1.53404365e-01,  1.63349785e-01)
( 1.47921019e-01,  1.50995216e-01)
( 1.43163300e-01,  1.14696094e-01)
( 1.38318422e-01,  8.50911662e-02)
( 1.33418220e-01,  8.77017101e-02)
( 1.28471378e-01,  9.88215253e-02)
( 1.22722006e-01,  1.14935027e-01)
( 1.17668674e-01,  1.31636504e-01)
( 1.12790247e-01,  1.57417405e-01)
( 1.07916619e-01,  1.80682708e-01)
( 1.03063648e-01,  1.46664853e-01)
( 9.82432521e-02,  9.55375937e-02)
( 9.34773239e-02,  9.21082969e-02)
( 8.99815464e-02,  9.64899943e-02)
( 8.22093272e-02,  9.22990401e-02)
( 7.75717164e-02,  7.96432295e-02)
( 7.29494276e-02,  9.64258787e-02)
( 6.83574062e-02,  1.20841469e-01)
( 6.38111532e-02,  9.90469591e-02)
( 6.17067995e-02,  7.59244855e-02)
( 5.73415438e-02,  4.66003353e-02)
( 5.40676402e-02,  4.31608707e-02)
( 5.08371800e-02,  5.29332823e-02)
( 4.76648260e-02,  8.07258783e-02)
( 4.45487948e-02,  1.03198528e-01)
( 4.19921558e-02,  1.05195092e-01)
( 3.86202175e-02,  1.01902851e-01)
( 3.57698213e-02,  8.52689686e-02)
( 3.29703509e-02,  6.37263860e-02)
( 3.02183007e-02,  4.78702526e-02)
( 2.75291310e-02,  3.74432367e-02)
( 2.66119977e-02,  3.86632210e-02)
( 2.45962677e-02,  5.45874974e-02)
( 2.23496728e-02,  6.21633478e-02)
( 2.01369334e-02,  5.72439883e-02)
( 1.79627700e-02,  5.01466144e-02)
( 1.58246118e-02,  3.90313441e-02)
( 1.37326873e-02,  2.84501128e-02)
( 1.43809843e-02,  2.70345802e-02)
( 1.19512235e-02,  5.86652685e-02)
( 1.03463346e-02,  5.34933454e-02)
( 8.75611659e-03,  3.13090664e-02)
( 7.18197614e-03,  1.16332896e-02)
( 5.62277257e-03,  3.44984430e-03)
( 5.36164884e-03,  8.75485775e-03)
( 4.93814294e-03,  8.51988064e-03)
( 3.92366510e-03,  9.41779962e-03)
( 2.92939640e-03,  3.21487931e-03)
( 1.95569840e-03,  1.35194544e-02)
( 1.00356324e-03,  2.58090420e-02)
( 1.93189823e-03,  2.45221656e-02)
( 1.20159944e-03,  8.81132808e-03)
( 4.56707020e-04,  1.87959575e-02)
( 2.84765769e-04,  6.31913290e-03)
( 1.02360942e-03,  1.41359098e-02)
( 1.76037164e-03,  2.52054324e-02)
( 2.08718903e-03,  3.58740166e-02)
( 2.71204298e-03,  4.00789034e-02)
( 2.95701198e-03,  5.48582264e-02)
( 3.51136471e-03,  3.03976088e-02)
( 4.05535417e-03,  1.19715469e-02)
( 4.59017996e-03,  2.07481291e-02)
( 5.05309898e-03,  2.48068613e-02)
( 5.19987577e-03,  1.54869988e-02)
( 5.41252394e-03,  7.10536956e-03)
( 5.77018204e-03,  3.07268551e-02)
( 6.12492399e-03,  3.57607768e-02)
( 6.47701625e-03,  1.10041379e-02)
( 6.82724673e-03,  3.45738750e-02)
( 7.11222574e-03,  4.76158594e-02)
( 7.19697803e-03,  5.17920731e-02)
( 7.41024945e-03,  2.94805592e-02)
( 7.62324693e-03,  7.32884089e-03)
( 7.83638537e-03,  5.22811393e-03)
( 8.05014282e-03,  6.60893242e-03)
( 8.26478348e-03,  1.02752425e-02)
( 8.41788570e-03,  1.93647769e-02)
( 8.56846863e-03,  1.51953446e-02)
( 8.72013732e-03,  3.99330716e-03)
( 8.87310935e-03,  1.18034605e-02)
( 9.02778176e-03,  3.96416547e-03)
( 9.19533617e-03,  3.48803807e-03)};\label{line:wss_dist_mri02}

\nextgroupplot[xticklabels={,,}, ylabel={True WSS (Pa)}]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.70000000e-01,  2.70000000e-01)};\label{line:wss_dist_exact10}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 9.50132949e-02,  9.60133450e-02)
( 9.65721870e-02,  9.74671771e-02)
( 9.81589781e-02,  9.89278424e-02)
( 9.97810598e-02,  1.00397239e-01)
( 1.01438431e-01,  1.01877294e-01)
( 1.03136254e-01,  1.03369971e-01)
( 1.04765402e-01,  1.04877341e-01)
( 1.06382848e-01,  1.05586480e-01)
( 1.08048845e-01,  1.06592715e-01)
( 1.09763166e-01,  1.09773456e-01)
( 1.11532413e-01,  1.11427358e-01)
( 1.13355701e-01,  1.13086929e-01)
( 1.16406085e-01,  1.14754207e-01)
( 1.18413390e-01,  1.16431747e-01)
( 1.20444460e-01,  1.18121646e-01)
( 1.22502878e-01,  1.19951348e-01)
( 1.24590486e-01,  1.22281549e-01)
( 1.26714768e-01,  1.26468646e-01)
( 1.28337353e-01,  1.28542846e-01)
( 1.32106830e-01,  1.30616494e-01)
( 1.34349212e-01,  1.32691692e-01)
( 1.36617295e-01,  1.34770549e-01)
( 1.38913380e-01,  1.36855187e-01)
( 1.41307314e-01,  1.39294811e-01)
( 1.43459755e-01,  1.40390396e-01)
( 1.47486117e-01,  1.41688918e-01)
( 1.50049356e-01,  1.46874578e-01)
( 1.52603230e-01,  1.49173288e-01)
( 1.55149981e-01,  1.51423150e-01)
( 1.57691126e-01,  1.53625216e-01)
( 1.61208686e-01,  1.55780493e-01)
( 1.63963413e-01,  1.57889939e-01)
( 1.66572310e-01,  1.59954470e-01)
( 1.69145187e-01,  1.62163989e-01)
( 1.71678648e-01,  1.64725855e-01)
( 1.74178890e-01,  1.70079003e-01)
( 1.76641045e-01,  1.72585577e-01)
( 1.78215756e-01,  1.75029029e-01)
( 1.82275619e-01,  1.77409182e-01)
( 1.84848663e-01,  1.79725880e-01)
( 1.87390870e-01,  1.81978990e-01)
( 1.89896488e-01,  1.84168404e-01)
( 1.92368146e-01,  1.86467717e-01)
( 1.94843140e-01,  1.90771283e-01)
( 1.99778727e-01,  1.93369968e-01)
( 2.02565016e-01,  1.98442063e-01)
( 2.05296350e-01,  2.00810361e-01)
( 2.07975653e-01,  2.03109976e-01)
( 2.10600544e-01,  2.05339673e-01)
( 2.14219260e-01,  2.07498311e-01)
( 2.14211969e-01,  2.09584841e-01)
( 2.20306697e-01,  2.11598300e-01)
( 2.22785290e-01,  2.12354313e-01)
( 2.25204296e-01,  2.13793687e-01)
( 2.27556556e-01,  2.18845734e-01)
( 2.29847742e-01,  2.21194123e-01)
( 2.31488877e-01,  2.23462731e-01)
( 2.34476424e-01,  2.25649349e-01)
( 2.36800963e-01,  2.27751899e-01)
( 2.39078120e-01,  2.29768434e-01)
( 2.41308068e-01,  2.31697154e-01)
( 2.43477114e-01,  2.32808248e-01)
( 2.45592022e-01,  2.30521803e-01)
( 2.48597432e-01,  2.35724378e-01)
( 2.50984042e-01,  2.38036824e-01)
( 2.53207496e-01,  2.40165522e-01)
( 2.55245803e-01,  2.42105548e-01)
( 2.57118502e-01,  2.43857774e-01)
( 2.58783852e-01,  2.45419798e-01)
( 2.58322229e-01,  2.46789789e-01)
( 2.60642897e-01,  2.47423427e-01)
( 2.62087617e-01,  2.48038757e-01)
( 2.63385025e-01,  2.49501694e-01)
( 2.64514215e-01,  2.53621721e-01)
( 2.65497404e-01,  2.55445956e-01)
( 2.65966909e-01,  2.57042566e-01)
( 2.67098833e-01,  2.58407929e-01)
( 2.67865999e-01,  2.59539420e-01)
( 2.68457922e-01,  2.60435425e-01)
( 2.68882234e-01,  2.61095352e-01)
( 2.69115624e-01,  2.61481608e-01)
( 2.69189751e-01,  2.62704541e-01)
( 2.69537849e-01,  2.65244954e-01)
( 2.69769391e-01,  2.66212058e-01)
( 2.69874755e-01,  2.66925675e-01)
( 2.69833385e-01,  2.67375428e-01)
( 2.69667586e-01,  2.67558654e-01)
( 2.69369730e-01,  2.67484707e-01)
( 2.67746323e-01,  2.66735262e-01)
( 2.65243623e-01,  2.65177547e-01)
( 2.64195749e-01,  2.65201728e-01)
( 2.62925232e-01,  2.64829285e-01)
( 2.61412365e-01,  2.64192459e-01)
( 2.59677088e-01,  2.63292496e-01)
( 2.55684758e-01,  2.62132577e-01)
( 2.52106738e-01,  2.60717770e-01)
( 2.49784568e-01,  2.54759230e-01)
( 2.47220305e-01,  2.58908022e-01)
( 2.44454649e-01,  2.51104189e-01)
( 2.40112545e-01,  2.49242691e-01)
( 2.39615328e-01,  2.47158071e-01)
( 2.31044154e-01,  2.44856205e-01)
( 2.27497567e-01,  2.42344529e-01)
( 2.23846977e-01,  2.39631945e-01)
( 2.20112774e-01,  2.36728709e-01)
( 2.15267270e-01,  2.33020357e-01)
( 2.12420729e-01,  2.27022599e-01)
( 2.03076768e-01,  2.21126422e-01)
( 1.98915445e-01,  2.17958237e-01)
( 1.94636495e-01,  2.14607855e-01)
( 1.90238377e-01,  2.11084832e-01)
( 1.85760588e-01,  2.07399800e-01)
( 1.82496987e-01,  2.03564359e-01)
( 1.77424729e-01,  1.99590948e-01)
( 1.73310577e-01,  1.95389172e-01)
( 1.69057554e-01,  1.89237548e-01)
( 1.64676251e-01,  1.81176087e-01)
( 1.60184136e-01,  1.77101394e-01)
( 1.53404365e-01,  1.72938023e-01)
( 1.47921019e-01,  1.68696463e-01)
( 1.43163300e-01,  1.64386945e-01)
( 1.38318422e-01,  1.60020046e-01)
( 1.33418220e-01,  1.55606598e-01)
( 1.28471378e-01,  1.51157596e-01)
( 1.22722006e-01,  1.46438026e-01)
( 1.17668674e-01,  1.41975654e-01)
( 1.12790247e-01,  1.33240888e-01)
( 1.07916619e-01,  1.29002505e-01)
( 1.03063648e-01,  1.24786430e-01)
( 9.82432521e-02,  1.20600530e-01)
( 9.34773239e-02,  1.16452556e-01)
( 8.99815464e-02,  1.12350095e-01)
( 8.22093272e-02,  1.08300525e-01)
( 7.75717164e-02,  1.05605735e-01)
( 7.29494276e-02,  1.04990848e-01)
( 6.83574062e-02,  9.73123350e-02)
( 6.38111532e-02,  9.36718296e-02)
( 6.17067995e-02,  9.00827187e-02)
( 5.73415438e-02,  8.65485189e-02)
( 5.40676402e-02,  8.30757541e-02)
( 5.08371800e-02,  7.96659307e-02)
( 4.76648260e-02,  7.63213414e-02)
( 4.45487948e-02,  7.06455302e-02)
( 4.19921558e-02,  7.14560360e-02)
( 3.86202175e-02,  6.76595533e-02)
( 3.57698213e-02,  5.91596100e-02)
( 3.29703509e-02,  5.56066110e-02)
( 3.02183007e-02,  5.20319564e-02)
( 2.75291310e-02,  4.84392835e-02)
( 2.66119977e-02,  4.48322815e-02)
( 2.45962677e-02,  4.12146796e-02)
( 2.23496728e-02,  3.75901283e-02)
( 2.01369334e-02,  3.36056302e-02)
( 1.79627700e-02,  3.32981850e-02)
( 1.58246118e-02,  3.13549748e-02)
( 1.37326873e-02,  2.58832023e-02)
( 1.43809843e-02,  2.31156098e-02)
( 1.19512235e-02,  2.03800239e-02)
( 1.03463346e-02,  1.76775921e-02)
( 8.75611659e-03,  1.50094331e-02)
( 7.18197614e-03,  1.23766353e-02)
( 5.62277257e-03,  9.78025483e-03)
( 5.36164884e-03,  1.15313512e-02)
( 4.93814294e-03,  8.02480813e-03)
( 3.92366510e-03,  6.38723569e-03)
( 2.92939640e-03,  4.78750262e-03)
( 1.95569840e-03,  3.22528402e-03)
( 1.00356324e-03,  1.70036936e-03)
( 1.93189823e-03,  2.12685496e-04)
( 1.20159944e-03,  1.24862478e-03)
( 4.56707020e-04,  6.08360859e-04)
( 2.84765769e-04,  2.60072674e-03)
( 1.02360942e-03,  1.54330762e-03)
( 1.76037164e-03,  3.11627560e-03)
( 2.08718903e-03,  3.93949475e-03)
( 2.71204298e-03,  4.75142520e-03)
( 2.95701198e-03,  5.55259605e-03)
( 3.51136471e-03,  6.34352562e-03)
( 4.05535417e-03,  7.12472255e-03)
( 4.59017996e-03,  6.24116351e-03)
( 5.05309898e-03,  7.48315869e-03)
( 5.19987577e-03,  6.75719147e-03)
( 5.41252394e-03,  6.66877701e-03)
( 5.77018204e-03,  6.96605777e-03)
( 6.12492399e-03,  7.27079254e-03)
( 6.47701625e-03,  7.58331188e-03)
( 6.82724673e-03,  7.90396443e-03)
( 7.11222574e-03,  8.23311810e-03)
( 7.19697803e-03,  8.57116150e-03)
( 7.41024945e-03,  7.92096652e-03)
( 7.62324693e-03,  6.97572725e-03)
( 7.83638537e-03,  7.20305435e-03)
( 8.05014282e-03,  7.33501920e-03)
( 8.26478348e-03,  7.47994086e-03)
( 8.41788570e-03,  7.63796901e-03)
( 8.56846863e-03,  7.80928194e-03)
( 8.72013732e-03,  7.99408722e-03)
( 8.87310935e-03,  8.19262283e-03)
( 9.02778176e-03,  8.35000464e-03)
( 9.19533617e-03,  8.37575489e-03)};\label{line:wss_dist_sbi10}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 9.50132949e-02,  6.99630199e-02)
( 9.65721870e-02,  6.12268752e-02)
( 9.81589781e-02,  5.22204237e-02)
( 9.97810598e-02,  4.28941401e-02)
( 1.01438431e-01,  3.41165773e-02)
( 1.03136254e-01,  3.49914886e-02)
( 1.04765402e-01,  3.98285367e-02)
( 1.06382848e-01,  4.46382322e-02)
( 1.08048845e-01,  4.96662547e-02)
( 1.09763166e-01,  5.49027750e-02)
( 1.11532413e-01,  6.03658605e-02)
( 1.13355701e-01,  6.46361286e-02)
( 1.16406085e-01,  6.34704801e-02)
( 1.18413390e-01,  6.22867545e-02)
( 1.20444460e-01,  6.11820014e-02)
( 1.22502878e-01,  6.01575346e-02)
( 1.24590486e-01,  5.92118681e-02)
( 1.26714768e-01,  5.83541101e-02)
( 1.28337353e-01,  5.80771746e-02)
( 1.32106830e-01,  5.43882853e-02)
( 1.34349212e-01,  5.22387463e-02)
( 1.36617295e-01,  5.01794102e-02)
( 1.38913380e-01,  4.81566340e-02)
( 1.41307314e-01,  4.61863668e-02)
( 1.43459755e-01,  4.52991717e-02)
( 1.47486117e-01,  5.83824761e-02)
( 1.50049356e-01,  6.77649808e-02)
( 1.52603230e-01,  7.67747020e-02)
( 1.55149981e-01,  8.54125078e-02)
( 1.57691126e-01,  9.36271565e-02)
( 1.61208686e-01,  1.00157343e-01)
( 1.63963413e-01,  9.80509207e-02)
( 1.66572310e-01,  9.49064290e-02)
( 1.69145187e-01,  9.20832257e-02)
( 1.71678648e-01,  8.96208221e-02)
( 1.74178890e-01,  8.74698801e-02)
( 1.76641045e-01,  8.56992384e-02)
( 1.78215756e-01,  8.49428492e-02)
( 1.82275619e-01,  8.66724642e-02)
( 1.84848663e-01,  8.77294360e-02)
( 1.87390870e-01,  8.88444453e-02)
( 1.89896488e-01,  9.00257564e-02)
( 1.92368146e-01,  9.12663272e-02)
( 1.94843140e-01,  9.24743676e-02)
( 1.99778727e-01,  9.33867345e-02)
( 2.02565016e-01,  9.48413514e-02)
( 2.05296350e-01,  9.69277514e-02)
( 2.07975653e-01,  9.92628450e-02)
( 2.10600544e-01,  1.01845155e-01)
( 2.14219260e-01,  1.04694975e-01)
( 2.14211969e-01,  1.05721564e-01)
( 2.20306697e-01,  1.07738654e-01)
( 2.22785290e-01,  1.05608724e-01)
( 2.25204296e-01,  1.03138576e-01)
( 2.27556556e-01,  1.00670729e-01)
( 2.29847742e-01,  9.82025444e-02)
( 2.31488877e-01,  9.63866157e-02)
( 2.34476424e-01,  9.32332425e-02)
( 2.36800963e-01,  9.64457048e-02)
( 2.39078120e-01,  1.06866510e-01)
( 2.41308068e-01,  1.17875614e-01)
( 2.43477114e-01,  1.28813872e-01)
( 2.45592022e-01,  1.39694649e-01)
( 2.48597432e-01,  1.51761973e-01)
( 2.50984042e-01,  1.63905291e-01)
( 2.53207496e-01,  1.67874480e-01)
( 2.55245803e-01,  1.66576323e-01)
( 2.57118502e-01,  1.65537885e-01)
( 2.58783852e-01,  1.64807041e-01)
( 2.58322229e-01,  1.64553807e-01)
( 2.60642897e-01,  1.64132895e-01)
( 2.62087617e-01,  1.64524706e-01)
( 2.63385025e-01,  1.65203143e-01)
( 2.64514215e-01,  1.65599886e-01)
( 2.65497404e-01,  1.65842777e-01)
( 2.65966909e-01,  1.65913962e-01)
( 2.67098833e-01,  1.65817066e-01)
( 2.67865999e-01,  1.65573954e-01)
( 2.68457922e-01,  1.64308515e-01)
( 2.68882234e-01,  1.62130516e-01)
( 2.69115624e-01,  1.59382362e-01)
( 2.69189751e-01,  1.56045919e-01)
( 2.69537849e-01,  1.52811810e-01)
( 2.69769391e-01,  1.49718691e-01)
( 2.69874755e-01,  1.46646778e-01)
( 2.69833385e-01,  1.44648380e-01)
( 2.69667586e-01,  1.46633215e-01)
( 2.69369730e-01,  1.49744042e-01)
( 2.67746323e-01,  1.51765474e-01)
( 2.65243623e-01,  1.56561748e-01)
( 2.64195749e-01,  1.60306472e-01)
( 2.62925232e-01,  1.63944600e-01)
( 2.61412365e-01,  1.64207968e-01)
( 2.59677088e-01,  1.60655811e-01)
( 2.55684758e-01,  1.59145715e-01)
( 2.52106738e-01,  1.53577662e-01)
( 2.49784568e-01,  1.50114462e-01)
( 2.47220305e-01,  1.46635580e-01)
( 2.44454649e-01,  1.42121253e-01)
( 2.40112545e-01,  1.36498477e-01)
( 2.39615328e-01,  1.34080832e-01)
( 2.31044154e-01,  1.25293279e-01)
( 2.27497567e-01,  1.19656870e-01)
( 2.23846977e-01,  1.13921159e-01)
( 2.20112774e-01,  1.10973107e-01)
( 2.15267270e-01,  1.12147912e-01)
( 2.12420729e-01,  1.12919398e-01)
( 2.03076768e-01,  1.14753811e-01)
( 1.98915445e-01,  1.15902642e-01)
( 1.94636495e-01,  1.16960318e-01)
( 1.90238377e-01,  1.19285374e-01)
( 1.85760588e-01,  1.26224134e-01)
( 1.82496987e-01,  1.31984490e-01)
( 1.77424729e-01,  1.42167182e-01)
( 1.73310577e-01,  1.50382533e-01)
( 1.69057554e-01,  1.58845324e-01)
( 1.64676251e-01,  1.67503770e-01)
( 1.60184136e-01,  1.73383987e-01)
( 1.53404365e-01,  1.69776707e-01)
( 1.47921019e-01,  1.62649758e-01)
( 1.43163300e-01,  1.56042133e-01)
( 1.38318422e-01,  1.49320373e-01)
( 1.33418220e-01,  1.42443735e-01)
( 1.28471378e-01,  1.34585710e-01)
( 1.22722006e-01,  1.29478835e-01)
( 1.17668674e-01,  1.27955392e-01)
( 1.12790247e-01,  1.26678188e-01)
( 1.07916619e-01,  1.25428871e-01)
( 1.03063648e-01,  1.24217242e-01)
( 9.82432521e-02,  1.23048236e-01)
( 9.34773239e-02,  1.21255367e-01)
( 8.99815464e-02,  1.20152971e-01)
( 8.22093272e-02,  1.02355461e-01)
( 7.75717164e-02,  9.19681197e-02)
( 7.29494276e-02,  8.18945283e-02)
( 6.83574062e-02,  7.21317403e-02)
( 6.38111532e-02,  6.29855334e-02)
( 6.17067995e-02,  6.12534906e-02)
( 5.73415438e-02,  7.01936155e-02)
( 5.40676402e-02,  7.56251218e-02)
( 5.08371800e-02,  8.04103907e-02)
( 4.76648260e-02,  8.44175147e-02)
( 4.45487948e-02,  8.77366852e-02)
( 4.19921558e-02,  9.04759476e-02)
( 3.86202175e-02,  9.08567486e-02)
( 3.57698213e-02,  8.95482194e-02)
( 3.29703509e-02,  8.81140408e-02)
( 3.02183007e-02,  8.65700859e-02)
( 2.75291310e-02,  8.48884170e-02)
( 2.66119977e-02,  8.30897138e-02)
( 2.45962677e-02,  8.16128865e-02)
( 2.23496728e-02,  8.12579543e-02)
( 2.01369334e-02,  8.19295773e-02)
( 1.79627700e-02,  8.35511488e-02)
( 1.58246118e-02,  8.60152331e-02)
( 1.37326873e-02,  8.95113142e-02)
( 1.43809843e-02,  9.10239401e-02)
( 1.19512235e-02,  9.59561781e-02)
( 1.03463346e-02,  9.02133165e-02)
( 8.75611659e-03,  8.39164280e-02)
( 7.18197614e-03,  7.71688149e-02)
( 5.62277257e-03,  7.00198028e-02)
( 5.36164884e-03,  6.48872072e-02)
( 4.93814294e-03,  5.38091048e-02)
( 3.92366510e-03,  5.24534884e-02)
( 2.92939640e-03,  5.67265001e-02)
( 1.95569840e-03,  6.14377107e-02)
( 1.00356324e-03,  6.66101266e-02)
( 1.93189823e-03,  7.21320370e-02)
( 1.20159944e-03,  7.84309699e-02)
( 4.56707020e-04,  8.00458364e-02)
( 2.84765769e-04,  7.10545027e-02)
( 1.02360942e-03,  6.07103947e-02)
( 1.76037164e-03,  4.97655342e-02)
( 2.08718903e-03,  3.81767764e-02)
( 2.71204298e-03,  3.45470651e-02)
( 2.95701198e-03,  1.51920670e-02)
( 3.51136471e-03,  7.05998044e-03)
( 4.05535417e-03,  1.86099257e-03)
( 4.59017996e-03,  8.48854515e-03)
( 5.05309898e-03,  1.61273813e-02)
( 5.19987577e-03,  2.05983104e-02)
( 5.41252394e-03,  3.10847337e-02)
( 5.77018204e-03,  2.74323762e-02)
( 6.12492399e-03,  1.64999715e-02)
( 6.47701625e-03,  5.41681317e-03)
( 6.82724673e-03,  6.27729377e-03)
( 7.11222574e-03,  1.63479510e-02)
( 7.19697803e-03,  2.79548799e-02)
( 7.41024945e-03,  3.92943814e-02)
( 7.62324693e-03,  4.01337461e-02)
( 7.83638537e-03,  4.08675489e-02)
( 8.05014282e-03,  4.14738432e-02)
( 8.26478348e-03,  4.19756012e-02)
( 8.41788570e-03,  4.23624745e-02)
( 8.56846863e-03,  4.24560631e-02)
( 8.72013732e-03,  3.71158459e-02)
( 8.87310935e-03,  3.10390107e-02)
( 9.02778176e-03,  2.51985118e-02)
( 9.19533617e-03,  1.95646080e-02)};\label{line:wss_dist_mri10}

\nextgroupplot[yticklabels={,,}, xticklabels={,,}]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.70000000e-01,  2.70000000e-01)};\label{line:wss_dist_exact11}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 9.50132949e-02,  9.39960706e-02)
( 9.65721870e-02,  9.54491336e-02)
( 9.81589781e-02,  9.69092065e-02)
( 9.97810598e-02,  9.83781888e-02)
( 1.01438431e-01,  9.98580090e-02)
( 1.03136254e-01,  1.01350633e-01)
( 1.04765402e-01,  1.02858134e-01)
( 1.06382848e-01,  1.03567378e-01)
( 1.08048845e-01,  1.04568084e-01)
( 1.09763166e-01,  1.07732502e-01)
( 1.11532413e-01,  1.09378699e-01)
( 1.13355701e-01,  1.11031070e-01)
( 1.16406085e-01,  1.12691643e-01)
( 1.18413390e-01,  1.14362983e-01)
( 1.20444460e-01,  1.16047169e-01)
( 1.22502878e-01,  1.17866491e-01)
( 1.24590486e-01,  1.20171035e-01)
( 1.26714768e-01,  1.24342667e-01)
( 1.28337353e-01,  1.26408838e-01)
( 1.32106830e-01,  1.28474218e-01)
( 1.34349212e-01,  1.30540902e-01)
( 1.36617295e-01,  1.32610991e-01)
( 1.38913380e-01,  1.34686600e-01)
( 1.41307314e-01,  1.37115943e-01)
( 1.43459755e-01,  1.38206627e-01)
( 1.47486117e-01,  1.39499430e-01)
( 1.50049356e-01,  1.44663807e-01)
( 1.52603230e-01,  1.46953663e-01)
( 1.55149981e-01,  1.49195396e-01)
( 1.57691126e-01,  1.51390056e-01)
( 1.61208686e-01,  1.53538646e-01)
( 1.63963413e-01,  1.55642121e-01)
( 1.66572310e-01,  1.57701394e-01)
( 1.69145187e-01,  1.59893329e-01)
( 1.71678648e-01,  1.62430538e-01)
( 1.74178890e-01,  1.67769575e-01)
( 1.76641045e-01,  1.70268751e-01)
( 1.78215756e-01,  1.72704453e-01)
( 1.82275619e-01,  1.75076504e-01)
( 1.84848663e-01,  1.77384751e-01)
( 1.87390870e-01,  1.79629060e-01)
( 1.89896488e-01,  1.81809321e-01)
( 1.92368146e-01,  1.84097082e-01)
( 1.94843140e-01,  1.88364753e-01)
( 1.99778727e-01,  1.90958287e-01)
( 2.02565016e-01,  1.96019810e-01)
( 2.05296350e-01,  1.98382911e-01)
( 2.07975653e-01,  2.00677303e-01)
( 2.10600544e-01,  2.02901752e-01)
( 2.14219260e-01,  2.05055118e-01)
( 2.14211969e-01,  2.07136354e-01)
( 2.20306697e-01,  2.09144499e-01)
( 2.22785290e-01,  2.09898487e-01)
( 2.25204296e-01,  2.11331936e-01)
( 2.27556556e-01,  2.16362168e-01)
( 2.29847742e-01,  2.18699679e-01)
( 2.31488877e-01,  2.20957271e-01)
( 2.34476424e-01,  2.23132744e-01)
( 2.36800963e-01,  2.25224030e-01)
( 2.39078120e-01,  2.27229194e-01)
( 2.41308068e-01,  2.29146446e-01)
( 2.43477114e-01,  2.30248421e-01)
( 2.45592022e-01,  2.27964672e-01)
( 2.48597432e-01,  2.33153028e-01)
( 2.50984042e-01,  2.35458866e-01)
( 2.53207496e-01,  2.37581261e-01)
( 2.55245803e-01,  2.39515299e-01)
( 2.57118502e-01,  2.41261847e-01)
( 2.58783852e-01,  2.42818510e-01)
( 2.58322229e-01,  2.44183459e-01)
( 2.60642897e-01,  2.44816896e-01)
( 2.62087617e-01,  2.45428014e-01)
( 2.63385025e-01,  2.46886944e-01)
( 2.64514215e-01,  2.50991830e-01)
( 2.65497404e-01,  2.52808980e-01)
( 2.65966909e-01,  2.54399339e-01)
( 2.67098833e-01,  2.55759295e-01)
( 2.67865999e-01,  2.56886229e-01)
( 2.68457922e-01,  2.57778531e-01)
( 2.68882234e-01,  2.58435609e-01)
( 2.69115624e-01,  2.58816129e-01)
( 2.69189751e-01,  2.60028796e-01)
( 2.69537849e-01,  2.62549071e-01)
( 2.69769391e-01,  2.63507757e-01)
( 2.69874755e-01,  2.64214447e-01)
( 2.69833385e-01,  2.64658837e-01)
( 2.69667586e-01,  2.64838286e-01)
( 2.69369730e-01,  2.64762104e-01)
( 2.67746323e-01,  2.64011972e-01)
( 2.65243623e-01,  2.62450240e-01)
( 2.64195749e-01,  2.62449578e-01)
( 2.62925232e-01,  2.62067196e-01)
( 2.61412365e-01,  2.61422591e-01)
( 2.59677088e-01,  2.60517049e-01)
( 2.55684758e-01,  2.59353774e-01)
( 2.52106738e-01,  2.57937843e-01)
( 2.49784568e-01,  2.51982278e-01)
( 2.47220305e-01,  2.56129310e-01)
( 2.44454649e-01,  2.48298117e-01)
( 2.40112545e-01,  2.46425247e-01)
( 2.39615328e-01,  2.44331318e-01)
( 2.31044154e-01,  2.42022256e-01)
( 2.27497567e-01,  2.39505526e-01)
( 2.23846977e-01,  2.36790048e-01)
( 2.20112774e-01,  2.33886080e-01)
( 2.15267270e-01,  2.30180494e-01)
( 2.12420729e-01,  2.24187509e-01)
( 2.03076768e-01,  2.18254358e-01)
( 1.98915445e-01,  2.15071862e-01)
( 1.94636495e-01,  2.11709702e-01)
( 1.90238377e-01,  2.08177481e-01)
( 1.85760588e-01,  2.04485861e-01)
( 1.82496987e-01,  2.00646455e-01)
( 1.77424729e-01,  1.96671699e-01)
( 1.73310577e-01,  1.92469753e-01)
( 1.69057554e-01,  1.86294529e-01)
( 1.64676251e-01,  1.78209926e-01)
( 1.60184136e-01,  1.74124067e-01)
( 1.53404365e-01,  1.69949630e-01)
( 1.47921019e-01,  1.65697141e-01)
( 1.43163300e-01,  1.61376864e-01)
( 1.38318422e-01,  1.56999408e-01)
( 1.33418220e-01,  1.52575635e-01)
( 1.28471378e-01,  1.48116570e-01)
( 1.22722006e-01,  1.43397389e-01)
( 1.17668674e-01,  1.38930922e-01)
( 1.12790247e-01,  1.30177047e-01)
( 1.07916619e-01,  1.25927557e-01)
( 1.03063648e-01,  1.21699229e-01)
( 9.82432521e-02,  1.17499952e-01)
( 9.34773239e-02,  1.13337506e-01)
( 8.99815464e-02,  1.09219509e-01)
( 8.22093272e-02,  1.05153375e-01)
( 7.75717164e-02,  1.02443860e-01)
( 7.29494276e-02,  1.01821181e-01)
( 6.83574062e-02,  9.41320888e-02)
( 6.38111532e-02,  9.04860360e-02)
( 6.17067995e-02,  8.68911094e-02)
( 5.73415438e-02,  8.33508376e-02)
( 5.40676402e-02,  7.98717452e-02)
( 5.08371800e-02,  7.64553604e-02)
( 4.76648260e-02,  7.31039916e-02)
( 4.45487948e-02,  6.75289910e-02)
( 4.19921558e-02,  6.82677832e-02)
( 3.86202175e-02,  6.45374308e-02)
( 3.57698213e-02,  5.61251159e-02)
( 3.29703509e-02,  5.25965849e-02)
( 3.02183007e-02,  4.90493724e-02)
( 2.75291310e-02,  4.54870898e-02)
( 2.66119977e-02,  4.19133941e-02)
( 2.45962677e-02,  3.83319765e-02)
( 2.23496728e-02,  3.47465713e-02)
( 2.01369334e-02,  3.09530390e-02)
( 1.79627700e-02,  3.05452901e-02)
( 1.58246118e-02,  2.86993144e-02)
( 1.37326873e-02,  2.33681301e-02)
( 1.43809843e-02,  2.06444758e-02)
( 1.19512235e-02,  1.79536866e-02)
( 1.03463346e-02,  1.52968894e-02)
( 8.75611659e-03,  1.26751822e-02)
( 7.18197614e-03,  1.00896327e-02)
( 5.62277257e-03,  7.54127687e-03)
( 5.36164884e-03,  9.37279703e-03)
( 4.93814294e-03,  5.97896577e-03)
( 3.92366510e-03,  4.39207637e-03)
( 2.92939640e-03,  2.84060296e-03)
( 1.95569840e-03,  1.32719512e-03)
( 1.00356324e-03,  1.64779325e-04)
( 1.93189823e-03,  1.60391162e-03)
( 1.20159944e-03,  3.01638072e-03)
( 4.56707020e-04,  2.29867187e-03)
( 2.84765769e-04,  4.33829371e-03)
( 1.02360942e-03,  3.18840977e-03)
( 1.76037164e-03,  4.66657910e-03)
( 2.08718903e-03,  5.44640765e-03)
( 2.71204298e-03,  6.21602803e-03)
( 2.95701198e-03,  6.97594187e-03)
( 3.51136471e-03,  7.72664121e-03)
( 4.05535417e-03,  8.46860952e-03)
( 4.59017996e-03,  7.49418808e-03)
( 5.05309898e-03,  8.75959360e-03)
( 5.19987577e-03,  7.98664327e-03)
( 5.41252394e-03,  7.82401375e-03)
( 5.77018204e-03,  8.09324718e-03)
( 6.12492399e-03,  8.36857873e-03)
( 6.47701625e-03,  8.65030705e-03)
( 6.82724673e-03,  8.93874577e-03)
( 7.11222574e-03,  9.23422466e-03)
( 7.19697803e-03,  9.53709090e-03)
( 7.41024945e-03,  8.87826952e-03)
( 7.62324693e-03,  7.94553204e-03)
( 7.83638537e-03,  8.17129687e-03)
( 8.05014282e-03,  8.30077355e-03)
( 8.26478348e-03,  8.44207103e-03)
( 8.41788570e-03,  8.59533618e-03)
( 8.56846863e-03,  8.76074201e-03)
( 8.72013732e-03,  8.93848840e-03)
( 8.87310935e-03,  9.12880308e-03)
( 9.02778176e-03,  9.27933338e-03)
( 9.19533617e-03,  9.30541542e-03)};\label{line:wss_dist_sbi11}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 9.50132949e-02,  5.87446116e-02)
( 9.65721870e-02,  6.40354668e-02)
( 9.81589781e-02,  7.87519565e-02)
( 9.97810598e-02,  9.78284698e-02)
( 1.01438431e-01,  1.15808288e-01)
( 1.03136254e-01,  1.27358970e-01)
( 1.04765402e-01,  1.05287768e-01)
( 1.06382848e-01,  8.18651381e-02)
( 1.08048845e-01,  6.02241917e-02)
( 1.09763166e-01,  4.75097771e-02)
( 1.11532413e-01,  6.14873855e-02)
( 1.13355701e-01,  7.61071822e-02)
( 1.16406085e-01,  9.05073319e-02)
( 1.18413390e-01,  9.68826782e-02)
( 1.20444460e-01,  9.29813232e-02)
( 1.22502878e-01,  8.83734071e-02)
( 1.24590486e-01,  8.40782831e-02)
( 1.26714768e-01,  8.53202926e-02)
( 1.28337353e-01,  8.70700690e-02)
( 1.32106830e-01,  9.76735042e-02)
( 1.34349212e-01,  1.04790072e-01)
( 1.36617295e-01,  1.01390060e-01)
( 1.38913380e-01,  8.85392650e-02)
( 1.41307314e-01,  7.27157222e-02)
( 1.43459755e-01,  6.03354643e-02)
( 1.47486117e-01,  6.32624223e-02)
( 1.50049356e-01,  8.20663228e-02)
( 1.52603230e-01,  1.04139364e-01)
( 1.55149981e-01,  1.26970012e-01)
( 1.57691126e-01,  1.34583328e-01)
( 1.61208686e-01,  1.40700743e-01)
( 1.63963413e-01,  1.46564816e-01)
( 1.66572310e-01,  1.40463096e-01)
( 1.69145187e-01,  1.31900700e-01)
( 1.71678648e-01,  1.20971519e-01)
( 1.74178890e-01,  1.07354366e-01)
( 1.76641045e-01,  1.36760290e-01)
( 1.78215756e-01,  1.51559290e-01)
( 1.82275619e-01,  1.93281404e-01)
( 1.84848663e-01,  2.14636743e-01)
( 1.87390870e-01,  1.99378184e-01)
( 1.89896488e-01,  1.74757069e-01)
( 1.92368146e-01,  1.50800973e-01)
( 1.94843140e-01,  1.28730132e-01)
( 1.99778727e-01,  1.27661537e-01)
( 2.02565016e-01,  1.29934608e-01)
( 2.05296350e-01,  1.31580822e-01)
( 2.07975653e-01,  1.32984770e-01)
( 2.10600544e-01,  1.37279041e-01)
( 2.14219260e-01,  1.43679375e-01)
( 2.14211969e-01,  1.45944080e-01)
( 2.20306697e-01,  1.56184513e-01)
( 2.22785290e-01,  1.55831896e-01)
( 2.25204296e-01,  1.51524657e-01)
( 2.27556556e-01,  1.47799763e-01)
( 2.29847742e-01,  1.44522882e-01)
( 2.31488877e-01,  1.43106637e-01)
( 2.34476424e-01,  1.48171118e-01)
( 2.36800963e-01,  1.53546643e-01)
( 2.39078120e-01,  1.59598748e-01)
( 2.41308068e-01,  1.65710121e-01)
( 2.43477114e-01,  1.70175286e-01)
( 2.45592022e-01,  1.75280976e-01)
( 2.48597432e-01,  1.81910719e-01)
( 2.50984042e-01,  1.92115824e-01)
( 2.53207496e-01,  2.09575987e-01)
( 2.55245803e-01,  2.29466098e-01)
( 2.57118502e-01,  2.50639043e-01)
( 2.58783852e-01,  2.42106463e-01)
( 2.58322229e-01,  2.25960776e-01)
( 2.60642897e-01,  1.62973736e-01)
( 2.62087617e-01,  1.21342003e-01)
( 2.63385025e-01,  1.12958013e-01)
( 2.64514215e-01,  1.25200876e-01)
( 2.65497404e-01,  1.36252916e-01)
( 2.65966909e-01,  1.43479433e-01)
( 2.67098833e-01,  1.55314568e-01)
( 2.67865999e-01,  1.64109140e-01)
( 2.68457922e-01,  1.72856004e-01)
( 2.68882234e-01,  1.81579042e-01)
( 2.69115624e-01,  1.85390436e-01)
( 2.69189751e-01,  1.84179221e-01)
( 2.69537849e-01,  1.83369689e-01)
( 2.69769391e-01,  1.82675477e-01)
( 2.69874755e-01,  1.82925170e-01)
( 2.69833385e-01,  1.86217846e-01)
( 2.69667586e-01,  1.89087352e-01)
( 2.69369730e-01,  1.92057759e-01)
( 2.67746323e-01,  1.94035462e-01)
( 2.65243623e-01,  1.89310614e-01)
( 2.64195749e-01,  1.80433430e-01)
( 2.62925232e-01,  1.70907228e-01)
( 2.61412365e-01,  1.64266215e-01)
( 2.59677088e-01,  1.63401813e-01)
( 2.55684758e-01,  1.63238111e-01)
( 2.52106738e-01,  1.63271728e-01)
( 2.49784568e-01,  1.65170620e-01)
( 2.47220305e-01,  1.67653762e-01)
( 2.44454649e-01,  1.70133049e-01)
( 2.40112545e-01,  1.76486821e-01)
( 2.39615328e-01,  1.83679453e-01)
( 2.31044154e-01,  2.09428872e-01)
( 2.27497567e-01,  2.25576477e-01)
( 2.23846977e-01,  2.23410730e-01)
( 2.20112774e-01,  2.10762196e-01)
( 2.15267270e-01,  1.97914000e-01)
( 2.12420729e-01,  1.90780930e-01)
( 2.03076768e-01,  1.81648068e-01)
( 1.98915445e-01,  1.78544887e-01)
( 1.94636495e-01,  1.75717330e-01)
( 1.90238377e-01,  1.75221751e-01)
( 1.85760588e-01,  1.81992871e-01)
( 1.82496987e-01,  1.87940429e-01)
( 1.77424729e-01,  1.97665081e-01)
( 1.73310577e-01,  2.00957273e-01)
( 1.69057554e-01,  1.86018708e-01)
( 1.64676251e-01,  1.67036551e-01)
( 1.60184136e-01,  1.47786930e-01)
( 1.53404365e-01,  1.30070227e-01)
( 1.47921019e-01,  1.22985051e-01)
( 1.43163300e-01,  1.19327809e-01)
( 1.38318422e-01,  1.15804945e-01)
( 1.33418220e-01,  1.12663074e-01)
( 1.28471378e-01,  1.19566467e-01)
( 1.22722006e-01,  1.26868135e-01)
( 1.17668674e-01,  1.34098012e-01)
( 1.12790247e-01,  1.41279599e-01)
( 1.07916619e-01,  1.49197314e-01)
( 1.03063648e-01,  1.57617378e-01)
( 9.82432521e-02,  1.66296489e-01)
( 9.34773239e-02,  1.63125309e-01)
( 8.99815464e-02,  1.56035205e-01)
( 8.22093272e-02,  1.17560197e-01)
( 7.75717164e-02,  9.57016258e-02)
( 7.29494276e-02,  8.54387099e-02)
( 6.83574062e-02,  7.91790431e-02)
( 6.38111532e-02,  7.46589908e-02)
( 6.17067995e-02,  7.19703659e-02)
( 5.73415438e-02,  7.73194862e-02)
( 5.40676402e-02,  8.31416456e-02)
( 5.08371800e-02,  8.80824725e-02)
( 4.76648260e-02,  9.26880557e-02)
( 4.45487948e-02,  9.34086260e-02)
( 4.19921558e-02,  9.35196534e-02)
( 3.86202175e-02,  9.45155598e-02)
( 3.57698213e-02,  9.30993664e-02)
( 3.29703509e-02,  8.09467889e-02)
( 3.02183007e-02,  6.67672884e-02)
( 2.75291310e-02,  5.16946579e-02)
( 2.66119977e-02,  3.64870983e-02)
( 2.45962677e-02,  4.39028893e-02)
( 2.23496728e-02,  5.66841815e-02)
( 2.01369334e-02,  7.00247798e-02)
( 1.79627700e-02,  8.19243799e-02)
( 1.58246118e-02,  8.19373946e-02)
( 1.37326873e-02,  7.64258116e-02)
( 1.43809843e-02,  7.39440014e-02)
( 1.19512235e-02,  6.23338018e-02)
( 1.03463346e-02,  5.77684590e-02)
( 8.75611659e-03,  5.38051390e-02)
( 7.18197614e-03,  5.02374095e-02)
( 5.62277257e-03,  4.44427072e-02)
( 5.36164884e-03,  3.33380269e-02)
( 4.93814294e-03,  9.66869161e-03)
( 3.92366510e-03,  8.78322502e-03)
( 2.92939640e-03,  9.89489955e-03)
( 1.95569840e-03,  1.75007840e-02)
( 1.00356324e-03,  5.05860311e-02)
( 1.93189823e-03,  8.26248947e-02)
( 1.20159944e-03,  7.93328824e-02)
( 4.56707020e-04,  5.41356582e-02)
( 2.84765769e-04,  3.11903374e-02)
( 1.02360942e-03,  1.31831192e-02)
( 1.76037164e-03,  2.04055209e-02)
( 2.08718903e-03,  3.13251687e-02)
( 2.71204298e-03,  3.44174633e-02)
( 2.95701198e-03,  4.63149971e-02)
( 3.51136471e-03,  3.99270952e-02)
( 4.05535417e-03,  3.41823705e-02)
( 4.59017996e-03,  2.93473541e-02)
( 5.05309898e-03,  2.04325356e-02)
( 5.19987577e-03,  1.30466207e-02)
( 5.41252394e-03,  2.10418859e-03)
( 5.77018204e-03,  1.13927817e-02)
( 6.12492399e-03,  1.24187902e-02)
( 6.47701625e-03,  9.57887633e-03)
( 6.82724673e-03,  7.62514616e-03)
( 7.11222574e-03,  5.29162518e-03)
( 7.19697803e-03,  1.33903978e-02)
( 7.41024945e-03,  2.04551424e-02)
( 7.62324693e-03,  2.71489475e-02)
( 7.83638537e-03,  3.21086862e-02)
( 8.05014282e-03,  2.87667940e-02)
( 8.26478348e-03,  2.52919676e-02)
( 8.41788570e-03,  2.19289862e-02)
( 8.56846863e-03,  1.77237631e-02)
( 8.72013732e-03,  5.90529770e-03)
( 8.87310935e-03,  1.25258108e-02)
( 9.02778176e-03,  2.95783160e-02)
( 9.19533617e-03,  4.25119589e-02)};\label{line:wss_dist_mri11}

\nextgroupplot[ylabel near ticks, yticklabels={,,}, yticklabel pos=right, xticklabels={,,}, ylabel={$N=9$ VPD}]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.70000000e-01,  2.70000000e-01)};\label{line:wss_dist_exact12}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 9.50132949e-02,  9.28625957e-02)
( 9.65721870e-02,  9.43016090e-02)
( 9.81589781e-02,  9.57479886e-02)
( 9.97810598e-02,  9.72036167e-02)
( 1.01438431e-01,  9.86704059e-02)
( 1.03136254e-01,  1.00150307e-01)
( 1.04765402e-01,  1.01645377e-01)
( 1.06382848e-01,  1.02348872e-01)
( 1.08048845e-01,  1.03337824e-01)
( 1.09763166e-01,  1.06466543e-01)
( 1.11532413e-01,  1.08095166e-01)
( 1.13355701e-01,  1.09730573e-01)
( 1.16406085e-01,  1.11374770e-01)
( 1.18413390e-01,  1.13030323e-01)
( 1.20444460e-01,  1.14699282e-01)
( 1.22502878e-01,  1.16499964e-01)
( 1.24590486e-01,  1.18772844e-01)
( 1.26714768e-01,  1.22902464e-01)
( 1.28337353e-01,  1.24947995e-01)
( 1.32106830e-01,  1.26992856e-01)
( 1.34349212e-01,  1.29039119e-01)
( 1.36617295e-01,  1.31088867e-01)
( 1.38913380e-01,  1.33144195e-01)
( 1.41307314e-01,  1.35557237e-01)
( 1.43459755e-01,  1.36637764e-01)
( 1.47486117e-01,  1.37916418e-01)
( 1.50049356e-01,  1.43032823e-01)
( 1.52603230e-01,  1.45299328e-01)
( 1.55149981e-01,  1.47519121e-01)
( 1.57691126e-01,  1.49693238e-01)
( 1.61208686e-01,  1.51822673e-01)
( 1.63963413e-01,  1.53908374e-01)
( 1.66572310e-01,  1.55951245e-01)
( 1.69145187e-01,  1.58118043e-01)
( 1.71678648e-01,  1.60620775e-01)
( 1.74178890e-01,  1.65906429e-01)
( 1.76641045e-01,  1.68380960e-01)
( 1.78215756e-01,  1.70792878e-01)
( 1.82275619e-01,  1.73142009e-01)
( 1.84848663e-01,  1.75428200e-01)
( 1.87390870e-01,  1.77651318e-01)
( 1.89896488e-01,  1.79811254e-01)
( 1.92368146e-01,  1.82076157e-01)
( 1.94843140e-01,  1.86281535e-01)
( 1.99778727e-01,  1.88850251e-01)
( 2.02565016e-01,  1.93863537e-01)
( 2.05296350e-01,  1.96204217e-01)
( 2.07975653e-01,  1.98476906e-01)
( 2.10600544e-01,  2.00680382e-01)
( 2.14219260e-01,  2.02813515e-01)
( 2.14211969e-01,  2.04875267e-01)
( 2.20306697e-01,  2.06864685e-01)
( 2.22785290e-01,  2.07611652e-01)
( 2.25204296e-01,  2.09029981e-01)
( 2.27556556e-01,  2.14007172e-01)
( 2.29847742e-01,  2.16320049e-01)
( 2.31488877e-01,  2.18553859e-01)
( 2.34476424e-01,  2.20706427e-01)
( 2.36800963e-01,  2.22775706e-01)
( 2.39078120e-01,  2.24759783e-01)
( 2.41308068e-01,  2.26656886e-01)
( 2.43477114e-01,  2.27751699e-01)
( 2.45592022e-01,  2.25516960e-01)
( 2.48597432e-01,  2.30650907e-01)
( 2.50984042e-01,  2.32933480e-01)
( 2.53207496e-01,  2.35035148e-01)
( 2.55245803e-01,  2.36951049e-01)
( 2.57118502e-01,  2.38682024e-01)
( 2.58783852e-01,  2.40225693e-01)
( 2.58322229e-01,  2.41580238e-01)
( 2.60642897e-01,  2.42211405e-01)
( 2.62087617e-01,  2.42817045e-01)
( 2.63385025e-01,  2.44259384e-01)
( 2.64514215e-01,  2.48318984e-01)
( 2.65497404e-01,  2.50116588e-01)
( 2.65966909e-01,  2.51690195e-01)
( 2.67098833e-01,  2.53036226e-01)
( 2.67865999e-01,  2.54152085e-01)
( 2.68457922e-01,  2.55036170e-01)
( 2.68882234e-01,  2.55687886e-01)
( 2.69115624e-01,  2.56052452e-01)
( 2.69189751e-01,  2.57245773e-01)
( 2.69537849e-01,  2.59732513e-01)
( 2.69769391e-01,  2.60677608e-01)
( 2.69874755e-01,  2.61373479e-01)
( 2.69833385e-01,  2.61809944e-01)
( 2.69667586e-01,  2.61984401e-01)
( 2.69369730e-01,  2.61906066e-01)
( 2.67746323e-01,  2.61158191e-01)
( 2.65243623e-01,  2.59600281e-01)
( 2.64195749e-01,  2.59585604e-01)
( 2.62925232e-01,  2.59200110e-01)
( 2.61412365e-01,  2.58555321e-01)
( 2.59677088e-01,  2.57652537e-01)
( 2.55684758e-01,  2.56494955e-01)
( 2.52106738e-01,  2.55087622e-01)
( 2.49784568e-01,  2.49182043e-01)
( 2.47220305e-01,  2.53291587e-01)
( 2.44454649e-01,  2.45512276e-01)
( 2.40112545e-01,  2.43648671e-01)
( 2.39615328e-01,  2.41566993e-01)
( 2.31044154e-01,  2.39273141e-01)
( 2.27497567e-01,  2.36774534e-01)
( 2.23846977e-01,  2.34080024e-01)
( 2.20112774e-01,  2.31199780e-01)
( 2.15267270e-01,  2.27528565e-01)
( 2.12420729e-01,  2.21597801e-01)
( 2.03076768e-01,  2.15698383e-01)
( 1.98915445e-01,  2.12537315e-01)
( 1.94636495e-01,  2.09199808e-01)
( 1.90238377e-01,  2.05695399e-01)
( 1.85760588e-01,  2.02034667e-01)
( 1.82496987e-01,  1.98229117e-01)
( 1.77424729e-01,  1.94291066e-01)
( 1.73310577e-01,  1.90129720e-01)
( 1.69057554e-01,  1.84018398e-01)
( 1.64676251e-01,  1.75996829e-01)
( 1.60184136e-01,  1.71944566e-01)
( 1.53404365e-01,  1.67805555e-01)
( 1.47921019e-01,  1.63590228e-01)
( 1.43163300e-01,  1.59308759e-01)
( 1.38318422e-01,  1.54971660e-01)
( 1.33418220e-01,  1.50589691e-01)
( 1.28471378e-01,  1.46173763e-01)
( 1.22722006e-01,  1.41508922e-01)
( 1.17668674e-01,  1.37087888e-01)
( 1.12790247e-01,  1.28414573e-01)
( 1.07916619e-01,  1.24204420e-01)
( 1.03063648e-01,  1.20015385e-01)
( 9.82432521e-02,  1.15855285e-01)
( 9.34773239e-02,  1.11731826e-01)
( 8.99815464e-02,  1.07652557e-01)
( 8.22093272e-02,  1.03624820e-01)
( 7.75717164e-02,  1.00942079e-01)
( 7.29494276e-02,  1.00328529e-01)
( 6.83574062e-02,  9.27154337e-02)
( 6.38111532e-02,  8.91052818e-02)
( 6.17067995e-02,  8.55456649e-02)
( 5.73415438e-02,  8.20400792e-02)
( 5.40676402e-02,  7.85949834e-02)
( 5.08371800e-02,  7.52118961e-02)
( 4.76648260e-02,  7.18931068e-02)
( 4.45487948e-02,  6.64041592e-02)
( 4.19921558e-02,  6.71149750e-02)
( 3.86202175e-02,  6.34401386e-02)
( 3.57698213e-02,  5.51353593e-02)
( 3.29703509e-02,  5.16487362e-02)
( 3.02183007e-02,  4.81447830e-02)
( 2.75291310e-02,  4.46270686e-02)
( 2.66119977e-02,  4.10992049e-02)
( 2.45962677e-02,  3.75648350e-02)
( 2.23496728e-02,  3.40276933e-02)
( 2.01369334e-02,  3.03271923e-02)
( 1.79627700e-02,  2.98958475e-02)
( 1.58246118e-02,  2.80936887e-02)
( 1.37326873e-02,  2.28503732e-02)
( 1.43809843e-02,  2.01642384e-02)
( 1.19512235e-02,  1.75112152e-02)
( 1.03463346e-02,  1.48924151e-02)
( 8.75611659e-03,  1.23089206e-02)
( 7.18197614e-03,  9.76178364e-03)
( 5.62277257e-03,  7.25202428e-03)
( 5.36164884e-03,  9.07563381e-03)
( 4.93814294e-03,  5.73892687e-03)
( 3.92366510e-03,  4.17818229e-03)
( 2.92939640e-03,  2.65189886e-03)
( 1.95569840e-03,  1.16532201e-03)
( 1.00356324e-03,  3.05022205e-04)
( 1.93189823e-03,  1.72273574e-03)
( 1.20159944e-03,  3.11379323e-03)
( 4.56707020e-04,  2.39214068e-03)
( 2.84765769e-04,  4.41529454e-03)
( 1.02360942e-03,  3.26522467e-03)
( 1.76037164e-03,  4.71310465e-03)
( 2.08718903e-03,  5.47802454e-03)
( 2.71204298e-03,  6.23309107e-03)
( 2.95701198e-03,  6.97879628e-03)
( 3.51136471e-03,  7.71562300e-03)
( 4.05535417e-03,  8.44404579e-03)
( 4.59017996e-03,  7.46331157e-03)
( 5.05309898e-03,  8.72097609e-03)
( 5.19987577e-03,  7.94848459e-03)
( 5.41252394e-03,  7.77833570e-03)
( 5.77018204e-03,  8.04206660e-03)
( 6.12492399e-03,  8.31161041e-03)
( 6.47701625e-03,  8.58725950e-03)
( 6.82724673e-03,  8.86932058e-03)
( 7.11222574e-03,  9.15811585e-03)
( 7.19697803e-03,  9.45398424e-03)
( 7.41024945e-03,  8.80595712e-03)
( 7.62324693e-03,  7.89119809e-03)
( 7.83638537e-03,  8.11900666e-03)
( 8.05014282e-03,  8.24880772e-03)
( 8.26478348e-03,  8.38997536e-03)
( 8.41788570e-03,  8.54265688e-03)
( 8.56846863e-03,  8.70702475e-03)
( 8.72013732e-03,  8.88327731e-03)
( 8.87310935e-03,  9.07163978e-03)
( 9.02778176e-03,  9.22044019e-03)
( 9.19533617e-03,  9.24651980e-03)};\label{line:wss_dist_sbi12}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 9.50132949e-02,  3.32173109e-02)
( 9.65721870e-02,  1.32051841e-02)
( 9.81589781e-02,  3.39892580e-02)
( 9.97810598e-02,  6.24953286e-02)
( 1.01438431e-01,  6.07823656e-02)
( 1.03136254e-01,  4.63897828e-02)
( 1.04765402e-01,  5.77830530e-02)
( 1.06382848e-01,  9.01625409e-02)
( 1.08048845e-01,  9.96677030e-02)
( 1.09763166e-01,  7.15932882e-02)
( 1.11532413e-01,  5.92447388e-02)
( 1.13355701e-01,  9.21069914e-02)
( 1.16406085e-01,  1.24388958e-01)
( 1.18413390e-01,  1.41643999e-01)
( 1.20444460e-01,  1.54918709e-01)
( 1.22502878e-01,  1.46484524e-01)
( 1.24590486e-01,  1.31057789e-01)
( 1.26714768e-01,  7.67486198e-02)
( 1.28337353e-01,  5.89662382e-02)
( 1.32106830e-01,  1.08061696e-01)
( 1.34349212e-01,  1.44177213e-01)
( 1.36617295e-01,  1.31912695e-01)
( 1.38913380e-01,  1.19052916e-01)
( 1.41307314e-01,  1.14958620e-01)
( 1.43459755e-01,  1.11623066e-01)
( 1.47486117e-01,  5.33990754e-02)
( 1.50049356e-01,  4.28143546e-02)
( 1.52603230e-01,  1.06836872e-01)
( 1.55149981e-01,  1.51573910e-01)
( 1.57691126e-01,  1.10100811e-01)
( 1.61208686e-01,  8.28909399e-02)
( 1.63963413e-01,  1.21575090e-01)
( 1.66572310e-01,  1.61289187e-01)
( 1.69145187e-01,  1.50757428e-01)
( 1.71678648e-01,  1.32551517e-01)
( 1.74178890e-01,  1.49099590e-01)
( 1.76641045e-01,  1.78484383e-01)
( 1.78215756e-01,  1.84450397e-01)
( 1.82275619e-01,  1.45116625e-01)
( 1.84848663e-01,  1.21503040e-01)
( 1.87390870e-01,  1.09554174e-01)
( 1.89896488e-01,  1.06613050e-01)
( 1.92368146e-01,  1.04450404e-01)
( 1.94843140e-01,  1.04992301e-01)
( 1.99778727e-01,  1.41884383e-01)
( 2.02565016e-01,  1.75944134e-01)
( 2.05296350e-01,  1.87460640e-01)
( 2.07975653e-01,  2.01106142e-01)
( 2.10600544e-01,  1.75493632e-01)
( 2.14219260e-01,  1.25714448e-01)
( 2.14211969e-01,  1.05516412e-01)
( 2.20306697e-01,  1.08109554e-01)
( 2.22785290e-01,  1.25682802e-01)
( 2.25204296e-01,  1.53282455e-01)
( 2.27556556e-01,  1.77682357e-01)
( 2.29847742e-01,  1.96015316e-01)
( 2.31488877e-01,  2.05257898e-01)
( 2.34476424e-01,  1.91530778e-01)
( 2.36800963e-01,  1.53555528e-01)
( 2.39078120e-01,  1.38796380e-01)
( 2.41308068e-01,  1.53229421e-01)
( 2.43477114e-01,  1.58968088e-01)
( 2.45592022e-01,  1.71088195e-01)
( 2.48597432e-01,  1.89614292e-01)
( 2.50984042e-01,  2.02597295e-01)
( 2.53207496e-01,  2.10005692e-01)
( 2.55245803e-01,  1.93867934e-01)
( 2.57118502e-01,  1.70033253e-01)
( 2.58783852e-01,  1.96243909e-01)
( 2.58322229e-01,  2.14068288e-01)
( 2.60642897e-01,  2.31952613e-01)
( 2.62087617e-01,  2.01524154e-01)
( 2.63385025e-01,  1.93946715e-01)
( 2.64514215e-01,  2.19552747e-01)
( 2.65497404e-01,  2.28134632e-01)
( 2.65966909e-01,  1.88036081e-01)
( 2.67098833e-01,  1.19499048e-01)
( 2.67865999e-01,  1.82041487e-01)
( 2.68457922e-01,  2.66834361e-01)
( 2.68882234e-01,  2.98843436e-01)
( 2.69115624e-01,  2.94635067e-01)
( 2.69189751e-01,  2.96900818e-01)
( 2.69537849e-01,  3.10784626e-01)
( 2.69769391e-01,  3.20066607e-01)
( 2.69874755e-01,  3.18408803e-01)
( 2.69833385e-01,  3.20697630e-01)
( 2.69667586e-01,  2.96621942e-01)
( 2.69369730e-01,  2.47307355e-01)
( 2.67746323e-01,  2.14005681e-01)
( 2.65243623e-01,  2.36962656e-01)
( 2.64195749e-01,  2.42500239e-01)
( 2.62925232e-01,  1.71143612e-01)
( 2.61412365e-01,  1.21105274e-01)
( 2.59677088e-01,  1.37779213e-01)
( 2.55684758e-01,  1.47864328e-01)
( 2.52106738e-01,  2.17457067e-01)
( 2.49784568e-01,  2.28993773e-01)
( 2.47220305e-01,  1.94533731e-01)
( 2.44454649e-01,  1.84245397e-01)
( 2.40112545e-01,  2.02043663e-01)
( 2.39615328e-01,  2.09738165e-01)
( 2.31044154e-01,  2.02658065e-01)
( 2.27497567e-01,  1.97076087e-01)
( 2.23846977e-01,  1.92226034e-01)
( 2.20112774e-01,  1.96625626e-01)
( 2.15267270e-01,  2.11252987e-01)
( 2.12420729e-01,  2.19243308e-01)
( 2.03076768e-01,  2.47709324e-01)
( 1.98915445e-01,  2.51167189e-01)
( 1.94636495e-01,  2.23579620e-01)
( 1.90238377e-01,  2.05066477e-01)
( 1.85760588e-01,  2.20957666e-01)
( 1.82496987e-01,  2.38160598e-01)
( 1.77424729e-01,  2.63558791e-01)
( 1.73310577e-01,  2.77067344e-01)
( 1.69057554e-01,  2.50221221e-01)
( 1.64676251e-01,  1.96521500e-01)
( 1.60184136e-01,  1.65513339e-01)
( 1.53404365e-01,  1.65921329e-01)
( 1.47921019e-01,  1.44751570e-01)
( 1.43163300e-01,  7.54579573e-02)
( 1.38318422e-01,  1.96511302e-02)
( 1.33418220e-01,  2.82973211e-02)
( 1.28471378e-01,  5.40390876e-02)
( 1.22722006e-01,  8.98076696e-02)
( 1.17668674e-01,  1.26938415e-01)
( 1.12790247e-01,  1.82366250e-01)
( 1.07916619e-01,  2.32851565e-01)
( 1.03063648e-01,  1.68826130e-01)
( 9.82432521e-02,  7.03163086e-02)
( 9.34773239e-02,  6.69716726e-02)
( 8.99815464e-02,  7.69496406e-02)
( 8.22093272e-02,  7.48587850e-02)
( 7.75717164e-02,  5.34121368e-02)
( 7.29494276e-02,  9.09182310e-02)
( 6.83574062e-02,  1.43738018e-01)
( 6.38111532e-02,  1.04134988e-01)
( 6.17067995e-02,  6.02129765e-02)
( 5.73415438e-02,  6.59233326e-03)
( 5.40676402e-02,  3.30364625e-03)
( 5.08371800e-02,  2.64432798e-02)
( 4.76648260e-02,  8.56336140e-02)
( 4.45487948e-02,  1.34168920e-01)
( 4.19921558e-02,  1.41176902e-01)
( 3.86202175e-02,  1.38785533e-01)
( 3.57698213e-02,  1.09138266e-01)
( 3.29703509e-02,  6.93519880e-02)
( 3.02183007e-02,  3.95226941e-02)
( 2.75291310e-02,  2.02275207e-02)
( 2.66119977e-02,  2.43212311e-02)
( 2.45962677e-02,  5.80097916e-02)
( 2.23496728e-02,  7.50447000e-02)
( 2.01369334e-02,  6.71657734e-02)
( 1.79627700e-02,  5.50261010e-02)
( 1.58246118e-02,  3.49912341e-02)
( 1.37326873e-02,  1.60966235e-02)
( 1.43809843e-02,  1.41444662e-02)
( 1.19512235e-02,  8.11707275e-02)
( 1.03463346e-02,  7.31941844e-02)
( 8.75611659e-03,  3.12225059e-02)
( 7.18197614e-03,  1.06972730e-02)
( 5.62277257e-03,  3.32926143e-02)
( 5.36164884e-03,  4.21801293e-02)
( 4.93814294e-03,  3.81937465e-02)
( 3.92366510e-03,  3.74892895e-02)
( 2.92939640e-03,  1.72257867e-02)
( 1.95569840e-03,  9.19900634e-03)
( 1.00356324e-03,  3.39622516e-02)
( 1.93189823e-03,  3.18447535e-02)
( 1.20159944e-03,  2.85085785e-02)
( 4.56707020e-04,  5.30125486e-02)
( 2.84765769e-04,  1.93007514e-02)
( 1.02360942e-03,  1.51402732e-02)
( 1.76037164e-03,  3.81780608e-02)
( 2.08718903e-03,  6.07402765e-02)
( 2.71204298e-03,  6.95386824e-02)
( 2.95701198e-03,  1.01292089e-01)
( 3.51136471e-03,  5.37109639e-02)
( 4.05535417e-03,  1.82431425e-02)
( 4.59017996e-03,  3.72275891e-02)
( 5.05309898e-03,  4.68163777e-02)
( 5.19987577e-03,  2.91076423e-02)
( 5.41252394e-03,  1.32926234e-02)
( 5.77018204e-03,  6.00539909e-02)
( 6.12492399e-03,  6.97040780e-02)
( 6.47701625e-03,  2.10949508e-02)
( 6.82724673e-03,  7.11549784e-02)
( 7.11222574e-03,  9.70502118e-02)
( 7.19697803e-03,  1.05133381e-01)
( 7.41024945e-03,  6.02292004e-02)
( 7.62324693e-03,  1.55991213e-02)
( 7.83638537e-03,  1.10423086e-02)
( 8.05014282e-03,  1.34074460e-02)
( 8.26478348e-03,  2.03159894e-02)
( 8.41788570e-03,  3.80301360e-02)
( 8.56846863e-03,  2.91878043e-02)
( 8.72013732e-03,  9.62787573e-03)
( 8.87310935e-03,  2.59002118e-02)
( 9.02778176e-03,  9.52379684e-03)
( 9.19533617e-03,  3.92041996e-03)};\label{line:wss_dist_mri12}

\nextgroupplot[]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.70000000e-01,  2.70000000e-01)};\label{line:wss_dist_exact20}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 9.50132949e-02,  9.72774932e-02)
( 9.65721870e-02,  9.87389075e-02)
( 9.81589781e-02,  1.00206852e-01)
( 9.97810598e-02,  1.01683232e-01)
( 1.01438431e-01,  1.03169983e-01)
( 1.03136254e-01,  1.04669076e-01)
( 1.04765402e-01,  1.06182587e-01)
( 1.06382848e-01,  1.06894535e-01)
( 1.08048845e-01,  1.07909194e-01)
( 1.09763166e-01,  1.11115270e-01)
( 1.11532413e-01,  1.12781467e-01)
( 1.13355701e-01,  1.14452778e-01)
( 1.16406085e-01,  1.16131260e-01)
( 1.18413390e-01,  1.17819458e-01)
( 1.20444460e-01,  1.19519494e-01)
( 1.22502878e-01,  1.21362926e-01)
( 1.24590486e-01,  1.23719766e-01)
( 1.26714768e-01,  1.27935269e-01)
( 1.28337353e-01,  1.30023545e-01)
( 1.32106830e-01,  1.32111269e-01)
( 1.34349212e-01,  1.34200554e-01)
( 1.36617295e-01,  1.36293524e-01)
( 1.38913380e-01,  1.38392315e-01)
( 1.41307314e-01,  1.40844923e-01)
( 1.43459755e-01,  1.41947744e-01)
( 1.47486117e-01,  1.43255993e-01)
( 1.50049356e-01,  1.48475807e-01)
( 1.52603230e-01,  1.50790330e-01)
( 1.55149981e-01,  1.53054982e-01)
( 1.57691126e-01,  1.55270826e-01)
( 1.61208686e-01,  1.57438872e-01)
( 1.63963413e-01,  1.59560087e-01)
( 1.66572310e-01,  1.61635388e-01)
( 1.69145187e-01,  1.63865360e-01)
( 1.71678648e-01,  1.66455401e-01)
( 1.74178890e-01,  1.71841964e-01)
( 1.76641045e-01,  1.74364390e-01)
( 1.78215756e-01,  1.76823434e-01)
( 1.82275619e-01,  1.79218916e-01)
( 1.84848663e-01,  1.81550681e-01)
( 1.87390870e-01,  1.83818594e-01)
( 1.89896488e-01,  1.86022548e-01)
( 1.92368146e-01,  1.88338648e-01)
( 1.94843140e-01,  1.92688384e-01)
( 1.99778727e-01,  1.95302213e-01)
( 2.02565016e-01,  2.00404065e-01)
( 2.05296350e-01,  2.02786358e-01)
( 2.07975653e-01,  2.05099632e-01)
( 2.10600544e-01,  2.07342643e-01)
( 2.14219260e-01,  2.09514245e-01)
( 2.14211969e-01,  2.11613385e-01)
( 2.20306697e-01,  2.13639093e-01)
( 2.22785290e-01,  2.14399715e-01)
( 2.25204296e-01,  2.15849373e-01)
( 2.27556556e-01,  2.20937968e-01)
( 2.29847742e-01,  2.23303674e-01)
( 2.31488877e-01,  2.25589237e-01)
( 2.34476424e-01,  2.27792432e-01)
( 2.36800963e-01,  2.29911162e-01)
( 2.39078120e-01,  2.31943470e-01)
( 2.41308068e-01,  2.33887537e-01)
( 2.43477114e-01,  2.35006553e-01)
( 2.45592022e-01,  2.32695228e-01)
( 2.48597432e-01,  2.37932183e-01)
( 2.50984042e-01,  2.40259654e-01)
( 2.53207496e-01,  2.42401995e-01)
( 2.55245803e-01,  2.44354250e-01)
( 2.57118502e-01,  2.46117304e-01)
( 2.58783852e-01,  2.47688743e-01)
( 2.58322229e-01,  2.49066730e-01)
( 2.60642897e-01,  2.49703455e-01)
( 2.62087617e-01,  2.50322549e-01)
( 2.63385025e-01,  2.51796660e-01)
( 2.64514215e-01,  2.55947236e-01)
( 2.65497404e-01,  2.57784868e-01)
( 2.65966909e-01,  2.59393157e-01)
( 2.67098833e-01,  2.60768461e-01)
( 2.67865999e-01,  2.61908137e-01)
( 2.68457922e-01,  2.62810565e-01)
( 2.68882234e-01,  2.63475153e-01)
( 2.69115624e-01,  2.63872828e-01)
( 2.69189751e-01,  2.65110482e-01)
( 2.69537849e-01,  2.67677460e-01)
( 2.69769391e-01,  2.68655635e-01)
( 2.69874755e-01,  2.69378336e-01)
( 2.69833385e-01,  2.69835095e-01)
( 2.69667586e-01,  2.70023215e-01)
( 2.69369730e-01,  2.69952113e-01)
( 2.67746323e-01,  2.69202781e-01)
( 2.65243623e-01,  2.67645976e-01)
( 2.64195749e-01,  2.67689013e-01)
( 2.62925232e-01,  2.67323078e-01)
( 2.61412365e-01,  2.66690408e-01)
( 2.59677088e-01,  2.65792226e-01)
( 2.55684758e-01,  2.64631702e-01)
( 2.52106738e-01,  2.63213915e-01)
( 2.49784568e-01,  2.57231420e-01)
( 2.47220305e-01,  2.61398335e-01)
( 2.44454649e-01,  2.53583028e-01)
( 2.40112545e-01,  2.51722409e-01)
( 2.39615328e-01,  2.49636336e-01)
( 2.31044154e-01,  2.47330678e-01)
( 2.27497567e-01,  2.44812877e-01)
( 2.23846977e-01,  2.42091860e-01)
( 2.20112774e-01,  2.39177922e-01)
( 2.15267270e-01,  2.35452227e-01)
( 2.12420729e-01,  2.29422821e-01)
( 2.03076768e-01,  2.23526736e-01)
( 1.98915445e-01,  2.20354603e-01)
( 1.94636495e-01,  2.16997630e-01)
( 1.90238377e-01,  2.13465386e-01)
( 1.85760588e-01,  2.09768531e-01)
( 1.82496987e-01,  2.05918707e-01)
( 1.77424729e-01,  2.01928413e-01)
( 1.73310577e-01,  1.97707363e-01)
( 1.69057554e-01,  1.91535161e-01)
( 1.64676251e-01,  1.83453763e-01)
( 1.60184136e-01,  1.79367906e-01)
( 1.53404365e-01,  1.75192434e-01)
( 1.47921019e-01,  1.70937868e-01)
( 1.43163300e-01,  1.66614467e-01)
( 1.38318422e-01,  1.62232839e-01)
( 1.33418220e-01,  1.57803854e-01)
( 1.28471378e-01,  1.53338547e-01)
( 1.22722006e-01,  1.48592987e-01)
( 1.17668674e-01,  1.44110992e-01)
( 1.12790247e-01,  1.35346625e-01)
( 1.07916619e-01,  1.31094485e-01)
( 1.03063648e-01,  1.26865123e-01)
( 9.82432521e-02,  1.22666430e-01)
( 9.34773239e-02,  1.18506180e-01)
( 8.99815464e-02,  1.14391978e-01)
( 8.22093272e-02,  1.10331222e-01)
( 7.75717164e-02,  1.07629599e-01)
( 7.29494276e-02,  1.07012929e-01)
( 6.83574062e-02,  9.93040865e-02)
( 6.38111532e-02,  9.56494470e-02)
( 6.17067995e-02,  9.20465605e-02)
( 5.73415438e-02,  8.84989532e-02)
( 5.40676402e-02,  8.50131780e-02)
( 5.08371800e-02,  8.15907374e-02)
( 4.76648260e-02,  7.82339266e-02)
( 4.45487948e-02,  7.24792846e-02)
( 4.19921558e-02,  7.33306709e-02)
( 3.86202175e-02,  6.94826695e-02)
( 3.57698213e-02,  6.08986852e-02)
( 3.29703509e-02,  5.73167517e-02)
( 3.02183007e-02,  5.37114238e-02)
( 2.75291310e-02,  5.00863686e-02)
( 2.66119977e-02,  4.64453088e-02)
( 2.45962677e-02,  4.27920104e-02)
( 2.23496728e-02,  3.91300931e-02)
( 2.01369334e-02,  3.50244365e-02)
( 1.79627700e-02,  3.47698858e-02)
( 1.58246118e-02,  3.27665962e-02)
( 1.37326873e-02,  2.71978178e-02)
( 1.43809843e-02,  2.43958102e-02)
( 1.19512235e-02,  2.16253972e-02)
( 1.03463346e-02,  1.88877416e-02)
( 8.75611659e-03,  1.61839775e-02)
( 7.18197614e-03,  1.35152083e-02)
( 5.62277257e-03,  1.08825054e-02)
( 5.36164884e-03,  1.26044440e-02)
( 4.93814294e-03,  9.02643028e-03)
( 3.92366510e-03,  7.35669579e-03)
( 2.92939640e-03,  5.72633417e-03)
( 1.95569840e-03,  4.13501397e-03)
( 1.00356324e-03,  2.58252279e-03)
( 1.93189823e-03,  1.06879124e-03)
( 1.20159944e-03,  4.62929903e-04)
( 4.56707020e-04,  2.19101473e-04)
( 2.84765769e-04,  1.81524669e-03)
( 1.02360942e-03,  7.76498299e-04)
( 1.76037164e-03,  2.40167812e-03)
( 2.08718903e-03,  3.24892211e-03)
( 2.71204298e-03,  4.08410008e-03)
( 2.95701198e-03,  4.90775631e-03)
( 3.51136471e-03,  5.72042344e-03)
( 4.05535417e-03,  6.52262357e-03)
( 4.59017996e-03,  5.67900725e-03)
( 5.05309898e-03,  6.91377094e-03)
( 5.19987577e-03,  6.20729595e-03)
( 5.41252394e-03,  6.15258592e-03)
( 5.77018204e-03,  6.46359480e-03)
( 6.12492399e-03,  6.78277108e-03)
( 6.47701625e-03,  7.11046096e-03)
( 6.82724673e-03,  7.44703021e-03)
( 7.11222574e-03,  7.79286559e-03)
( 7.19697803e-03,  8.14837625e-03)
( 7.41024945e-03,  7.49983813e-03)
( 7.62324693e-03,  6.54499915e-03)
( 7.83638537e-03,  6.77204354e-03)
( 8.05014282e-03,  6.90481263e-03)
( 8.26478348e-03,  7.05116333e-03)
( 8.41788570e-03,  7.21124607e-03)
( 8.56846863e-03,  7.38524115e-03)
( 8.72013732e-03,  7.57335954e-03)
( 8.87310935e-03,  7.77584399e-03)
( 9.02778176e-03,  7.93656050e-03)
( 9.19533617e-03,  7.96198260e-03)};\label{line:wss_dist_sbi20}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 9.50132949e-02,  7.28844296e-02)
( 9.65721870e-02,  5.93475297e-02)
( 9.81589781e-02,  4.53863216e-02)
( 9.97810598e-02,  3.09239610e-02)
( 1.01438431e-01,  1.72668510e-02)
( 1.03136254e-01,  1.80846457e-02)
( 1.04765402e-01,  2.48388631e-02)
( 1.06382848e-01,  3.15427837e-02)
( 1.08048845e-01,  3.85535212e-02)
( 1.09763166e-01,  4.58573896e-02)
( 1.11532413e-01,  5.34799329e-02)
( 1.13355701e-01,  5.92999049e-02)
( 1.16406085e-01,  5.69289987e-02)
( 1.18413390e-01,  5.45282531e-02)
( 1.20444460e-01,  5.22230048e-02)
( 1.22502878e-01,  5.00151224e-02)
( 1.24590486e-01,  4.79088356e-02)
( 1.26714768e-01,  4.61112576e-02)
( 1.28337353e-01,  4.56007226e-02)
( 1.32106830e-01,  3.96590987e-02)
( 1.34349212e-01,  3.61755205e-02)
( 1.36617295e-01,  3.27660967e-02)
( 1.38913380e-01,  2.93902619e-02)
( 1.41307314e-01,  2.60797811e-02)
( 1.43459755e-01,  2.45079116e-02)
( 1.47486117e-01,  4.37734190e-02)
( 1.50049356e-01,  5.75577832e-02)
( 1.52603230e-01,  7.07621448e-02)
( 1.55149981e-01,  8.33882638e-02)
( 1.57691126e-01,  9.53569219e-02)
( 1.61208686e-01,  1.04799266e-01)
( 1.63963413e-01,  1.01396330e-01)
( 1.66572310e-01,  9.64256050e-02)
( 1.69145187e-01,  9.19103250e-02)
( 1.71678648e-01,  8.79070069e-02)
( 1.74178890e-01,  8.43460533e-02)
( 1.76641045e-01,  8.13276752e-02)
( 1.78215756e-01,  8.00033426e-02)
( 1.82275619e-01,  8.22158479e-02)
( 1.84848663e-01,  8.35085502e-02)
( 1.87390870e-01,  8.48592161e-02)
( 1.89896488e-01,  8.62758923e-02)
( 1.92368146e-01,  8.77513921e-02)
( 1.94843140e-01,  8.91781495e-02)
( 1.99778727e-01,  9.01222557e-02)
( 2.02565016e-01,  9.19124194e-02)
( 2.05296350e-01,  9.46131199e-02)
( 2.07975653e-01,  9.76527369e-02)
( 2.10600544e-01,  1.01029684e-01)
( 2.14219260e-01,  1.04772157e-01)
( 2.14211969e-01,  1.06122443e-01)
( 2.20306697e-01,  1.08261545e-01)
( 2.22785290e-01,  1.04513409e-01)
( 2.25204296e-01,  1.00225697e-01)
( 2.27556556e-01,  9.59107638e-02)
( 2.29847742e-01,  9.15695205e-02)
( 2.31488877e-01,  8.83580839e-02)
( 2.34476424e-01,  8.27416792e-02)
( 2.36800963e-01,  8.68404310e-02)
( 2.39078120e-01,  1.01739440e-01)
( 2.41308068e-01,  1.17499236e-01)
( 2.43477114e-01,  1.33127515e-01)
( 2.45592022e-01,  1.48648970e-01)
( 2.48597432e-01,  1.65834061e-01)
( 2.50984042e-01,  1.83099144e-01)
( 2.53207496e-01,  1.88109062e-01)
( 2.55245803e-01,  1.85209665e-01)
( 2.57118502e-01,  1.82686555e-01)
( 2.58783852e-01,  1.80610561e-01)
( 2.58322229e-01,  1.79815301e-01)
( 2.60642897e-01,  1.77721482e-01)
( 2.62087617e-01,  1.77396975e-01)
( 2.63385025e-01,  1.77538412e-01)
( 2.64514215e-01,  1.77263237e-01)
( 2.65497404e-01,  1.76760105e-01)
( 2.65966909e-01,  1.76235691e-01)
( 2.67098833e-01,  1.75066006e-01)
( 2.67865999e-01,  1.73906194e-01)
( 2.68457922e-01,  1.71254139e-01)
( 2.68882234e-01,  1.67295579e-01)
( 2.69115624e-01,  1.62763968e-01)
( 2.69189751e-01,  1.57635342e-01)
( 2.69537849e-01,  1.52665675e-01)
( 2.69769391e-01,  1.47913678e-01)
( 2.69874755e-01,  1.43195779e-01)
( 2.69833385e-01,  1.40104653e-01)
( 2.69667586e-01,  1.43032864e-01)
( 2.69369730e-01,  1.47660039e-01)
( 2.67746323e-01,  1.50658736e-01)
( 2.65243623e-01,  1.57758579e-01)
( 2.64195749e-01,  1.63310591e-01)
( 2.62925232e-01,  1.68712258e-01)
( 2.61412365e-01,  1.69087000e-01)
( 2.59677088e-01,  1.63772753e-01)
( 2.55684758e-01,  1.61515854e-01)
( 2.52106738e-01,  1.53216598e-01)
( 2.49784568e-01,  1.48070638e-01)
( 2.47220305e-01,  1.42915795e-01)
( 2.44454649e-01,  1.36230722e-01)
( 2.40112545e-01,  1.27905252e-01)
( 2.39615328e-01,  1.24328828e-01)
( 2.31044154e-01,  1.11353951e-01)
( 2.27497567e-01,  1.03048382e-01)
( 2.23846977e-01,  9.46104733e-02)
( 2.20112774e-01,  9.03666755e-02)
( 2.15267270e-01,  9.23204976e-02)
( 2.12420729e-01,  9.35901654e-02)
( 2.03076768e-01,  9.66384745e-02)
( 1.98915445e-01,  9.85842656e-02)
( 1.94636495e-01,  1.00407436e-01)
( 1.90238377e-01,  1.04146673e-01)
( 1.85760588e-01,  1.14816428e-01)
( 1.82496987e-01,  1.23652620e-01)
( 1.77424729e-01,  1.39276426e-01)
( 1.73310577e-01,  1.51890673e-01)
( 1.69057554e-01,  1.64882849e-01)
( 1.64676251e-01,  1.78147286e-01)
( 1.60184136e-01,  1.87243105e-01)
( 1.53404365e-01,  1.82083839e-01)
( 1.47921019e-01,  1.71729934e-01)
( 1.43163300e-01,  1.62136598e-01)
( 1.38318422e-01,  1.52383533e-01)
( 1.33418220e-01,  1.42431862e-01)
( 1.28471378e-01,  1.31517724e-01)
( 1.22722006e-01,  1.24773688e-01)
( 1.17668674e-01,  1.23442391e-01)
( 1.12790247e-01,  1.22502412e-01)
( 1.07916619e-01,  1.21623725e-01)
( 1.03063648e-01,  1.20820978e-01)
( 9.82432521e-02,  1.20098471e-01)
( 9.34773239e-02,  1.18455065e-01)
( 8.99815464e-02,  1.17166693e-01)
( 8.22093272e-02,  9.23332001e-02)
( 7.75717164e-02,  7.78956704e-02)
( 7.29494276e-02,  6.39417218e-02)
( 6.83574062e-02,  5.04648514e-02)
( 6.38111532e-02,  3.79211342e-02)
( 6.17067995e-02,  3.60094506e-02)
( 5.73415438e-02,  5.09048580e-02)
( 5.40676402e-02,  6.01074306e-02)
( 5.08371800e-02,  6.83435038e-02)
( 4.76648260e-02,  7.54136771e-02)
( 4.45487948e-02,  8.14512946e-02)
( 4.19921558e-02,  8.64481427e-02)
( 3.86202175e-02,  8.82563649e-02)
( 3.57698213e-02,  8.73520712e-02)
( 3.29703509e-02,  8.62574467e-02)
( 3.02183007e-02,  8.49963295e-02)
( 2.75291310e-02,  8.35260998e-02)
( 2.66119977e-02,  8.18776233e-02)
( 2.45962677e-02,  8.07595403e-02)
( 2.23496728e-02,  8.13264198e-02)
( 2.01369334e-02,  8.34282066e-02)
( 1.79627700e-02,  8.69480234e-02)
( 1.58246118e-02,  9.17251597e-02)
( 1.37326873e-02,  9.80419817e-02)
( 1.43809843e-02,  1.00721032e-01)
( 1.19512235e-02,  1.09821114e-01)
( 1.03463346e-02,  1.02257963e-01)
( 8.75611659e-03,  9.38540723e-02)
( 7.18197614e-03,  8.47632805e-02)
( 5.62277257e-03,  7.50603250e-02)
( 5.36164884e-03,  6.80498355e-02)
( 4.93814294e-03,  5.28150364e-02)
( 3.92366510e-03,  5.18255598e-02)
( 2.92939640e-03,  5.92737716e-02)
( 1.95569840e-03,  6.73651502e-02)
( 1.00356324e-03,  7.61328645e-02)
( 1.93189823e-03,  8.54013742e-02)
( 1.20159944e-03,  9.58728790e-02)
( 4.56707020e-04,  9.92999745e-02)
( 2.84765769e-04,  8.68134290e-02)
( 1.02360942e-03,  7.22817562e-02)
( 1.76037164e-03,  5.68315279e-02)
( 2.08718903e-03,  4.03964872e-02)
( 2.71204298e-03,  3.52399065e-02)
( 2.95701198e-03,  7.72871628e-03)
( 3.51136471e-03,  4.38519487e-03)
( 4.05535417e-03,  1.42076821e-02)
( 4.59017996e-03,  2.51669438e-02)
( 5.05309898e-03,  3.58585797e-02)
( 5.19987577e-03,  4.21521907e-02)
( 5.41252394e-03,  5.69825401e-02)
( 5.77018204e-03,  5.09437618e-02)
( 6.12492399e-03,  3.43607798e-02)
( 6.47701625e-03,  1.71352970e-02)
( 6.82724673e-03,  4.80090108e-03)
( 7.11222574e-03,  1.51485650e-02)
( 7.19697803e-03,  3.26499229e-02)
( 7.41024945e-03,  4.97481010e-02)
( 7.62324693e-03,  5.11115679e-02)
( 7.83638537e-03,  5.23187260e-02)
( 8.05014282e-03,  5.33366535e-02)
( 8.26478348e-03,  5.41989594e-02)
( 8.41788570e-03,  5.48923773e-02)
( 8.56846863e-03,  5.51502681e-02)
( 8.72013732e-03,  4.72622253e-02)
( 8.87310935e-03,  3.82779245e-02)
( 9.02778176e-03,  2.96488301e-02)
( 9.19533617e-03,  2.13301418e-02)};\label{line:wss_dist_mri20}

\nextgroupplot[yticklabels={,,}, xlabel={Reconstructed WSS (Pa)}]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.70000000e-01,  2.70000000e-01)};\label{line:wss_dist_exact21}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 9.50132949e-02,  9.43446995e-02)
( 9.65721870e-02,  9.58050155e-02)
( 9.81589781e-02,  9.72721640e-02)
( 9.97810598e-02,  9.87480533e-02)
( 1.01438431e-01,  1.00234620e-01)
( 1.03136254e-01,  1.01733840e-01)
( 1.04765402e-01,  1.03247791e-01)
( 1.06382848e-01,  1.03960021e-01)
( 1.08048845e-01,  1.04966286e-01)
( 1.09763166e-01,  1.08147620e-01)
( 1.11532413e-01,  1.09802168e-01)
( 1.13355701e-01,  1.11462616e-01)
( 1.16406085e-01,  1.13131003e-01)
( 1.18413390e-01,  1.14809896e-01)
( 1.20444460e-01,  1.16501386e-01)
( 1.22502878e-01,  1.18329277e-01)
( 1.24590486e-01,  1.20647549e-01)
( 1.26714768e-01,  1.24839481e-01)
( 1.28337353e-01,  1.26915569e-01)
( 1.32106830e-01,  1.28990770e-01)
( 1.34349212e-01,  1.31067190e-01)
( 1.36617295e-01,  1.33146939e-01)
( 1.38913380e-01,  1.35232141e-01)
( 1.41307314e-01,  1.37668879e-01)
( 1.43459755e-01,  1.38764322e-01)
( 1.47486117e-01,  1.40063902e-01)
( 1.50049356e-01,  1.45251070e-01)
( 1.52603230e-01,  1.47552167e-01)
( 1.55149981e-01,  1.49804481e-01)
( 1.57691126e-01,  1.52009068e-01)
( 1.61208686e-01,  1.54166934e-01)
( 1.63963413e-01,  1.56279041e-01)
( 1.66572310e-01,  1.58346303e-01)
( 1.69145187e-01,  1.60549502e-01)
( 1.71678648e-01,  1.63102105e-01)
( 1.74178890e-01,  1.68467457e-01)
( 1.76641045e-01,  1.70978696e-01)
( 1.78215756e-01,  1.73425981e-01)
( 1.82275619e-01,  1.75809135e-01)
( 1.84848663e-01,  1.78128003e-01)
( 1.87390870e-01,  1.80382451e-01)
( 1.89896488e-01,  1.82572369e-01)
( 1.92368146e-01,  1.84870844e-01)
( 1.94843140e-01,  1.89167056e-01)
( 1.99778727e-01,  1.91773003e-01)
( 2.02565016e-01,  1.96858612e-01)
( 2.05296350e-01,  1.99232887e-01)
( 2.07975653e-01,  2.01538080e-01)
( 2.10600544e-01,  2.03772952e-01)
( 2.14219260e-01,  2.05936357e-01)
( 2.14211969e-01,  2.08027245e-01)
( 2.20306697e-01,  2.10044649e-01)
( 2.22785290e-01,  2.10802108e-01)
( 2.25204296e-01,  2.12242807e-01)
( 2.27556556e-01,  2.17298373e-01)
( 2.29847742e-01,  2.19647577e-01)
( 2.31488877e-01,  2.21916406e-01)
( 2.34476424e-01,  2.24102651e-01)
( 2.36800963e-01,  2.26204231e-01)
( 2.39078120e-01,  2.28219202e-01)
( 2.41308068e-01,  2.30145765e-01)
( 2.43477114e-01,  2.31250547e-01)
( 2.45592022e-01,  2.28941625e-01)
( 2.48597432e-01,  2.34156910e-01)
( 2.50984042e-01,  2.36474220e-01)
( 2.53207496e-01,  2.38606800e-01)
( 2.55245803e-01,  2.40549709e-01)
( 2.57118502e-01,  2.42303831e-01)
( 2.58783852e-01,  2.43866760e-01)
( 2.58322229e-01,  2.45236663e-01)
( 2.60642897e-01,  2.45871562e-01)
( 2.62087617e-01,  2.46484933e-01)
( 2.63385025e-01,  2.47952262e-01)
( 2.64514215e-01,  2.52079307e-01)
( 2.65497404e-01,  2.53905955e-01)
( 2.65966909e-01,  2.55504454e-01)
( 2.67098833e-01,  2.56871178e-01)
( 2.67865999e-01,  2.58003495e-01)
( 2.68457922e-01,  2.58899791e-01)
( 2.68882234e-01,  2.59559475e-01)
( 2.69115624e-01,  2.59947883e-01)
( 2.69189751e-01,  2.61169645e-01)
( 2.69537849e-01,  2.63705429e-01)
( 2.69769391e-01,  2.64670411e-01)
( 2.69874755e-01,  2.65382122e-01)
( 2.69833385e-01,  2.65830201e-01)
( 2.69667586e-01,  2.66011990e-01)
( 2.69369730e-01,  2.65936844e-01)
( 2.67746323e-01,  2.65185659e-01)
( 2.65243623e-01,  2.63621778e-01)
( 2.64195749e-01,  2.63626042e-01)
( 2.62925232e-01,  2.63244383e-01)
( 2.61412365e-01,  2.62599215e-01)
( 2.59677088e-01,  2.61691823e-01)
( 2.55684758e-01,  2.60525415e-01)
( 2.52106738e-01,  2.59105085e-01)
( 2.49784568e-01,  2.53124381e-01)
( 2.47220305e-01,  2.57290397e-01)
( 2.44454649e-01,  2.49430064e-01)
( 2.40112545e-01,  2.47551362e-01)
( 2.39615328e-01,  2.45450275e-01)
( 2.31044154e-01,  2.43132747e-01)
( 2.27497567e-01,  2.40606272e-01)
( 2.23846977e-01,  2.37879803e-01)
( 2.20112774e-01,  2.34963643e-01)
( 2.15267270e-01,  2.31240738e-01)
( 2.12420729e-01,  2.25216284e-01)
( 2.03076768e-01,  2.19262132e-01)
( 1.98915445e-01,  2.16067209e-01)
( 1.94636495e-01,  2.12691220e-01)
( 1.90238377e-01,  2.09143806e-01)
( 1.85760588e-01,  2.05435675e-01)
( 1.82496987e-01,  2.01578494e-01)
( 1.77424729e-01,  1.97584763e-01)
( 1.73310577e-01,  1.93361950e-01)
( 1.69057554e-01,  1.87151391e-01)
( 1.64676251e-01,  1.79032131e-01)
( 1.60184136e-01,  1.74927902e-01)
( 1.53404365e-01,  1.70734158e-01)
( 1.47921019e-01,  1.66461475e-01)
( 1.43163300e-01,  1.62120167e-01)
( 1.38318422e-01,  1.57720896e-01)
( 1.33418220e-01,  1.53274582e-01)
( 1.28471378e-01,  1.48792308e-01)
( 1.22722006e-01,  1.44045232e-01)
( 1.17668674e-01,  1.39555049e-01)
( 1.12790247e-01,  1.30757958e-01)
( 1.07916619e-01,  1.26487167e-01)
( 1.03063648e-01,  1.22237433e-01)
( 9.82432521e-02,  1.18016684e-01)
( 9.34773239e-02,  1.13832739e-01)
( 8.99815464e-02,  1.09693258e-01)
( 8.22093272e-02,  1.05605692e-01)
( 7.75717164e-02,  1.02880825e-01)
( 7.29494276e-02,  1.02252489e-01)
( 6.83574062e-02,  9.45235097e-02)
( 6.38111532e-02,  9.08585497e-02)
( 6.17067995e-02,  8.72449845e-02)
( 5.73415438e-02,  8.36863605e-02)
( 5.40676402e-02,  8.01892359e-02)
( 5.08371800e-02,  7.67551460e-02)
( 4.76648260e-02,  7.33864111e-02)
( 4.45487948e-02,  6.77784042e-02)
( 4.19921558e-02,  6.85237038e-02)
( 3.86202175e-02,  6.47721590e-02)
( 3.57698213e-02,  5.63144058e-02)
( 3.29703509e-02,  5.27671241e-02)
( 3.02183007e-02,  4.92007996e-02)
( 2.75291310e-02,  4.56190626e-02)
( 2.66119977e-02,  4.20255898e-02)
( 2.45962677e-02,  3.84240925e-02)
( 2.23496728e-02,  3.48183146e-02)
( 2.01369334e-02,  3.09975026e-02)
( 1.79627700e-02,  3.05913022e-02)
( 1.58246118e-02,  2.87332623e-02)
( 1.37326873e-02,  2.33722981e-02)
( 1.43809843e-02,  2.06342834e-02)
( 1.19512235e-02,  1.79291054e-02)
( 1.03463346e-02,  1.52578967e-02)
( 8.75611659e-03,  1.26217612e-02)
( 7.18197614e-03,  1.00217723e-02)
( 5.62277257e-03,  7.45897164e-03)
( 5.36164884e-03,  9.30312508e-03)
( 4.93814294e-03,  5.89226280e-03)
( 3.92366510e-03,  4.29751139e-03)
( 2.92939640e-03,  2.73842229e-03)
( 1.95569840e-03,  1.21978584e-03)
( 1.00356324e-03,  2.80841953e-04)
( 1.93189823e-03,  1.72747404e-03)
( 1.20159944e-03,  3.14658664e-03)
( 4.56707020e-04,  2.42171405e-03)
( 2.84765769e-04,  4.47443904e-03)
( 1.02360942e-03,  3.31511141e-03)
( 1.76037164e-03,  4.79856728e-03)
( 2.08718903e-03,  5.58129485e-03)
( 2.71204298e-03,  6.35372180e-03)
( 2.95701198e-03,  7.11635167e-03)
( 3.51136471e-03,  7.86967831e-03)
( 4.05535417e-03,  8.61418688e-03)
( 4.59017996e-03,  7.63335155e-03)
( 5.05309898e-03,  8.90497640e-03)
( 5.19987577e-03,  8.12689716e-03)
( 5.41252394e-03,  7.96021165e-03)
( 5.77018204e-03,  8.22922601e-03)
( 6.12492399e-03,  8.50434423e-03)
( 6.47701625e-03,  8.78586470e-03)
( 6.82724673e-03,  9.07410080e-03)
( 7.11222574e-03,  9.36938208e-03)
( 7.19697803e-03,  9.67205548e-03)
( 7.41024945e-03,  9.00728445e-03)
( 7.62324693e-03,  8.06727826e-03)
( 7.83638537e-03,  8.29180706e-03)
( 8.05014282e-03,  8.42083044e-03)
( 8.26478348e-03,  8.56177904e-03)
( 8.41788570e-03,  8.71479919e-03)
( 8.56846863e-03,  8.88006354e-03)
( 8.72013732e-03,  9.05777184e-03)
( 8.87310935e-03,  9.24815192e-03)
( 9.02778176e-03,  9.39878986e-03)
( 9.19533617e-03,  9.42487659e-03)};\label{line:wss_dist_sbi21}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 9.50132949e-02,  5.08603039e-02)
( 9.65721870e-02,  5.84526728e-02)
( 9.81589781e-02,  8.02122164e-02)
( 9.97810598e-02,  1.08503220e-01)
( 1.01438431e-01,  1.35123383e-01)
( 1.03136254e-01,  1.52082927e-01)
( 1.04765402e-01,  1.18651560e-01)
( 1.06382848e-01,  8.31802969e-02)
( 1.08048845e-01,  5.03493702e-02)
( 1.09763166e-01,  3.08971399e-02)
( 1.11532413e-01,  5.15242513e-02)
( 1.13355701e-01,  7.30853552e-02)
( 1.16406085e-01,  9.42421286e-02)
( 1.18413390e-01,  1.03371584e-01)
( 1.20444460e-01,  9.71053335e-02)
( 1.22502878e-01,  8.97310089e-02)
( 1.24590486e-01,  8.27769101e-02)
( 1.26714768e-01,  8.41357901e-02)
( 1.28337353e-01,  8.66086965e-02)
( 1.32106830e-01,  1.01574526e-01)
( 1.34349212e-01,  1.11610677e-01)
( 1.36617295e-01,  1.05900126e-01)
( 1.38913380e-01,  8.59546898e-02)
( 1.41307314e-01,  6.14784012e-02)
( 1.43459755e-01,  4.23699072e-02)
( 1.47486117e-01,  4.56648576e-02)
( 1.50049356e-01,  7.29680031e-02)
( 1.52603230e-01,  1.05089307e-01)
( 1.55149981e-01,  1.38264894e-01)
( 1.57691126e-01,  1.48554927e-01)
( 1.61208686e-01,  1.56514443e-01)
( 1.63963413e-01,  1.64049546e-01)
( 1.66572310e-01,  1.53628900e-01)
( 1.69145187e-01,  1.39507785e-01)
( 1.71678648e-01,  1.22280696e-01)
( 1.74178890e-01,  1.01389419e-01)
( 1.76641045e-01,  1.45135435e-01)
( 1.78215756e-01,  1.67151653e-01)
( 1.82275619e-01,  2.29150733e-01)
( 1.84848663e-01,  2.60759539e-01)
( 1.87390870e-01,  2.37526233e-01)
( 1.89896488e-01,  2.00240851e-01)
( 1.92368146e-01,  1.63900962e-01)
( 1.94843140e-01,  1.30371365e-01)
( 1.99778727e-01,  1.28377215e-01)
( 2.02565016e-01,  1.31405461e-01)
( 2.05296350e-01,  1.33422418e-01)
( 2.07975653e-01,  1.35012789e-01)
( 2.10600544e-01,  1.41014515e-01)
( 2.14219260e-01,  1.50134510e-01)
( 2.14211969e-01,  1.53353185e-01)
( 2.20306697e-01,  1.67779866e-01)
( 2.22785290e-01,  1.66677083e-01)
( 2.25204296e-01,  1.59623466e-01)
( 2.27556556e-01,  1.53366629e-01)
( 2.29847742e-01,  1.47716701e-01)
( 2.31488877e-01,  1.45021766e-01)
( 2.34476424e-01,  1.51647995e-01)
( 2.36800963e-01,  1.58862706e-01)
( 2.39078120e-01,  1.67021684e-01)
( 2.41308068e-01,  1.75224758e-01)
( 2.43477114e-01,  1.80951835e-01)
( 2.45592022e-01,  1.87578313e-01)
( 2.48597432e-01,  1.96233012e-01)
( 2.50984042e-01,  2.10189305e-01)
( 2.53207496e-01,  2.35026837e-01)
( 2.55245803e-01,  2.63451129e-01)
( 2.57118502e-01,  2.93746548e-01)
( 2.58783852e-01,  2.79495212e-01)
( 2.58322229e-01,  2.54676886e-01)
( 2.60642897e-01,  1.58258112e-01)
( 2.62087617e-01,  9.55486156e-02)
( 2.63385025e-01,  8.27890596e-02)
( 2.64514215e-01,  1.00994276e-01)
( 2.65497404e-01,  1.17398835e-01)
( 2.65966909e-01,  1.28102041e-01)
( 2.67098833e-01,  1.45684638e-01)
( 2.67865999e-01,  1.58773944e-01)
( 2.68457922e-01,  1.71781977e-01)
( 2.68882234e-01,  1.84747837e-01)
( 2.69115624e-01,  1.90378731e-01)
( 2.69189751e-01,  1.88514848e-01)
( 2.69537849e-01,  1.87250767e-01)
( 2.69769391e-01,  1.86158440e-01)
( 2.69874755e-01,  1.86486718e-01)
( 2.69833385e-01,  1.91407937e-01)
( 2.69667586e-01,  1.95696191e-01)
( 2.69369730e-01,  2.00141964e-01)
( 2.67746323e-01,  2.03106157e-01)
( 2.65243623e-01,  1.96043504e-01)
( 2.64195749e-01,  1.82780229e-01)
( 2.62925232e-01,  1.68564406e-01)
( 2.61412365e-01,  1.58694340e-01)
( 2.59677088e-01,  1.57499398e-01)
( 2.55684758e-01,  1.57303611e-01)
( 2.52106738e-01,  1.57594456e-01)
( 2.49784568e-01,  1.60619815e-01)
( 2.47220305e-01,  1.64556363e-01)
( 2.44454649e-01,  1.68526275e-01)
( 2.40112545e-01,  1.78337876e-01)
( 2.39615328e-01,  1.89238220e-01)
( 2.31044154e-01,  2.28342285e-01)
( 2.27497567e-01,  2.52921600e-01)
( 2.23846977e-01,  2.50044350e-01)
( 2.20112774e-01,  2.31474033e-01)
( 2.15267270e-01,  2.12656709e-01)
( 2.12420729e-01,  2.02228038e-01)
( 2.03076768e-01,  1.89195279e-01)
( 1.98915445e-01,  1.85028707e-01)
( 1.94636495e-01,  1.81314817e-01)
( 1.90238377e-01,  1.81137659e-01)
( 1.85760588e-01,  1.91870748e-01)
( 1.82496987e-01,  2.01226417e-01)
( 1.77424729e-01,  2.16593559e-01)
( 1.73310577e-01,  2.22179783e-01)
( 1.69057554e-01,  2.00417071e-01)
( 1.64676251e-01,  1.72614625e-01)
( 1.60184136e-01,  1.44439228e-01)
( 1.53404365e-01,  1.18524582e-01)
( 1.47921019e-01,  1.08754456e-01)
( 1.43163300e-01,  1.04079124e-01)
( 1.38318422e-01,  9.96396059e-02)
( 1.33418220e-01,  9.57938916e-02)
( 1.28471378e-01,  1.07020409e-01)
( 1.22722006e-01,  1.18870159e-01)
( 1.17668674e-01,  1.30659151e-01)
( 1.12790247e-01,  1.42390908e-01)
( 1.07916619e-01,  1.55229527e-01)
( 1.03063648e-01,  1.68840711e-01)
( 9.82432521e-02,  1.82858112e-01)
( 9.34773239e-02,  1.79111489e-01)
( 8.99815464e-02,  1.68827361e-01)
( 8.22093272e-02,  1.13532469e-01)
( 7.75717164e-02,  8.24724260e-02)
( 7.29494276e-02,  6.88180043e-02)
( 6.83574062e-02,  6.11773094e-02)
( 6.38111532e-02,  5.61520477e-02)
( 6.17067995e-02,  5.31432856e-02)
( 5.73415438e-02,  6.33715786e-02)
( 5.40676402e-02,  7.36035852e-02)
( 5.08371800e-02,  8.23817456e-02)
( 4.76648260e-02,  9.06478169e-02)
( 4.45487948e-02,  9.30849250e-02)
( 4.19921558e-02,  9.43825118e-02)
( 3.86202175e-02,  9.74471442e-02)
( 3.57698213e-02,  9.66609628e-02)
( 3.29703509e-02,  7.97735420e-02)
( 3.02183007e-02,  5.98396390e-02)
( 2.75291310e-02,  3.85553693e-02)
( 2.66119977e-02,  1.70595197e-02)
( 2.45962677e-02,  2.95655463e-02)
( 2.23496728e-02,  5.01142764e-02)
( 2.01369334e-02,  7.14865811e-02)
( 1.79627700e-02,  9.06848523e-02)
( 1.58246118e-02,  9.20622569e-02)
( 1.37326873e-02,  8.51428561e-02)
( 1.43809843e-02,  8.19348550e-02)
( 1.19512235e-02,  6.66422353e-02)
( 1.03463346e-02,  6.11040659e-02)
( 8.75611659e-03,  5.64546130e-02)
( 7.18197614e-03,  5.23788705e-02)
( 5.62277257e-03,  4.49482468e-02)
( 5.36164884e-03,  2.91673399e-02)
( 4.93814294e-03,  7.30711707e-03)
( 3.92366510e-03,  3.09565636e-02)
( 2.92939640e-03,  3.13324234e-02)
( 1.95569840e-03,  1.10256152e-02)
( 1.00356324e-03,  6.14803158e-02)
( 1.93189823e-03,  1.10004572e-01)
( 1.20159944e-03,  1.05580966e-01)
( 4.56707020e-04,  6.83116037e-02)
( 2.84765769e-04,  3.44276947e-02)
( 1.02360942e-03,  7.95916420e-03)
( 1.76037164e-03,  1.92622633e-02)
( 2.08718903e-03,  3.60906053e-02)
( 2.71204298e-03,  4.08677645e-02)
( 2.95701198e-03,  5.94826765e-02)
( 3.51136471e-03,  5.03761260e-02)
( 4.05535417e-03,  4.22390624e-02)
( 4.59017996e-03,  3.54703394e-02)
( 5.05309898e-03,  2.25933884e-02)
( 5.19987577e-03,  1.18245674e-02)
( 5.41252394e-03,  9.90179849e-03)
( 5.77018204e-03,  2.36359337e-02)
( 6.12492399e-03,  2.46657191e-02)
( 6.47701625e-03,  1.98958755e-02)
( 6.82724673e-03,  1.64572095e-02)
( 7.11222574e-03,  1.25057518e-02)
( 7.19697803e-03,  2.41410058e-02)
( 7.41024945e-03,  3.42724355e-02)
( 7.62324693e-03,  4.38506607e-02)
( 7.83638537e-03,  5.08318934e-02)
( 8.05014282e-03,  4.53623330e-02)
( 8.26478348e-03,  3.96986668e-02)
( 8.41788570e-03,  3.42031200e-02)
( 8.56846863e-03,  2.74389542e-02)
( 8.72013732e-03,  9.13588312e-03)
( 8.87310935e-03,  1.88340661e-02)
( 9.02778176e-03,  4.48522535e-02)
( 9.19533617e-03,  6.46854777e-02)};\label{line:wss_dist_mri21}

\nextgroupplot[ylabel near ticks, yticklabels={,,}, yticklabel pos=right, ylabel={$N=17$ VPD}]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.70000000e-01,  2.70000000e-01)};\label{line:wss_dist_exact22}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 9.50132949e-02,  9.26439225e-02)
( 9.65721870e-02,  9.40831669e-02)
( 9.81589781e-02,  9.55297805e-02)
( 9.97810598e-02,  9.69856463e-02)
( 1.01438431e-01,  9.84526771e-02)
( 1.03136254e-01,  9.99328247e-02)
( 1.04765402e-01,  1.01428146e-01)
( 1.06382848e-01,  1.02131759e-01)
( 1.08048845e-01,  1.03120394e-01)
( 1.09763166e-01,  1.06248192e-01)
( 1.11532413e-01,  1.07876390e-01)
( 1.13355701e-01,  1.09511409e-01)
( 1.16406085e-01,  1.11155251e-01)
( 1.18413390e-01,  1.12810487e-01)
( 1.20444460e-01,  1.14479162e-01)
( 1.22502878e-01,  1.16279119e-01)
( 1.24590486e-01,  1.18549903e-01)
( 1.26714768e-01,  1.22678879e-01)
( 1.28337353e-01,  1.24724036e-01)
( 1.32106830e-01,  1.26768487e-01)
( 1.34349212e-01,  1.28814305e-01)
( 1.36617295e-01,  1.30863571e-01)
( 1.38913380e-01,  1.32918379e-01)
( 1.41307314e-01,  1.35330760e-01)
( 1.43459755e-01,  1.36410986e-01)
( 1.47486117e-01,  1.37689357e-01)
( 1.50049356e-01,  1.42804686e-01)
( 1.52603230e-01,  1.45070789e-01)
( 1.55149981e-01,  1.47290227e-01)
( 1.57691126e-01,  1.49464039e-01)
( 1.61208686e-01,  1.51593215e-01)
( 1.63963413e-01,  1.53678706e-01)
( 1.66572310e-01,  1.55721414e-01)
( 1.69145187e-01,  1.57886928e-01)
( 1.71678648e-01,  1.60387815e-01)
( 1.74178890e-01,  1.65673173e-01)
( 1.76641045e-01,  1.68147483e-01)
( 1.78215756e-01,  1.70559129e-01)
( 1.82275619e-01,  1.72907937e-01)
( 1.84848663e-01,  1.75193754e-01)
( 1.87390870e-01,  1.77416448e-01)
( 1.89896488e-01,  1.79575909e-01)
( 1.92368146e-01,  1.81840126e-01)
( 1.94843140e-01,  1.86042894e-01)
( 1.99778727e-01,  1.88611657e-01)
( 2.02565016e-01,  1.93624990e-01)
( 2.05296350e-01,  1.95965669e-01)
( 2.07975653e-01,  1.98238341e-01)
( 2.10600544e-01,  2.00441784e-01)
( 2.14219260e-01,  2.02574868e-01)
( 2.14211969e-01,  2.04636555e-01)
( 2.20306697e-01,  2.06625892e-01)
( 2.22785290e-01,  2.07372826e-01)
( 2.25204296e-01,  2.08790869e-01)
( 2.27556556e-01,  2.13766956e-01)
( 2.29847742e-01,  2.16079247e-01)
( 2.31488877e-01,  2.18312439e-01)
( 2.34476424e-01,  2.20464358e-01)
( 2.36800963e-01,  2.22532958e-01)
( 2.39078120e-01,  2.24516326e-01)
( 2.41308068e-01,  2.26412693e-01)
( 2.43477114e-01,  2.27506785e-01)
( 2.45592022e-01,  2.25271584e-01)
( 2.48597432e-01,  2.30405311e-01)
( 2.50984042e-01,  2.32687755e-01)
( 2.53207496e-01,  2.34789283e-01)
( 2.55245803e-01,  2.36705030e-01)
( 2.57118502e-01,  2.38435837e-01)
( 2.58783852e-01,  2.39979327e-01)
( 2.58322229e-01,  2.41333679e-01)
( 2.60642897e-01,  2.41965230e-01)
( 2.62087617e-01,  2.42570393e-01)
( 2.63385025e-01,  2.44012862e-01)
( 2.64514215e-01,  2.48072052e-01)
( 2.65497404e-01,  2.49869420e-01)
( 2.65966909e-01,  2.51442830e-01)
( 2.67098833e-01,  2.52788706e-01)
( 2.67865999e-01,  2.53904449e-01)
( 2.68457922e-01,  2.54788461e-01)
( 2.68882234e-01,  2.55440142e-01)
( 2.69115624e-01,  2.55804595e-01)
( 2.69189751e-01,  2.56997367e-01)
( 2.69537849e-01,  2.59482950e-01)
( 2.69769391e-01,  2.60427592e-01)
( 2.69874755e-01,  2.61123117e-01)
( 2.69833385e-01,  2.61559349e-01)
( 2.69667586e-01,  2.61733686e-01)
( 2.69369730e-01,  2.61655340e-01)
( 2.67746323e-01,  2.60907554e-01)
( 2.65243623e-01,  2.59349401e-01)
( 2.64195749e-01,  2.59332780e-01)
( 2.62925232e-01,  2.58946513e-01)
( 2.61412365e-01,  2.58301123e-01)
( 2.59677088e-01,  2.57397915e-01)
( 2.55684758e-01,  2.56240085e-01)
( 2.52106738e-01,  2.54832681e-01)
( 2.49784568e-01,  2.48927055e-01)
( 2.47220305e-01,  2.53036764e-01)
( 2.44454649e-01,  2.45254482e-01)
( 2.40112545e-01,  2.43389747e-01)
( 2.39615328e-01,  2.41307104e-01)
( 2.31044154e-01,  2.39012457e-01)
( 2.27497567e-01,  2.36513228e-01)
( 2.23846977e-01,  2.33818270e-01)
( 2.20112774e-01,  2.30937756e-01)
( 2.15267270e-01,  2.27266482e-01)
( 2.12420729e-01,  2.21335508e-01)
( 2.03076768e-01,  2.15432133e-01)
( 1.98915445e-01,  2.12269445e-01)
( 1.94636495e-01,  2.08930533e-01)
( 1.90238377e-01,  2.05424937e-01)
( 1.85760588e-01,  2.01763239e-01)
( 1.82496987e-01,  1.97956949e-01)
( 1.77424729e-01,  1.94018383e-01)
( 1.73310577e-01,  1.89856590e-01)
( 1.69057554e-01,  1.83742153e-01)
( 1.64676251e-01,  1.75717659e-01)
( 1.60184136e-01,  1.71663948e-01)
( 1.53404365e-01,  1.67523477e-01)
( 1.47921019e-01,  1.63306682e-01)
( 1.43163300e-01,  1.59023742e-01)
( 1.38318422e-01,  1.54685174e-01)
( 1.33418220e-01,  1.50301740e-01)
( 1.28471378e-01,  1.45884357e-01)
( 1.22722006e-01,  1.41218977e-01)
( 1.17668674e-01,  1.36797105e-01)
( 1.12790247e-01,  1.28121174e-01)
( 1.07916619e-01,  1.23909561e-01)
( 1.03063648e-01,  1.19718947e-01)
( 9.82432521e-02,  1.15557154e-01)
( 9.34773239e-02,  1.11431890e-01)
( 8.99815464e-02,  1.07350707e-01)
( 8.22093272e-02,  1.03320953e-01)
( 7.75717164e-02,  1.00636417e-01)
( 7.29494276e-02,  1.00021854e-01)
( 6.83574062e-02,  9.24072082e-02)
( 6.38111532e-02,  8.87962632e-02)
( 6.17067995e-02,  8.52358265e-02)
( 5.73415438e-02,  8.17293956e-02)
( 5.40676402e-02,  7.82834297e-02)
( 5.08371800e-02,  7.48994496e-02)
( 4.76648260e-02,  7.15797465e-02)
( 4.45487948e-02,  6.61008571e-02)
( 4.19921558e-02,  6.68043101e-02)
( 3.86202175e-02,  6.31360470e-02)
( 3.57698213e-02,  5.48397415e-02)
( 3.29703509e-02,  5.13554115e-02)
( 3.02183007e-02,  4.78540641e-02)
( 2.75291310e-02,  4.43392658e-02)
( 2.66119977e-02,  4.08146255e-02)
( 2.45962677e-02,  3.72837825e-02)
( 2.23496728e-02,  3.37504803e-02)
( 2.01369334e-02,  3.00688455e-02)
( 1.79627700e-02,  2.96275855e-02)
( 1.58246118e-02,  2.78350628e-02)
( 1.37326873e-02,  2.26057441e-02)
( 1.43809843e-02,  1.99240217e-02)
( 1.19512235e-02,  1.72755072e-02)
( 1.03463346e-02,  1.46613099e-02)
( 8.75611659e-03,  1.20825102e-02)
( 7.18197614e-03,  9.54015799e-03)
( 5.62277257e-03,  7.03527125e-03)
( 5.36164884e-03,  8.86714632e-03)
( 4.93814294e-03,  5.54178650e-03)
( 3.92366510e-03,  3.98617600e-03)
( 2.92939640e-03,  2.46480360e-03)
( 1.95569840e-03,  9.86182183e-04)
( 1.00356324e-03,  4.81934090e-04)
( 1.93189823e-03,  1.89642940e-03)
( 1.20159944e-03,  3.28346076e-03)
( 4.56707020e-04,  2.55310983e-03)
( 2.84765769e-04,  4.58074652e-03)
( 1.02360942e-03,  3.42164053e-03)
( 1.76037164e-03,  4.85992639e-03)
( 2.08718903e-03,  5.62039678e-03)
( 2.71204298e-03,  6.37109151e-03)
( 2.95701198e-03,  7.11249979e-03)
( 3.51136471e-03,  7.84510166e-03)
( 4.05535417e-03,  8.56936905e-03)
( 4.59017996e-03,  7.57941584e-03)
( 5.05309898e-03,  8.83926935e-03)
( 5.19987577e-03,  8.06209732e-03)
( 5.41252394e-03,  7.88443530e-03)
( 5.77018204e-03,  8.14529746e-03)
( 6.12492399e-03,  8.41184154e-03)
( 6.47701625e-03,  8.68435663e-03)
( 6.82724673e-03,  8.96314588e-03)
( 7.11222574e-03,  9.24852760e-03)
( 7.19697803e-03,  9.54083652e-03)
( 7.41024945e-03,  8.89246431e-03)
( 7.62324693e-03,  7.97959747e-03)
( 7.83638537e-03,  8.20724098e-03)
( 8.05014282e-03,  8.33677645e-03)
( 8.26478348e-03,  8.47755664e-03)
( 8.41788570e-03,  8.62972854e-03)
( 8.56846863e-03,  8.79346401e-03)
( 8.72013732e-03,  8.96896054e-03)
( 8.87310935e-03,  9.15644221e-03)
( 9.02778176e-03,  9.30450838e-03)
( 9.19533617e-03,  9.33058647e-03)};\label{line:wss_dist_sbi22}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 9.50132949e-02,  8.49406609e-03)
( 9.65721870e-02,  2.19605150e-02)
( 9.81589781e-02,  8.78226504e-03)
( 9.97810598e-02,  5.10365951e-02)
( 1.01438431e-01,  4.79639339e-02)
( 1.03136254e-01,  2.58067088e-02)
( 1.04765402e-01,  4.23097054e-02)
( 1.06382848e-01,  9.02471716e-02)
( 1.08048845e-01,  1.03837564e-01)
( 1.09763166e-01,  6.10180776e-02)
( 1.11532413e-01,  4.17266901e-02)
( 1.13355701e-01,  9.02309472e-02)
( 1.16406085e-01,  1.37720207e-01)
( 1.18413390e-01,  1.62679469e-01)
( 1.20444460e-01,  1.81596611e-01)
( 1.22502878e-01,  1.67881644e-01)
( 1.24590486e-01,  1.43542145e-01)
( 1.26714768e-01,  6.09489652e-02)
( 1.28337353e-01,  3.39044279e-02)
( 1.32106830e-01,  1.06326633e-01)
( 1.34349212e-01,  1.60054821e-01)
( 1.36617295e-01,  1.41196407e-01)
( 1.38913380e-01,  1.21348931e-01)
( 1.41307314e-01,  1.14643104e-01)
( 1.43459755e-01,  1.09172592e-01)
( 1.47486117e-01,  2.08565622e-02)
( 1.50049356e-01,  2.70468291e-02)
( 1.52603230e-01,  9.91625474e-02)
( 1.55149981e-01,  1.65146038e-01)
( 1.57691126e-01,  1.01810784e-01)
( 1.61208686e-01,  5.97058254e-02)
( 1.63963413e-01,  1.16506924e-01)
( 1.66572310e-01,  1.74739486e-01)
( 1.69145187e-01,  1.57432687e-01)
( 1.71678648e-01,  1.28460815e-01)
( 1.74178890e-01,  1.51715285e-01)
( 1.76641045e-01,  1.94786125e-01)
( 1.78215756e-01,  2.03586984e-01)
( 1.82275619e-01,  1.44170919e-01)
( 1.84848663e-01,  1.08329832e-01)
( 1.87390870e-01,  8.99144600e-02)
( 1.89896488e-01,  8.48594076e-02)
( 1.92368146e-01,  8.09601705e-02)
( 1.94843140e-01,  8.09702274e-02)
( 1.99778727e-01,  1.35413761e-01)
( 2.02565016e-01,  1.85453840e-01)
( 2.05296350e-01,  2.01627895e-01)
( 2.07975653e-01,  2.20819165e-01)
( 2.10600544e-01,  1.81092372e-01)
( 2.14219260e-01,  1.05000599e-01)
( 2.14211969e-01,  7.41852072e-02)
( 2.20306697e-01,  7.57406761e-02)
( 2.22785290e-01,  1.00407026e-01)
( 2.25204296e-01,  1.40159454e-01)
( 2.27556556e-01,  1.75065538e-01)
( 2.29847742e-01,  2.01697162e-01)
( 2.31488877e-01,  2.15501711e-01)
( 2.34476424e-01,  1.94741606e-01)
( 2.36800963e-01,  1.37623904e-01)
( 2.39078120e-01,  1.15218526e-01)
( 2.41308068e-01,  1.36574786e-01)
( 2.43477114e-01,  1.44744161e-01)
( 2.45592022e-01,  1.62457392e-01)
( 2.48597432e-01,  1.89597671e-01)
( 2.50984042e-01,  2.08334893e-01)
( 2.53207496e-01,  2.18598604e-01)
( 2.55245803e-01,  1.93457771e-01)
( 2.57118502e-01,  1.56680528e-01)
( 2.58783852e-01,  1.94914277e-01)
( 2.58322229e-01,  2.21183063e-01)
( 2.60642897e-01,  2.46301933e-01)
( 2.62087617e-01,  1.99583639e-01)
( 2.63385025e-01,  1.87152914e-01)
( 2.64514215e-01,  2.24414259e-01)
( 2.65497404e-01,  2.36005542e-01)
( 2.65966909e-01,  1.74961851e-01)
( 2.67098833e-01,  7.07522296e-02)
( 2.67865999e-01,  1.63559603e-01)
( 2.68457922e-01,  2.89809672e-01)
( 2.68882234e-01,  3.37391162e-01)
( 2.69115624e-01,  3.31404469e-01)
( 2.69189751e-01,  3.35119139e-01)
( 2.69537849e-01,  3.56255887e-01)
( 2.69769391e-01,  3.70469158e-01)
( 2.69874755e-01,  3.68256159e-01)
( 2.69833385e-01,  3.71968512e-01)
( 2.69667586e-01,  3.36099680e-01)
( 2.69369730e-01,  2.62352786e-01)
( 2.67746323e-01,  2.12566788e-01)
( 2.65243623e-01,  2.47400608e-01)
( 2.64195749e-01,  2.56095833e-01)
( 2.62925232e-01,  1.49459390e-01)
( 2.61412365e-01,  7.48405245e-02)
( 2.59677088e-01,  1.00274364e-01)
( 2.55684758e-01,  1.15605884e-01)
( 2.52106738e-01,  2.20782144e-01)
( 2.49784568e-01,  2.38666304e-01)
( 2.47220305e-01,  1.87635345e-01)
( 2.44454649e-01,  1.72898681e-01)
( 2.40112545e-01,  2.00336304e-01)
( 2.39615328e-01,  2.12228024e-01)
( 2.31044154e-01,  2.02859793e-01)
( 2.27497567e-01,  1.95381668e-01)
( 2.23846977e-01,  1.89090181e-01)
( 2.20112774e-01,  1.96730874e-01)
( 2.15267270e-01,  2.19763349e-01)
( 2.12420729e-01,  2.32406376e-01)
( 2.03076768e-01,  2.76632889e-01)
( 1.98915445e-01,  2.82971865e-01)
( 1.94636495e-01,  2.42786469e-01)
( 1.90238377e-01,  2.16304208e-01)
( 1.85760588e-01,  2.41451778e-01)
( 1.82496987e-01,  2.68254438e-01)
( 1.77424729e-01,  3.08024591e-01)
( 1.73310577e-01,  3.29663595e-01)
( 1.69057554e-01,  2.90782022e-01)
( 1.64676251e-01,  2.11647515e-01)
( 1.60184136e-01,  1.66573615e-01)
( 1.53404365e-01,  1.68492872e-01)
( 1.47921019e-01,  1.38507924e-01)
( 1.43163300e-01,  3.85463483e-02)
( 1.38318422e-01,  4.57889058e-02)
( 1.33418220e-01,  3.11070679e-02)
( 1.28471378e-01,  1.48422649e-02)
( 1.22722006e-01,  6.46803123e-02)
( 1.17668674e-01,  1.22240325e-01)
( 1.12790247e-01,  2.07315095e-01)
( 1.07916619e-01,  2.85020421e-01)
( 1.03063648e-01,  1.90987408e-01)
( 9.82432521e-02,  4.50950235e-02)
( 9.34773239e-02,  4.18350484e-02)
( 8.99815464e-02,  5.74092869e-02)
( 8.22093272e-02,  5.74185299e-02)
( 7.75717164e-02,  2.71810440e-02)
( 7.29494276e-02,  8.54105832e-02)
( 6.83574062e-02,  1.66634567e-01)
( 6.38111532e-02,  1.09223017e-01)
( 6.17067995e-02,  4.45014674e-02)
( 5.73415438e-02,  3.34156688e-02)
( 5.40676402e-02,  3.65535782e-02)
( 5.08371800e-02,  5.85602947e-03)
( 4.76648260e-02,  9.05413497e-02)
( 4.45487948e-02,  1.65139312e-01)
( 4.19921558e-02,  1.77158713e-01)
( 3.86202175e-02,  1.75668216e-01)
( 3.57698213e-02,  1.33007564e-01)
( 3.29703509e-02,  7.49775900e-02)
( 3.02183007e-02,  3.11751356e-02)
( 2.75291310e-02,  8.41560104e-03)
( 2.66119977e-02,  1.18919082e-02)
( 2.45962677e-02,  6.14320858e-02)
( 2.23496728e-02,  8.79260521e-02)
( 2.01369334e-02,  7.70875585e-02)
( 1.79627700e-02,  5.99055877e-02)
( 1.58246118e-02,  3.09511241e-02)
( 1.37326873e-02,  3.74313413e-03)
( 1.43809843e-02,  1.25435220e-03)
( 1.19512235e-02,  1.03676187e-01)
( 1.03463346e-02,  9.28950234e-02)
( 8.75611659e-03,  3.30231581e-02)
( 7.18197614e-03,  2.29502678e-02)
( 5.62277257e-03,  6.31353843e-02)
( 5.36164884e-03,  7.56054009e-02)
( 4.93814294e-03,  6.78676123e-02)
( 3.92366510e-03,  6.55607793e-02)
( 2.92939640e-03,  3.47352902e-02)
( 1.95569840e-03,  4.87855830e-03)
( 1.00356324e-03,  4.21154612e-02)
( 1.93189823e-03,  3.91673414e-02)
( 1.20159944e-03,  5.09293533e-02)
( 4.56707020e-04,  8.72291397e-02)
( 2.84765769e-04,  3.61735128e-02)
( 1.02360942e-03,  2.00144414e-02)
( 1.76037164e-03,  5.11506891e-02)
( 2.08718903e-03,  8.56065364e-02)
( 2.71204298e-03,  9.89984614e-02)
( 2.95701198e-03,  1.47725952e-01)
( 3.51136471e-03,  7.70243190e-02)
( 4.05535417e-03,  2.45147380e-02)
( 4.59017996e-03,  5.37070491e-02)
( 5.05309898e-03,  6.88258942e-02)
( 5.19987577e-03,  4.27282857e-02)
( 5.41252394e-03,  1.94798773e-02)
( 5.77018204e-03,  8.93811267e-02)
( 6.12492399e-03,  1.03647379e-01)
( 6.47701625e-03,  3.11857636e-02)
( 6.82724673e-03,  1.07736082e-01)
( 7.11222574e-03,  1.46484564e-01)
( 7.19697803e-03,  1.58474689e-01)
( 7.41024945e-03,  9.09778416e-02)
( 7.62324693e-03,  2.38694017e-02)
( 7.83638537e-03,  1.68565032e-02)
( 8.05014282e-03,  2.02059596e-02)
( 8.26478348e-03,  3.03567363e-02)
( 8.41788570e-03,  5.66954952e-02)
( 8.56846863e-03,  4.31802639e-02)
( 8.72013732e-03,  1.53094773e-02)
( 8.87310935e-03,  3.99969630e-02)
( 9.02778176e-03,  1.57223577e-02)
( 9.19533617e-03,  4.76060864e-03)};\label{line:wss_dist_mri22}

\end{groupplot}\end{tikzpicture}

==> _py/wss_distribution_newdat.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
axis equal image,
width=0.38\textwidth,
xtick={0, 0.115, 0.23},
ytick={0, 0.115, 0.23},
ymax=0.25,
xmax=0.25,
xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
xmin=-0.02,
yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
ymin=-0.02,
group style={group size = 3 by 3, horizontal sep = 0.4cm, vertical sep = 0.4cm}]
\nextgroupplot[xticklabels={,,}, title={$N=9$ VPD}]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.28960000e-01,  2.28960000e-01)};\label{line:wss_dist_exact00}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 8.06723573e-02,  8.11866536e-02)
( 8.19959560e-02,  8.25200183e-02)
( 8.33432429e-02,  8.38771859e-02)
( 8.47204937e-02,  8.52644687e-02)
( 8.61277078e-02,  8.66818719e-02)
( 8.75692680e-02,  8.81338061e-02)
( 8.89525185e-02,  8.95270540e-02)
( 9.03258332e-02,  9.09102233e-02)
( 9.17403711e-02,  9.23348164e-02)
( 9.31959385e-02,  9.38006437e-02)
( 9.46981419e-02,  9.53133455e-02)
( 9.62462298e-02,  9.68721711e-02)
( 9.88362007e-02,  9.94828132e-02)
( 1.00540530e-01,  1.01199810e-01)
( 1.02265038e-01,  1.02936860e-01)
( 1.04012767e-01,  1.04697027e-01)
( 1.05785278e-01,  1.06481901e-01)
( 1.07588930e-01,  1.08297854e-01)
( 1.08966608e-01,  1.09684564e-01)
( 1.12167135e-01,  1.12909128e-01)
( 1.14071060e-01,  1.14826966e-01)
( 1.15996807e-01,  1.16766474e-01)
( 1.17946330e-01,  1.18729628e-01)
( 1.19978932e-01,  1.20776334e-01)
( 1.21806492e-01,  1.22617749e-01)
( 1.25225130e-01,  1.26063770e-01)
( 1.27401483e-01,  1.28256355e-01)
( 1.29569885e-01,  1.30440497e-01)
( 1.31732239e-01,  1.32618121e-01)
( 1.33889833e-01,  1.34790474e-01)
( 1.36876466e-01,  1.37796553e-01)
( 1.39215405e-01,  1.40152985e-01)
( 1.41430525e-01,  1.42384505e-01)
( 1.43615062e-01,  1.44584718e-01)
( 1.45766132e-01,  1.46750665e-01)
( 1.47888997e-01,  1.48887727e-01)
( 1.49979524e-01,  1.50991661e-01)
( 1.51316555e-01,  1.52334891e-01)
( 1.54763637e-01,  1.55806731e-01)
( 1.56948316e-01,  1.58007266e-01)
( 1.59106812e-01,  1.60181032e-01)
( 1.61234241e-01,  1.62323046e-01)
( 1.63332837e-01,  1.64435598e-01)
( 1.65434264e-01,  1.66551366e-01)
( 1.69624891e-01,  1.70780057e-01)
( 1.71990629e-01,  1.73163978e-01)
( 1.74309705e-01,  1.75500468e-01)
( 1.76584605e-01,  1.77792070e-01)
( 1.78813304e-01,  1.80036745e-01)
( 1.81885825e-01,  1.83135551e-01)
( 1.81879634e-01,  1.83125162e-01)
( 1.87054446e-01,  1.88347004e-01)
( 1.89158929e-01,  1.90467387e-01)
( 1.91212819e-01,  1.92536718e-01)
( 1.93210038e-01,  1.94548869e-01)
( 1.95155401e-01,  1.96508700e-01)
( 1.96548830e-01,  1.97912436e-01)
( 1.99085447e-01,  2.00468195e-01)
( 2.01059129e-01,  2.02456638e-01)
( 2.02992581e-01,  2.04404424e-01)
( 2.04885948e-01,  2.06311709e-01)
( 2.06727607e-01,  2.08166760e-01)
( 2.08523298e-01,  2.09975387e-01)
( 2.11075083e-01,  2.12551857e-01)
( 2.13101467e-01,  2.14592972e-01)
( 2.14989321e-01,  2.16494667e-01)
( 2.16719973e-01,  2.18238142e-01)
( 2.18310015e-01,  2.19840090e-01)
( 2.19724003e-01,  2.21264831e-01)
( 2.19332057e-01,  2.20854425e-01)
( 2.21302453e-01,  2.22837905e-01)
( 2.22529112e-01,  2.24074224e-01)
( 2.23630694e-01,  2.25184038e-01)
( 2.24589448e-01,  2.26149406e-01)
( 2.25424239e-01,  2.26989416e-01)
( 2.25822878e-01,  2.27395804e-01)
( 2.26783953e-01,  2.28370503e-01)
( 2.27435326e-01,  2.29028726e-01)
( 2.27937905e-01,  2.29536887e-01)
( 2.28298173e-01,  2.29901519e-01)
( 2.28496336e-01,  2.30102654e-01)
( 2.28559274e-01,  2.30167399e-01)
( 2.28854832e-01,  2.30466470e-01)
( 2.29051425e-01,  2.30665689e-01)
( 2.29140886e-01,  2.30756862e-01)
( 2.29105760e-01,  2.30722384e-01)
( 2.28964986e-01,  2.30581351e-01)
( 2.28712087e-01,  2.30327225e-01)
( 2.27333711e-01,  2.28938314e-01)
( 2.25208759e-01,  2.26798787e-01)
( 2.24319047e-01,  2.25904026e-01)
( 2.23240296e-01,  2.24818796e-01)
( 2.21955776e-01,  2.23526228e-01)
( 2.20482415e-01,  2.22043370e-01)
( 2.17092673e-01,  2.18626744e-01)
( 2.14054705e-01,  2.15568263e-01)
( 2.12083035e-01,  2.13583332e-01)
( 2.09905811e-01,  2.11391295e-01)
( 2.07557593e-01,  2.09026963e-01)
( 2.03870870e-01,  2.05313734e-01)
( 2.03448701e-01,  2.04889212e-01)
( 1.96171228e-01,  1.97555227e-01)
( 1.93159950e-01,  1.94521653e-01)
( 1.90060366e-01,  1.91399951e-01)
( 1.86889789e-01,  1.88207537e-01)
( 1.82775647e-01,  1.84062238e-01)
( 1.80358753e-01,  1.81626856e-01)
( 1.72425136e-01,  1.73625415e-01)
( 1.68891906e-01,  1.70066713e-01)
( 1.65258805e-01,  1.66407146e-01)
( 1.61524522e-01,  1.62645343e-01)
( 1.57722594e-01,  1.58815142e-01)
( 1.54951589e-01,  1.56023360e-01)
( 1.50644918e-01,  1.51685004e-01)
( 1.47151741e-01,  1.48165769e-01)
( 1.43540653e-01,  1.44527459e-01)
( 1.39820648e-01,  1.40779121e-01)
( 1.36006556e-01,  1.36935699e-01)
( 1.30250100e-01,  1.31123866e-01)
( 1.25594390e-01,  1.26430816e-01)
( 1.21554783e-01,  1.22359974e-01)
( 1.17441173e-01,  1.18214259e-01)
( 1.13280589e-01,  1.14020962e-01)
( 1.09080405e-01,  1.09787471e-01)
( 1.04198823e-01,  1.04862011e-01)
( 9.99082226e-02,  1.00535961e-01)
( 9.57661272e-02,  9.63606930e-02)
( 9.16281071e-02,  9.21895989e-02)
( 8.75076253e-02,  8.80362532e-02)
( 8.34148024e-02,  8.39108499e-02)
( 7.93682258e-02,  7.98321348e-02)
( 7.64000891e-02,  7.68325755e-02)
( 6.98009803e-02,  7.01791737e-02)
( 6.58633535e-02,  6.62089593e-02)
( 6.19387361e-02,  6.22514971e-02)
( 5.80398177e-02,  5.83196018e-02)
( 5.41797597e-02,  5.44265507e-02)
( 5.23930299e-02,  5.26219341e-02)
( 4.86866500e-02,  4.88843972e-02)
( 4.59068973e-02,  4.60823624e-02)
( 4.31640309e-02,  4.33174933e-02)
( 4.04705004e-02,  4.06023365e-02)
( 3.78247914e-02,  3.79353678e-02)
( 3.56540421e-02,  3.57471623e-02)
( 3.27910515e-02,  3.28627868e-02)
( 3.03708834e-02,  3.04244865e-02)
( 2.79939545e-02,  2.80296908e-02)
( 2.56572886e-02,  2.56754095e-02)
( 2.33740120e-02,  2.33748568e-02)
( 2.25953067e-02,  2.25952834e-02)
( 2.08838231e-02,  2.08726654e-02)
( 1.89763208e-02,  1.89518532e-02)
( 1.70975638e-02,  1.70600824e-02)
( 1.52515603e-02,  1.52013951e-02)
( 1.34361275e-02,  1.33735806e-02)
( 1.16599500e-02,  1.15854025e-02)
( 1.22103948e-02,  1.21445360e-02)
( 1.01473725e-02,  1.00701969e-02)
( 8.78471918e-03,  8.69934339e-03)
( 7.43452247e-03,  7.34086978e-03)
( 6.09797664e-03,  5.99597078e-03)
( 4.77411320e-03,  4.66368980e-03)
( 4.55240220e-03,  4.44241359e-03)
( 4.19281794e-03,  4.08544091e-03)
( 3.33146115e-03,  3.22062675e-03)
( 2.48726321e-03,  2.37313535e-03)
( 1.66053110e-03,  1.54327694e-03)
( 8.52107205e-04,  7.31902256e-04)
( 1.64032128e-03,  1.53816900e-03)
( 1.02025048e-03,  9.15972087e-04)
( 3.87788794e-04,  2.82513217e-04)
( 2.41769381e-04,  3.48176784e-04)
( 8.69095228e-04,  9.76760261e-04)
( 1.49465379e-03,  1.60370330e-03)
( 1.77214337e-03,  1.87774713e-03)
( 2.30268402e-03,  2.41363366e-03)
( 2.51067942e-03,  2.61539181e-03)
( 2.98136052e-03,  3.08758138e-03)
( 3.44324252e-03,  3.55100907e-03)
( 3.89734397e-03,  4.00669347e-03)
( 4.29039199e-03,  4.40081754e-03)
( 4.41501504e-03,  4.52497011e-03)
( 4.59556724e-03,  4.70442100e-03)
( 4.89924195e-03,  5.00911422e-03)
( 5.20044065e-03,  5.31135456e-03)
( 5.49938960e-03,  5.61137345e-03)
( 5.79675776e-03,  5.90984012e-03)
( 6.03872324e-03,  6.15273803e-03)
( 6.11068340e-03,  6.22474925e-03)
( 6.29176456e-03,  6.40626068e-03)
( 6.47261313e-03,  6.58755051e-03)
( 6.65358138e-03,  6.76896986e-03)
( 6.83507521e-03,  6.95092775e-03)
( 7.01731894e-03,  7.13364708e-03)
( 7.14731262e-03,  7.26370726e-03)
( 7.27516725e-03,  7.39160997e-03)
( 7.40394377e-03,  7.52046396e-03)
( 7.53382690e-03,  7.65045228e-03)
( 7.66515376e-03,  7.78191379e-03)
( 7.80741821e-03,  7.92471838e-03)};\label{line:wss_dist_sbi00}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 8.06723573e-02,  6.25483923e-02)
( 8.19959560e-02,  6.24272864e-02)
( 8.33432429e-02,  6.23572392e-02)
( 8.47204937e-02,  6.23469419e-02)
( 8.61277078e-02,  6.22988080e-02)
( 8.75692680e-02,  6.07563118e-02)
( 8.89525185e-02,  5.74218998e-02)
( 9.03258332e-02,  5.38502863e-02)
( 9.17403711e-02,  5.00816763e-02)
( 9.31959385e-02,  4.61240333e-02)
( 9.46981419e-02,  4.19599542e-02)
( 9.62462298e-02,  3.83012496e-02)
( 9.88362007e-02,  3.78596914e-02)
( 1.00540530e-01,  3.81414407e-02)
( 1.02265038e-01,  3.83976337e-02)
( 1.04012767e-01,  3.86278341e-02)
( 1.05785278e-01,  3.88443024e-02)
( 1.07588930e-01,  3.98027488e-02)
( 1.08966608e-01,  4.04282658e-02)
( 1.12167135e-01,  5.39727730e-02)
( 1.14071060e-01,  6.18441969e-02)
( 1.15996807e-01,  6.96000090e-02)
( 1.17946330e-01,  7.70459822e-02)
( 1.19978932e-01,  8.41510219e-02)
( 1.21806492e-01,  8.83341399e-02)
( 1.25225130e-01,  8.30531107e-02)
( 1.27401483e-01,  7.90821659e-02)
( 1.29569885e-01,  7.53622434e-02)
( 1.31732239e-01,  7.18903798e-02)
( 1.33889833e-01,  6.86981837e-02)
( 1.36876466e-01,  6.65702495e-02)
( 1.39215405e-01,  6.96693754e-02)
( 1.41430525e-01,  7.31770042e-02)
( 1.43615062e-01,  7.65321431e-02)
( 1.45766132e-01,  7.97168838e-02)
( 1.47888997e-01,  8.27551783e-02)
( 1.49979524e-01,  8.55979683e-02)
( 1.51316555e-01,  8.69357109e-02)
( 1.54763637e-01,  8.44774019e-02)
( 1.56948316e-01,  8.30385586e-02)
( 1.59106812e-01,  8.18912865e-02)
( 1.61234241e-01,  8.10818075e-02)
( 1.63332837e-01,  8.05783845e-02)
( 1.65434264e-01,  8.03734578e-02)
( 1.69624891e-01,  8.02185869e-02)
( 1.71990629e-01,  8.03694363e-02)
( 1.74309705e-01,  8.07459292e-02)
( 1.76584605e-01,  8.11783257e-02)
( 1.78813304e-01,  8.16661228e-02)
( 1.81885825e-01,  8.22137373e-02)
( 1.81879634e-01,  8.24123144e-02)
( 1.87054446e-01,  8.63698004e-02)
( 1.89158929e-01,  9.03425066e-02)
( 1.91212819e-01,  9.39122346e-02)
( 1.93210038e-01,  9.73590877e-02)
( 1.95155401e-01,  1.00698083e-01)
( 1.96548830e-01,  1.03073634e-01)
( 1.99085447e-01,  1.07049514e-01)
( 2.01059129e-01,  1.06269444e-01)
( 2.02992581e-01,  1.02352003e-01)
( 2.04885948e-01,  9.88129620e-02)
( 2.06727607e-01,  9.50994736e-02)
( 2.08523298e-01,  9.12444422e-02)
( 2.11075083e-01,  8.67536068e-02)
( 2.13101467e-01,  8.20120439e-02)
( 2.14989321e-01,  8.55189649e-02)
( 2.16719973e-01,  9.18239507e-02)
( 2.18310015e-01,  9.84210598e-02)
( 2.19724003e-01,  1.05361068e-01)
( 2.19332057e-01,  1.08351576e-01)
( 2.21302453e-01,  1.19230350e-01)
( 2.22529112e-01,  1.23092604e-01)
( 2.23630694e-01,  1.21811319e-01)
( 2.24589448e-01,  1.20187944e-01)
( 2.25424239e-01,  1.18485602e-01)
( 2.25822878e-01,  1.17189365e-01)
( 2.26783953e-01,  1.14946545e-01)
( 2.27435326e-01,  1.13097462e-01)
( 2.27937905e-01,  1.13086218e-01)
( 2.28298173e-01,  1.15268225e-01)
( 2.28496336e-01,  1.17087002e-01)
( 2.28559274e-01,  1.18521235e-01)
( 2.28854832e-01,  1.19915840e-01)
( 2.29051425e-01,  1.21249996e-01)
( 2.29140886e-01,  1.22573262e-01)
( 2.29105760e-01,  1.23670409e-01)
( 2.28964986e-01,  1.23704496e-01)
( 2.28712087e-01,  1.23326194e-01)
( 2.27333711e-01,  1.23124178e-01)
( 2.25208759e-01,  1.22766192e-01)
( 2.24319047e-01,  1.22549802e-01)
( 2.23240296e-01,  1.22385502e-01)
( 2.21955776e-01,  1.19807671e-01)
( 2.20482415e-01,  1.14732173e-01)
( 2.17092673e-01,  1.12604680e-01)
( 2.14054705e-01,  1.04787482e-01)
( 2.12083035e-01,  9.99329627e-02)
( 2.09905811e-01,  9.50559878e-02)
( 2.07557593e-01,  9.38674437e-02)
( 2.03870870e-01,  9.58881509e-02)
( 2.03448701e-01,  9.67563385e-02)
( 1.96171228e-01,  9.97557273e-02)
( 1.93159950e-01,  1.01569042e-01)
( 1.90060366e-01,  1.03315844e-01)
( 1.86889789e-01,  1.04047744e-01)
( 1.82775647e-01,  1.03366524e-01)
( 1.80358753e-01,  1.02932774e-01)
( 1.72425136e-01,  1.01846142e-01)
( 1.68891906e-01,  1.01083918e-01)
( 1.65258805e-01,  1.00313165e-01)
( 1.61524522e-01,  9.94457845e-02)
( 1.57722594e-01,  9.81051637e-02)
( 1.54951589e-01,  9.70192318e-02)
( 1.50644918e-01,  9.51381930e-02)
( 1.47151741e-01,  9.36391729e-02)
( 1.43540653e-01,  9.21236863e-02)
( 1.39820648e-01,  9.06369360e-02)
( 1.36006556e-01,  8.95733755e-02)
( 1.30250100e-01,  9.12525517e-02)
( 1.25594390e-01,  9.42848998e-02)
( 1.21554783e-01,  9.70533256e-02)
( 1.17441173e-01,  9.98173362e-02)
( 1.13280589e-01,  1.02563941e-01)
( 1.09080405e-01,  1.04839960e-01)
( 1.04198823e-01,  1.05504451e-01)
( 9.99082226e-02,  1.04032517e-01)
( 9.57661272e-02,  1.02422790e-01)
( 9.16281071e-02,  1.00815941e-01)
( 8.75076253e-02,  9.92100706e-02)
( 8.34148024e-02,  9.76032230e-02)
( 7.93682258e-02,  9.61010879e-02)
( 7.64000891e-02,  9.56543754e-02)
( 6.98009803e-02,  9.46104344e-02)
( 6.58633535e-02,  9.41250125e-02)
( 6.19387361e-02,  9.37679616e-02)
( 5.80398177e-02,  9.35402277e-02)
( 5.41797597e-02,  9.33668360e-02)
( 5.23930299e-02,  9.28853562e-02)
( 4.86866500e-02,  9.04439653e-02)
( 4.59068973e-02,  8.87020902e-02)
( 4.31640309e-02,  8.69487397e-02)
( 4.04705004e-02,  8.51841071e-02)
( 3.78247914e-02,  8.34115829e-02)
( 3.56540421e-02,  8.20795522e-02)
( 3.27910515e-02,  7.98686183e-02)
( 3.03708834e-02,  7.77053993e-02)
( 2.79939545e-02,  7.55375206e-02)
( 2.56572886e-02,  7.33654527e-02)
( 2.33740120e-02,  7.11879813e-02)
( 2.25953067e-02,  6.90062329e-02)
( 2.08838231e-02,  6.63784632e-02)
( 1.89763208e-02,  6.63026516e-02)
( 1.70975638e-02,  6.71993715e-02)
( 1.52515603e-02,  6.78119979e-02)
( 1.34361275e-02,  6.81739629e-02)
( 1.16599500e-02,  6.82304405e-02)
( 1.22103948e-02,  6.82021060e-02)
( 1.01473725e-02,  6.85063638e-02)
( 8.78471918e-03,  6.61664405e-02)
( 7.43452247e-03,  6.40420329e-02)
( 6.09797664e-03,  6.21943671e-02)
( 4.77411320e-03,  6.05941725e-02)
( 4.55240220e-03,  5.96661036e-02)
( 4.19281794e-03,  5.78452813e-02)
( 3.33146115e-03,  5.59809630e-02)
( 2.48726321e-03,  5.39779378e-02)
( 1.66053110e-03,  5.18496662e-02)
( 8.52107205e-04,  4.95908687e-02)
( 1.64032128e-03,  4.72419005e-02)
( 1.02025048e-03,  4.46700159e-02)
( 3.87788794e-04,  4.36681777e-02)
( 2.41769381e-04,  4.58903651e-02)
( 8.69095228e-04,  4.85379698e-02)
( 1.49465379e-03,  5.13879117e-02)
( 1.77214337e-03,  5.44550051e-02)
( 2.30268402e-03,  5.54216857e-02)
( 2.51067942e-03,  6.01091989e-02)
( 2.98136052e-03,  5.91097563e-02)
( 3.44324252e-03,  5.73273804e-02)
( 3.89734397e-03,  5.55681136e-02)
( 4.29039199e-03,  5.38302596e-02)
( 4.41501504e-03,  5.27652695e-02)
( 4.59556724e-03,  5.00020809e-02)
( 4.89924195e-03,  4.77693807e-02)
( 5.20044065e-03,  4.56272857e-02)
( 5.49938960e-03,  4.35227595e-02)
( 5.79675776e-03,  4.15092529e-02)
( 6.03872324e-03,  3.97839612e-02)
( 6.11068340e-03,  3.80279710e-02)
( 6.29176456e-03,  3.74539614e-02)
( 6.47261313e-03,  3.69288319e-02)
( 6.65358138e-03,  3.64710562e-02)
( 6.83507521e-03,  3.60946689e-02)
( 7.01731894e-03,  3.57846629e-02)
( 7.14731262e-03,  3.55469321e-02)
( 7.27516725e-03,  3.53620590e-02)
( 7.40394377e-03,  3.46136619e-02)
( 7.53382690e-03,  3.32372609e-02)
( 7.66515376e-03,  3.19385504e-02)
( 7.80741821e-03,  3.07098828e-02)};\label{line:wss_dist_mri00}

\nextgroupplot[yticklabels={,,}, xticklabels={,,}, title={$N=15$ VPD}]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.28960000e-01,  2.28960000e-01)};\label{line:wss_dist_exact01}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 8.06723573e-02,  8.09474726e-02)
( 8.19959560e-02,  8.22762945e-02)
( 8.33432429e-02,  8.36288661e-02)
( 8.47204937e-02,  8.50114826e-02)
( 8.61277078e-02,  8.64241466e-02)
( 8.75692680e-02,  8.78712557e-02)
( 8.89525185e-02,  8.92598529e-02)
( 9.03258332e-02,  9.06384381e-02)
( 9.17403711e-02,  9.20583540e-02)
( 9.31959385e-02,  9.35194091e-02)
( 9.46981419e-02,  9.50272280e-02)
( 9.62462298e-02,  9.65810595e-02)
( 9.88362007e-02,  9.91820857e-02)
( 1.00540530e-01,  1.00893189e-01)
( 1.02265038e-01,  1.02624405e-01)
( 1.04012767e-01,  1.04378787e-01)
( 1.05785278e-01,  1.06157912e-01)
( 1.07588930e-01,  1.07968143e-01)
( 1.08966608e-01,  1.09350658e-01)
( 1.12167135e-01,  1.12564039e-01)
( 1.14071060e-01,  1.14475405e-01)
( 1.15996807e-01,  1.16408512e-01)
( 1.17946330e-01,  1.18365326e-01)
( 1.19978932e-01,  1.20405474e-01)
( 1.21806492e-01,  1.22240444e-01)
( 1.25225130e-01,  1.25673725e-01)
( 1.27401483e-01,  1.27858759e-01)
( 1.29569885e-01,  1.30035579e-01)
( 1.31732239e-01,  1.32206101e-01)
( 1.33889833e-01,  1.34371590e-01)
( 1.36876466e-01,  1.37368631e-01)
( 1.39215405e-01,  1.39716925e-01)
( 1.41430525e-01,  1.41940815e-01)
( 1.43615062e-01,  1.44133737e-01)
( 1.45766132e-01,  1.46292765e-01)
( 1.47888997e-01,  1.48423225e-01)
( 1.49979524e-01,  1.50520926e-01)
( 1.51316555e-01,  1.51861279e-01)
( 1.54763637e-01,  1.55321603e-01)
( 1.56948316e-01,  1.57514762e-01)
( 1.59106812e-01,  1.59681426e-01)
( 1.61234241e-01,  1.61816657e-01)
( 1.63332837e-01,  1.63922719e-01)
( 1.65434264e-01,  1.66031819e-01)
( 1.69624891e-01,  1.70242795e-01)
( 1.71990629e-01,  1.72618256e-01)
( 1.74309705e-01,  1.74946646e-01)
( 1.76584605e-01,  1.77230479e-01)
( 1.78813304e-01,  1.79467723e-01)
( 1.81885825e-01,  1.82554298e-01)
( 1.81879634e-01,  1.82545867e-01)
( 1.87054446e-01,  1.87745822e-01)
( 1.89158929e-01,  1.89858809e-01)
( 1.91212819e-01,  1.91920957e-01)
( 1.93210038e-01,  1.93926162e-01)
( 1.95155401e-01,  1.95879264e-01)
( 1.96548830e-01,  1.97278205e-01)
( 1.99085447e-01,  1.99825058e-01)
( 2.01059129e-01,  2.01806633e-01)
( 2.02992581e-01,  2.03747750e-01)
( 2.04885948e-01,  2.05648561e-01)
( 2.06727607e-01,  2.07497382e-01)
( 2.08523298e-01,  2.09299992e-01)
( 2.11075083e-01,  2.11864966e-01)
( 2.13101467e-01,  2.13899230e-01)
( 2.14989321e-01,  2.15794486e-01)
( 2.16719973e-01,  2.17531996e-01)
( 2.18310015e-01,  2.19128403e-01)
( 2.19724003e-01,  2.20548140e-01)
( 2.19332057e-01,  2.20146351e-01)
( 2.21302453e-01,  2.22123745e-01)
( 2.22529112e-01,  2.23355569e-01)
( 2.23630694e-01,  2.24461553e-01)
( 2.24589448e-01,  2.25423846e-01)
( 2.25424239e-01,  2.26261430e-01)
( 2.25822878e-01,  2.26664205e-01)
( 2.26783953e-01,  2.27632553e-01)
( 2.27435326e-01,  2.28287586e-01)
( 2.27937905e-01,  2.28793147e-01)
( 2.28298173e-01,  2.29155746e-01)
( 2.28496336e-01,  2.29355497e-01)
( 2.28559274e-01,  2.29419400e-01)
( 2.28854832e-01,  2.29716833e-01)
( 2.29051425e-01,  2.29914827e-01)
( 2.29140886e-01,  2.30005202e-01)
( 2.29105760e-01,  2.29970420e-01)
( 2.28964986e-01,  2.29829506e-01)
( 2.28712087e-01,  2.29575951e-01)
( 2.27333711e-01,  2.28191937e-01)
( 2.25208759e-01,  2.26059182e-01)
( 2.24319047e-01,  2.25166766e-01)
( 2.23240296e-01,  2.24084548e-01)
( 2.21955776e-01,  2.22795720e-01)
( 2.20482415e-01,  2.21317278e-01)
( 2.17092673e-01,  2.17913152e-01)
( 2.14054705e-01,  2.14864208e-01)
( 2.12083035e-01,  2.12885442e-01)
( 2.09905811e-01,  2.10700293e-01)
( 2.07557593e-01,  2.08343453e-01)
( 2.03870870e-01,  2.04642548e-01)
( 2.03448701e-01,  2.04219121e-01)
( 1.96171228e-01,  1.96911417e-01)
( 1.93159950e-01,  1.93888211e-01)
( 1.90060366e-01,  1.90776794e-01)
( 1.86889789e-01,  1.87594533e-01)
( 1.82775647e-01,  1.83463724e-01)
( 1.80358753e-01,  1.81036941e-01)
( 1.72425136e-01,  1.73067054e-01)
( 1.68891906e-01,  1.69520196e-01)
( 1.65258805e-01,  1.65872936e-01)
( 1.61524522e-01,  1.62123931e-01)
( 1.57722594e-01,  1.58306879e-01)
( 1.54951589e-01,  1.55524761e-01)
( 1.50644918e-01,  1.51201140e-01)
( 1.47151741e-01,  1.47694025e-01)
( 1.43540653e-01,  1.44068377e-01)
( 1.39820648e-01,  1.40333217e-01)
( 1.36006556e-01,  1.36503440e-01)
( 1.30250100e-01,  1.30717378e-01)
( 1.25594390e-01,  1.26041700e-01)
( 1.21554783e-01,  1.21985389e-01)
( 1.17441173e-01,  1.17854609e-01)
( 1.13280589e-01,  1.13676531e-01)
( 1.09080405e-01,  1.09458535e-01)
( 1.04198823e-01,  1.04553499e-01)
( 9.99082226e-02,  1.00243943e-01)
( 9.57661272e-02,  9.60841089e-02)
( 9.16281071e-02,  9.19284027e-02)
( 8.75076253e-02,  8.77903477e-02)
( 8.34148024e-02,  8.36801036e-02)
( 7.93682258e-02,  7.96163426e-02)
( 7.64000891e-02,  7.66314085e-02)
( 6.98009803e-02,  7.00032706e-02)
( 6.58633535e-02,  6.60482206e-02)
( 6.19387361e-02,  6.21060430e-02)
( 5.80398177e-02,  5.81894942e-02)
( 5.41797597e-02,  5.43117977e-02)
( 5.23930299e-02,  5.25155134e-02)
( 4.86866500e-02,  4.87924812e-02)
( 4.59068973e-02,  4.60008161e-02)
( 4.31640309e-02,  4.32461867e-02)
( 4.04705004e-02,  4.05410945e-02)
( 3.78247914e-02,  3.78840200e-02)
( 3.56540421e-02,  3.57039386e-02)
( 3.27910515e-02,  3.28295130e-02)
( 3.03708834e-02,  3.03996496e-02)
( 2.79939545e-02,  2.80131675e-02)
( 2.56572886e-02,  2.56670831e-02)
( 2.33740120e-02,  2.33745697e-02)
( 2.25953067e-02,  2.25953996e-02)
( 2.08838231e-02,  2.08779618e-02)
( 1.89763208e-02,  1.89633419e-02)
( 1.70975638e-02,  1.70776255e-02)
( 1.52515603e-02,  1.52248388e-02)
( 1.34361275e-02,  1.34027843e-02)
( 1.16599500e-02,  1.16201887e-02)
( 1.22103948e-02,  1.21752760e-02)
( 1.01473725e-02,  1.01061984e-02)
( 8.78471918e-03,  8.73915814e-03)
( 7.43452247e-03,  7.38453353e-03)
( 6.09797664e-03,  6.04351907e-03)
( 4.77411320e-03,  4.71515263e-03)
( 4.55240220e-03,  4.49367221e-03)
( 4.19281794e-03,  4.13548103e-03)
( 3.33146115e-03,  3.27227337e-03)
( 2.48726321e-03,  2.42631211e-03)
( 1.66053110e-03,  1.59790595e-03)
( 8.52107205e-04,  7.87901756e-04)
( 1.64032128e-03,  1.58496101e-03)
( 1.02025048e-03,  9.64549346e-04)
( 3.87788794e-04,  3.31548892e-04)
( 2.41769381e-04,  2.98619961e-04)
( 8.69095228e-04,  9.26623678e-04)
( 1.49465379e-03,  1.55292787e-03)
( 1.77214337e-03,  1.82858515e-03)
( 2.30268402e-03,  2.36198108e-03)
( 2.51067942e-03,  2.56665597e-03)
( 2.98136052e-03,  3.03814695e-03)
( 3.44324252e-03,  3.50085854e-03)
( 3.89734397e-03,  3.95580932e-03)
( 4.29039199e-03,  4.34943588e-03)
( 4.41501504e-03,  4.47381008e-03)
( 4.59556724e-03,  4.65377695e-03)
( 4.89924195e-03,  4.95799738e-03)
( 5.20044065e-03,  5.25975408e-03)
( 5.49938960e-03,  5.55927606e-03)
( 5.79675776e-03,  5.85723245e-03)
( 6.03872324e-03,  6.09969693e-03)
( 6.11068340e-03,  6.17168326e-03)
( 6.29176456e-03,  6.35299483e-03)
( 6.47261313e-03,  6.53407974e-03)
( 6.65358138e-03,  6.71528963e-03)
( 6.83507521e-03,  6.89703207e-03)
( 7.01731894e-03,  7.07953062e-03)
( 7.14731262e-03,  7.20956048e-03)
( 7.27516725e-03,  7.33744149e-03)
( 7.40394377e-03,  7.46626011e-03)
( 7.53382690e-03,  7.59620018e-03)
( 7.66515376e-03,  7.72759975e-03)
( 7.80741821e-03,  7.87015323e-03)};\label{line:wss_dist_sbi01}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 8.06723573e-02,  5.66734845e-02)
( 8.19959560e-02,  6.68632972e-02)
( 8.33432429e-02,  7.28530304e-02)
( 8.47204937e-02,  7.66605650e-02)
( 8.61277078e-02,  8.05727526e-02)
( 8.75692680e-02,  8.35930986e-02)
( 8.89525185e-02,  7.96951110e-02)
( 9.03258332e-02,  7.48463009e-02)
( 9.17403711e-02,  7.00984708e-02)
( 9.31959385e-02,  6.70240886e-02)
( 9.46981419e-02,  7.06288154e-02)
( 9.62462298e-02,  7.51807791e-02)
( 9.88362007e-02,  8.02058190e-02)
( 1.00540530e-01,  8.20490646e-02)
( 1.02265038e-01,  7.95884281e-02)
( 1.04012767e-01,  7.65213500e-02)
( 1.05785278e-01,  7.32827332e-02)
( 1.07588930e-01,  7.33390981e-02)
( 1.08966608e-01,  7.40764610e-02)
( 1.12167135e-01,  7.81053858e-02)
( 1.14071060e-01,  8.17606292e-02)
( 1.15996807e-01,  8.10435379e-02)
( 1.17946330e-01,  7.92304808e-02)
( 1.19978932e-01,  7.65195508e-02)
( 1.21806492e-01,  7.41606621e-02)
( 1.25225130e-01,  7.21382090e-02)
( 1.27401483e-01,  7.29787034e-02)
( 1.29569885e-01,  7.46656372e-02)
( 1.31732239e-01,  7.68221419e-02)
( 1.33889833e-01,  7.73946666e-02)
( 1.36876466e-01,  7.71624428e-02)
( 1.39215405e-01,  7.68657846e-02)
( 1.41430525e-01,  8.36416680e-02)
( 1.43615062e-01,  9.63891382e-02)
( 1.45766132e-01,  1.08555768e-01)
( 1.47888997e-01,  1.19163768e-01)
( 1.49979524e-01,  1.12360441e-01)
( 1.51316555e-01,  1.06457954e-01)
( 1.54763637e-01,  9.15888629e-02)
( 1.56948316e-01,  8.46950684e-02)
( 1.59106812e-01,  8.92919795e-02)
( 1.61234241e-01,  9.87988418e-02)
( 1.63332837e-01,  1.08240813e-01)
( 1.65434264e-01,  1.16948921e-01)
( 1.69624891e-01,  1.18008833e-01)
( 1.71990629e-01,  1.16722034e-01)
( 1.74309705e-01,  1.15434177e-01)
( 1.76584605e-01,  1.14116590e-01)
( 1.78813304e-01,  1.08978248e-01)
( 1.81885825e-01,  1.02119175e-01)
( 1.81879634e-01,  9.98066773e-02)
( 1.87054446e-01,  9.05492592e-02)
( 1.89158929e-01,  9.14770566e-02)
( 1.91212819e-01,  9.75997339e-02)
( 1.93210038e-01,  1.03925410e-01)
( 1.95155401e-01,  1.10246226e-01)
( 1.96548830e-01,  1.14262723e-01)
( 1.99085447e-01,  1.15483161e-01)
( 2.01059129e-01,  1.16287699e-01)
( 2.02992581e-01,  1.17348545e-01)
( 2.04885948e-01,  1.17444679e-01)
( 2.06727607e-01,  1.12868405e-01)
( 2.08523298e-01,  1.07813139e-01)
( 2.11075083e-01,  1.02108562e-01)
( 2.13101467e-01,  1.00251597e-01)
( 2.14989321e-01,  1.09078172e-01)
( 2.16719973e-01,  1.19648081e-01)
( 2.18310015e-01,  1.30267576e-01)
( 2.19724003e-01,  1.34772117e-01)
( 2.19332057e-01,  1.34273409e-01)
( 2.21302453e-01,  1.31433331e-01)
( 2.22529112e-01,  1.28457464e-01)
( 2.23630694e-01,  1.30411251e-01)
( 2.24589448e-01,  1.33482666e-01)
( 2.25424239e-01,  1.36886974e-01)
( 2.25822878e-01,  1.39598224e-01)
( 2.26783953e-01,  1.39696194e-01)
( 2.27435326e-01,  1.37693264e-01)
( 2.27937905e-01,  1.35849530e-01)
( 2.28298173e-01,  1.34023184e-01)
( 2.28496336e-01,  1.31779003e-01)
( 2.28559274e-01,  1.28665597e-01)
( 2.28854832e-01,  1.25214640e-01)
( 2.29051425e-01,  1.21617366e-01)
( 2.29140886e-01,  1.18355675e-01)
( 2.29105760e-01,  1.18427053e-01)
( 2.28964986e-01,  1.18763644e-01)
( 2.28712087e-01,  1.19399988e-01)
( 2.27333711e-01,  1.19966080e-01)
( 2.25208759e-01,  1.22632793e-01)
( 2.24319047e-01,  1.25181203e-01)
( 2.23240296e-01,  1.27487943e-01)
( 2.21955776e-01,  1.31862870e-01)
( 2.20482415e-01,  1.39921328e-01)
( 2.17092673e-01,  1.43410823e-01)
( 2.14054705e-01,  1.55361924e-01)
( 2.12083035e-01,  1.58287676e-01)
( 2.09905811e-01,  1.59561005e-01)
( 2.07557593e-01,  1.60804913e-01)
( 2.03870870e-01,  1.60172910e-01)
( 2.03448701e-01,  1.57894720e-01)
( 1.96171228e-01,  1.49425018e-01)
( 1.93159950e-01,  1.43948838e-01)
( 1.90060366e-01,  1.41905483e-01)
( 1.86889789e-01,  1.41799589e-01)
( 1.82775647e-01,  1.41616855e-01)
( 1.80358753e-01,  1.41481388e-01)
( 1.72425136e-01,  1.37474196e-01)
( 1.68891906e-01,  1.33551513e-01)
( 1.65258805e-01,  1.29574997e-01)
( 1.61524522e-01,  1.26535813e-01)
( 1.57722594e-01,  1.26477671e-01)
( 1.54951589e-01,  1.26854824e-01)
( 1.50644918e-01,  1.27565123e-01)
( 1.47151741e-01,  1.27494883e-01)
( 1.43540653e-01,  1.24703567e-01)
( 1.39820648e-01,  1.21094877e-01)
( 1.36006556e-01,  1.16763231e-01)
( 1.30250100e-01,  1.12393036e-01)
( 1.25594390e-01,  1.13580924e-01)
( 1.21554783e-01,  1.15712345e-01)
( 1.17441173e-01,  1.18708175e-01)
( 1.13280589e-01,  1.20716699e-01)
( 1.09080405e-01,  1.23001475e-01)
( 1.04198823e-01,  1.25089352e-01)
( 9.99082226e-02,  1.26969238e-01)
( 9.57661272e-02,  1.27255912e-01)
( 9.16281071e-02,  1.20897160e-01)
( 8.75076253e-02,  1.13692638e-01)
( 8.34148024e-02,  1.06828805e-01)
( 7.93682258e-02,  1.06114913e-01)
( 7.64000891e-02,  1.10452440e-01)
( 6.98009803e-02,  1.30286699e-01)
( 6.58633535e-02,  1.41561422e-01)
( 6.19387361e-02,  1.33856153e-01)
( 5.80398177e-02,  1.20099666e-01)
( 5.41797597e-02,  1.06581166e-01)
( 5.23930299e-02,  9.85128411e-02)
( 4.86866500e-02,  9.30140137e-02)
( 4.59068973e-02,  9.19294162e-02)
( 4.31640309e-02,  9.09349578e-02)
( 4.04705004e-02,  8.99581443e-02)
( 3.78247914e-02,  8.93124181e-02)
( 3.56540421e-02,  8.85962837e-02)
( 3.27910515e-02,  8.70853569e-02)
( 3.03708834e-02,  8.55030051e-02)
( 2.79939545e-02,  8.16904948e-02)
( 2.56572886e-02,  7.79320151e-02)
( 2.33740120e-02,  7.47742531e-02)
( 2.25953067e-02,  7.20108753e-02)
( 2.08838231e-02,  6.59853339e-02)
( 1.89763208e-02,  5.88684146e-02)
( 1.70975638e-02,  5.13088095e-02)
( 1.52515603e-02,  4.40378092e-02)
( 1.34361275e-02,  4.05269920e-02)
( 1.16599500e-02,  3.89252637e-02)
( 1.22103948e-02,  3.84604606e-02)
( 1.01473725e-02,  3.77437099e-02)
( 8.78471918e-03,  3.90516673e-02)
( 7.43452247e-03,  4.12542345e-02)
( 6.09797664e-03,  4.40766980e-02)
( 4.77411320e-03,  4.77426375e-02)
( 4.55240220e-03,  4.50851789e-02)
( 4.19281794e-03,  3.83712529e-02)
( 3.33146115e-03,  3.20100319e-02)
( 2.48726321e-03,  2.74248048e-02)
( 1.66053110e-03,  2.80319980e-02)
( 8.52107205e-04,  2.92842742e-02)
( 1.64032128e-03,  2.99880951e-02)
( 1.02025048e-03,  2.51401255e-02)
( 3.87788794e-04,  1.68149418e-02)
( 2.41769381e-04,  1.02089133e-02)
( 8.69095228e-04,  7.15981884e-03)
( 1.49465379e-03,  1.52869173e-02)
( 1.77214337e-03,  2.50892980e-02)
( 2.30268402e-03,  2.80167856e-02)
( 2.51067942e-03,  3.74744827e-02)
( 2.98136052e-03,  3.12558884e-02)
( 3.44324252e-03,  2.56153134e-02)
( 3.89734397e-03,  2.03149673e-02)
( 4.29039199e-03,  1.72538364e-02)
( 4.41501504e-03,  1.63131874e-02)
( 4.59556724e-03,  1.37500190e-02)
( 4.89924195e-03,  1.26673533e-02)
( 5.20044065e-03,  1.59856059e-02)
( 5.49938960e-03,  2.07750896e-02)
( 5.79675776e-03,  2.56570716e-02)
( 6.03872324e-03,  2.96775275e-02)
( 6.11068340e-03,  2.02715197e-02)
( 6.29176456e-03,  1.12667681e-02)
( 6.47261313e-03,  3.32955003e-03)
( 6.65358138e-03,  6.75533716e-03)
( 6.83507521e-03,  4.91400005e-03)
( 7.01731894e-03,  2.59368139e-03)
( 7.14731262e-03,  8.08371929e-04)
( 7.27516725e-03,  1.35742425e-03)
( 7.40394377e-03,  1.22187770e-03)
( 7.53382690e-03,  4.05370236e-03)
( 7.66515376e-03,  6.67597115e-03)
( 7.80741821e-03,  8.47144960e-03)};\label{line:wss_dist_mri01}

\nextgroupplot[ylabel near ticks, yticklabels={,,}, yticklabel pos=right, title={$N=28$ VPD}, xticklabels={,,}, ylabel={$\kappa=5\%$}]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.28960000e-01,  2.28960000e-01)};\label{line:wss_dist_exact02}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 8.06723573e-02,  8.06405572e-02)
( 8.19959560e-02,  8.19635524e-02)
( 8.33432429e-02,  8.33102285e-02)
( 8.47204937e-02,  8.46868592e-02)
( 8.61277078e-02,  8.60934435e-02)
( 8.75692680e-02,  8.75343623e-02)
( 8.89525185e-02,  8.89169949e-02)
( 9.03258332e-02,  9.02897006e-02)
( 9.17403711e-02,  9.17036171e-02)
( 9.31959385e-02,  9.31585502e-02)
( 9.46981419e-02,  9.46601047e-02)
( 9.62462298e-02,  9.62075286e-02)
( 9.88362007e-02,  9.87962221e-02)
( 1.00540530e-01,  1.00499769e-01)
( 1.02265038e-01,  1.02223502e-01)
( 1.04012767e-01,  1.03970461e-01)
( 1.05785278e-01,  1.05742209e-01)
( 1.07588930e-01,  1.07545100e-01)
( 1.08966608e-01,  1.08922218e-01)
( 1.12167135e-01,  1.12121260e-01)
( 1.14071060e-01,  1.14024325e-01)
( 1.15996807e-01,  1.15949221e-01)
( 1.17946330e-01,  1.17897901e-01)
( 1.19978932e-01,  1.19929632e-01)
( 1.21806492e-01,  1.21756335e-01)
( 1.25225130e-01,  1.25173281e-01)
( 1.27401483e-01,  1.27348631e-01)
( 1.29569885e-01,  1.29516060e-01)
( 1.31732239e-01,  1.31677470e-01)
( 1.33889833e-01,  1.33834152e-01)
( 1.36876466e-01,  1.36819581e-01)
( 1.39215405e-01,  1.39157439e-01)
( 1.41430525e-01,  1.41371546e-01)
( 1.43615062e-01,  1.43555114e-01)
( 1.45766132e-01,  1.45705263e-01)
( 1.47888997e-01,  1.47827251e-01)
( 1.49979524e-01,  1.49916948e-01)
( 1.51316555e-01,  1.51253594e-01)
( 1.54763637e-01,  1.54699146e-01)
( 1.56948316e-01,  1.56882845e-01)
( 1.59106812e-01,  1.59040397e-01)
( 1.61234241e-01,  1.61166924e-01)
( 1.63332837e-01,  1.63264657e-01)
( 1.65434264e-01,  1.65365198e-01)
( 1.69624891e-01,  1.69553474e-01)
( 1.71990629e-01,  1.71918088e-01)
( 1.74309705e-01,  1.74236088e-01)
( 1.76584605e-01,  1.76509955e-01)
( 1.78813304e-01,  1.78737667e-01)
( 1.81885825e-01,  1.81808564e-01)
( 1.81879634e-01,  1.81802632e-01)
( 1.87054446e-01,  1.86974539e-01)
( 1.89158929e-01,  1.89078040e-01)
( 1.91212819e-01,  1.91130976e-01)
( 1.93210038e-01,  1.93127272e-01)
( 1.95155401e-01,  1.95071741e-01)
( 1.96548830e-01,  1.96464532e-01)
( 1.99085447e-01,  1.98999967e-01)
( 2.01059129e-01,  2.00972737e-01)
( 2.02992581e-01,  2.02905303e-01)
( 2.04885948e-01,  2.04797811e-01)
( 2.06727607e-01,  2.06638642e-01)
( 2.08523298e-01,  2.08433534e-01)
( 2.11075083e-01,  2.10983796e-01)
( 2.13101467e-01,  2.13009269e-01)
( 2.14989321e-01,  2.14896268e-01)
( 2.16719973e-01,  2.16626128e-01)
( 2.18310015e-01,  2.18215434e-01)
( 2.19724003e-01,  2.19628758e-01)
( 2.19332057e-01,  2.19237946e-01)
( 2.21302453e-01,  2.21207532e-01)
( 2.22529112e-01,  2.22433595e-01)
( 2.23630694e-01,  2.23534669e-01)
( 2.24589448e-01,  2.24493014e-01)
( 2.25424239e-01,  2.25327481e-01)
( 2.25822878e-01,  2.25725644e-01)
( 2.26783953e-01,  2.26685879e-01)
( 2.27435326e-01,  2.27336830e-01)
( 2.27937905e-01,  2.27839065e-01)
( 2.28298173e-01,  2.28199064e-01)
( 2.28496336e-01,  2.28397044e-01)
( 2.28559274e-01,  2.28459871e-01)
( 2.28854832e-01,  2.28755213e-01)
( 2.29051425e-01,  2.28951644e-01)
( 2.29140886e-01,  2.29041000e-01)
( 2.29105760e-01,  2.29005834e-01)
( 2.28964986e-01,  2.28865077e-01)
( 2.28712087e-01,  2.28612254e-01)
( 2.27333711e-01,  2.27234530e-01)
( 2.25208759e-01,  2.25110480e-01)
( 2.24319047e-01,  2.24221081e-01)
( 2.23240296e-01,  2.23142732e-01)
( 2.21955776e-01,  2.21858710e-01)
( 2.20482415e-01,  2.20385937e-01)
( 2.17092673e-01,  2.16997857e-01)
( 2.14054705e-01,  2.13961159e-01)
( 2.12083035e-01,  2.11990309e-01)
( 2.09905811e-01,  2.09814002e-01)
( 2.07557593e-01,  2.07466780e-01)
( 2.03870870e-01,  2.03781697e-01)
( 2.03448701e-01,  2.03359673e-01)
( 1.96171228e-01,  1.96085695e-01)
( 1.93159950e-01,  1.93075795e-01)
( 1.90060366e-01,  1.89977579e-01)
( 1.86889789e-01,  1.86808354e-01)
( 1.82775647e-01,  1.82696138e-01)
( 1.80358753e-01,  1.80280387e-01)
( 1.72425136e-01,  1.72350960e-01)
( 1.68891906e-01,  1.68819307e-01)
( 1.65258805e-01,  1.65187842e-01)
( 1.61524522e-01,  1.61455261e-01)
( 1.57722594e-01,  1.57655081e-01)
( 1.54951589e-01,  1.54885360e-01)
( 1.50644918e-01,  1.50580649e-01)
( 1.47151741e-01,  1.47089082e-01)
( 1.43540653e-01,  1.43479677e-01)
( 1.39820648e-01,  1.39761423e-01)
( 1.36006556e-01,  1.35949144e-01)
( 1.30250100e-01,  1.30196107e-01)
( 1.25594390e-01,  1.25542705e-01)
( 1.21554783e-01,  1.21505028e-01)
( 1.17441173e-01,  1.17393402e-01)
( 1.13280589e-01,  1.13234839e-01)
( 1.09080405e-01,  1.09036714e-01)
( 1.04198823e-01,  1.04157840e-01)
( 9.99082226e-02,  9.98694289e-02)
( 9.57661272e-02,  9.57293830e-02)
( 9.16281071e-02,  9.15934062e-02)
( 8.75076253e-02,  8.74749546e-02)
( 8.34148024e-02,  8.33841444e-02)
( 7.93682258e-02,  7.93395530e-02)
( 7.64000891e-02,  7.63733561e-02)
( 6.98009803e-02,  6.97776006e-02)
( 6.58633535e-02,  6.58419864e-02)
( 6.19387361e-02,  6.19193973e-02)
( 5.80398177e-02,  5.80225153e-02)
( 5.41797597e-02,  5.41644945e-02)
( 5.23930299e-02,  5.23788671e-02)
( 4.86866500e-02,  4.86744097e-02)
( 4.59068973e-02,  4.58960330e-02)
( 4.31640309e-02,  4.31545251e-02)
( 4.04705004e-02,  4.04623300e-02)
( 3.78247914e-02,  3.78179337e-02)
( 3.56540421e-02,  3.56482622e-02)
( 3.27910515e-02,  3.27865927e-02)
( 3.03708834e-02,  3.03675446e-02)
( 2.79939545e-02,  2.79917194e-02)
( 2.56572886e-02,  2.56561414e-02)
( 2.33740120e-02,  2.33739318e-02)
( 2.25953067e-02,  2.25952803e-02)
( 2.08838231e-02,  2.08844847e-02)
( 1.89763208e-02,  1.89778046e-02)
( 1.70975638e-02,  1.70998518e-02)
( 1.52515603e-02,  1.52546321e-02)
( 1.34361275e-02,  1.34399644e-02)
( 1.16599500e-02,  1.16645286e-02)
( 1.22103948e-02,  1.22144376e-02)
( 1.01473725e-02,  1.01521153e-02)
( 8.78471918e-03,  8.78996920e-03)
( 7.43452247e-03,  7.44028435e-03)
( 6.09797664e-03,  6.10425507e-03)
( 4.77411320e-03,  4.78091215e-03)
( 4.55240220e-03,  4.55917480e-03)
( 4.19281794e-03,  4.19943010e-03)
( 3.33146115e-03,  3.33828746e-03)
( 2.48726321e-03,  2.49429357e-03)
( 1.66053110e-03,  1.66775521e-03)
( 8.52107205e-04,  8.59514251e-04)
( 1.64032128e-03,  1.64670739e-03)
( 1.02025048e-03,  1.02667682e-03)
( 3.87788794e-04,  3.94278202e-04)
( 2.41769381e-04,  2.35208610e-04)
( 8.69095228e-04,  8.62455343e-04)
( 1.49465379e-03,  1.48792697e-03)
( 1.77214337e-03,  1.76562672e-03)
( 2.30268402e-03,  2.29583799e-03)
( 2.51067942e-03,  2.50421483e-03)
( 2.98136052e-03,  2.97480188e-03)
( 3.44324252e-03,  3.43658758e-03)
( 3.89734397e-03,  3.89059048e-03)
( 4.29039199e-03,  4.28357120e-03)
( 4.41501504e-03,  4.40822260e-03)
( 4.59556724e-03,  4.58884189e-03)
( 4.89924195e-03,  4.89245339e-03)
( 5.20044065e-03,  5.19358748e-03)
( 5.49938960e-03,  5.49247008e-03)
( 5.79675776e-03,  5.78977017e-03)
( 6.03872324e-03,  6.03167793e-03)
( 6.11068340e-03,  6.10363524e-03)
( 6.29176456e-03,  6.28468973e-03)
( 6.47261313e-03,  6.46551094e-03)
( 6.65358138e-03,  6.64645121e-03)
( 6.83507521e-03,  6.82791625e-03)
( 7.01731894e-03,  7.01013047e-03)
( 7.14731262e-03,  7.14011987e-03)
( 7.27516725e-03,  7.26797135e-03)
( 7.40394377e-03,  7.39674291e-03)
( 7.53382690e-03,  7.52661935e-03)
( 7.66515376e-03,  7.65793770e-03)
( 7.80741821e-03,  7.80016873e-03)};\label{line:wss_dist_sbi02}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 8.06723573e-02,  7.50279945e-02)
( 8.19959560e-02,  1.04679542e-01)
( 8.33432429e-02,  8.49573954e-02)
( 8.47204937e-02,  5.12505726e-02)
( 8.61277078e-02,  4.87491998e-02)
( 8.75692680e-02,  5.90729553e-02)
( 8.89525185e-02,  6.36152817e-02)
( 9.03258332e-02,  6.67609099e-02)
( 9.17403711e-02,  6.59263683e-02)
( 9.31959385e-02,  5.96613697e-02)
( 9.46981419e-02,  6.09841558e-02)
( 9.62462298e-02,  8.19903547e-02)
( 9.88362007e-02,  1.00170529e-01)
( 1.00540530e-01,  1.02450364e-01)
( 1.02265038e-01,  1.00188568e-01)
( 1.04012767e-01,  7.66561300e-02)
( 1.05785278e-01,  5.23606473e-02)
( 1.07588930e-01,  4.28014289e-02)
( 1.08966608e-01,  4.00732239e-02)
( 1.12167135e-01,  6.05989885e-02)
( 1.14071060e-01,  7.92254435e-02)
( 1.15996807e-01,  9.17328747e-02)
( 1.17946330e-01,  9.77631473e-02)
( 1.19978932e-01,  8.96450655e-02)
( 1.21806492e-01,  8.20292157e-02)
( 1.25225130e-01,  9.57631448e-02)
( 1.27401483e-01,  1.08580330e-01)
( 1.29569885e-01,  1.09704275e-01)
( 1.31732239e-01,  1.08518531e-01)
( 1.33889833e-01,  9.70262690e-02)
( 1.36876466e-01,  8.52279870e-02)
( 1.39215405e-01,  8.98072624e-02)
( 1.41430525e-01,  9.61422605e-02)
( 1.43615062e-01,  1.09137020e-01)
( 1.45766132e-01,  1.27448594e-01)
( 1.47888997e-01,  1.36727656e-01)
( 1.49979524e-01,  1.36765722e-01)
( 1.51316555e-01,  1.33992971e-01)
( 1.54763637e-01,  1.26815478e-01)
( 1.56948316e-01,  1.24809731e-01)
( 1.59106812e-01,  1.22253593e-01)
( 1.61234241e-01,  1.22085062e-01)
( 1.63332837e-01,  1.27249239e-01)
( 1.65434264e-01,  1.34723622e-01)
( 1.69624891e-01,  1.28687983e-01)
( 1.71990629e-01,  1.23090921e-01)
( 1.74309705e-01,  1.16745678e-01)
( 1.76584605e-01,  1.11616483e-01)
( 1.78813304e-01,  1.12300773e-01)
( 1.81885825e-01,  1.11966536e-01)
( 1.81879634e-01,  1.11202782e-01)
( 1.87054446e-01,  1.18377321e-01)
( 1.89158929e-01,  1.23241723e-01)
( 1.91212819e-01,  1.28498411e-01)
( 1.93210038e-01,  1.35164602e-01)
( 1.95155401e-01,  1.50173399e-01)
( 1.96548830e-01,  1.63019374e-01)
( 1.99085447e-01,  1.67589252e-01)
( 2.01059129e-01,  1.50927385e-01)
( 2.02992581e-01,  1.41996479e-01)
( 2.04885948e-01,  1.50855248e-01)
( 2.06727607e-01,  1.61894568e-01)
( 2.08523298e-01,  1.69414430e-01)
( 2.11075083e-01,  1.74632118e-01)
( 2.13101467e-01,  1.78248316e-01)
( 2.14989321e-01,  1.82608164e-01)
( 2.16719973e-01,  1.73199514e-01)
( 2.18310015e-01,  1.54787839e-01)
( 2.19724003e-01,  1.62349171e-01)
( 2.19332057e-01,  1.70561517e-01)
( 2.21302453e-01,  1.95995982e-01)
( 2.22529112e-01,  2.06872138e-01)
( 2.23630694e-01,  2.03751168e-01)
( 2.24589448e-01,  1.81038561e-01)
( 2.25424239e-01,  1.60798737e-01)
( 2.25822878e-01,  1.52885614e-01)
( 2.26783953e-01,  1.44961199e-01)
( 2.27435326e-01,  1.67074387e-01)
( 2.27937905e-01,  1.92096648e-01)
( 2.28298173e-01,  1.88603211e-01)
( 2.28496336e-01,  1.70004136e-01)
( 2.28559274e-01,  1.59173264e-01)
( 2.28854832e-01,  1.59120700e-01)
( 2.29051425e-01,  1.60552509e-01)
( 2.29140886e-01,  1.69402553e-01)
( 2.29105760e-01,  1.79096420e-01)
( 2.28964986e-01,  1.85013890e-01)
( 2.28712087e-01,  1.88817294e-01)
( 2.27333711e-01,  1.91617692e-01)
( 2.25208759e-01,  1.78210637e-01)
( 2.24319047e-01,  1.68372382e-01)
( 2.23240296e-01,  1.74250007e-01)
( 2.21955776e-01,  1.78472151e-01)
( 2.20482415e-01,  1.73669235e-01)
( 2.17092673e-01,  1.71446381e-01)
( 2.14054705e-01,  1.57860192e-01)
( 2.12083035e-01,  1.60759742e-01)
( 2.09905811e-01,  1.81164369e-01)
( 2.07557593e-01,  1.80932053e-01)
( 2.03870870e-01,  1.56057904e-01)
( 2.03448701e-01,  1.45085945e-01)
( 1.96171228e-01,  1.62752293e-01)
( 1.93159950e-01,  1.68408431e-01)
( 1.90060366e-01,  1.65588593e-01)
( 1.86889789e-01,  1.59887875e-01)
( 1.82775647e-01,  1.51508902e-01)
( 1.80358753e-01,  1.46880893e-01)
( 1.72425136e-01,  1.36359309e-01)
( 1.68891906e-01,  1.32070408e-01)
( 1.65258805e-01,  1.34852455e-01)
( 1.61524522e-01,  1.38674087e-01)
( 1.57722594e-01,  1.42544695e-01)
( 1.54951589e-01,  1.44750202e-01)
( 1.50644918e-01,  1.49013198e-01)
( 1.47151741e-01,  1.52214173e-01)
( 1.43540653e-01,  1.47392488e-01)
( 1.39820648e-01,  1.36694361e-01)
( 1.36006556e-01,  1.29888516e-01)
( 1.30250100e-01,  1.29003981e-01)
( 1.25594390e-01,  1.25656115e-01)
( 1.21554783e-01,  1.17633667e-01)
( 1.17441173e-01,  1.22225635e-01)
( 1.13280589e-01,  1.65214070e-01)
( 1.09080405e-01,  1.98561968e-01)
( 1.04198823e-01,  1.45611433e-01)
( 9.99082226e-02,  8.18350201e-02)
( 9.57661272e-02,  8.71876257e-02)
( 9.16281071e-02,  1.13572976e-01)
( 8.75076253e-02,  1.18812972e-01)
( 8.34148024e-02,  1.13524027e-01)
( 7.93682258e-02,  1.07976212e-01)
( 7.64000891e-02,  1.06952084e-01)
( 6.98009803e-02,  1.02622709e-01)
( 6.58633535e-02,  9.49904665e-02)
( 6.19387361e-02,  8.88474918e-02)
( 5.80398177e-02,  8.57129184e-02)
( 5.41797597e-02,  7.09603654e-02)
( 5.23930299e-02,  5.97561889e-02)
( 4.86866500e-02,  5.16249520e-02)
( 4.59068973e-02,  5.56755329e-02)
( 4.31640309e-02,  5.18611316e-02)
( 4.04705004e-02,  3.99447544e-02)
( 3.78247914e-02,  2.98842978e-02)
( 3.56540421e-02,  3.25514660e-02)
( 3.27910515e-02,  3.74745744e-02)
( 3.03708834e-02,  2.60033855e-02)
( 2.79939545e-02,  1.21990353e-02)
( 2.56572886e-02,  2.82174538e-02)
( 2.33740120e-02,  5.61036709e-02)
( 2.25953067e-02,  5.50317869e-02)
( 2.08838231e-02,  2.53019579e-02)
( 1.89763208e-02,  1.35778781e-02)
( 1.70975638e-02,  2.92102003e-02)
( 1.52515603e-02,  3.34591063e-02)
( 1.34361275e-02,  1.18542329e-02)
( 1.16599500e-02,  4.36486387e-03)
( 1.22103948e-02,  3.46779583e-03)
( 1.01473725e-02,  4.79702256e-02)
( 8.78471918e-03,  4.97949471e-02)
( 7.43452247e-03,  3.80790942e-02)
( 6.09797664e-03,  2.96460731e-02)
( 4.77411320e-03,  2.47408157e-02)
( 4.55240220e-03,  2.45797708e-02)
( 4.19281794e-03,  4.32217943e-02)
( 3.33146115e-03,  5.40120664e-02)
( 2.48726321e-03,  5.32124552e-02)
( 1.66053110e-03,  3.95659275e-02)
( 8.52107205e-04,  1.28369536e-02)
( 1.64032128e-03,  3.12527623e-03)
( 1.02025048e-03,  8.87158341e-03)
( 3.87788794e-04,  3.75902116e-03)
( 2.41769381e-04,  1.63539434e-02)
( 8.69095228e-04,  1.94270379e-02)
( 1.49465379e-03,  5.31451038e-03)
( 1.77214337e-03,  5.08317237e-03)
( 2.30268402e-03,  6.64277727e-03)
( 2.51067942e-03,  2.90049202e-02)
( 2.98136052e-03,  3.17186830e-02)
( 3.44324252e-03,  2.74110360e-02)
( 3.89734397e-03,  7.29832387e-03)
( 4.29039199e-03,  1.39608288e-02)
( 4.41501504e-03,  2.49420666e-02)
( 4.59556724e-03,  2.94500610e-02)
( 4.89924195e-03,  2.11318934e-02)
( 5.20044065e-03,  4.27957109e-02)
( 5.49938960e-03,  1.41295584e-02)
( 5.79675776e-03,  1.87846550e-02)
( 6.03872324e-03,  1.61291365e-02)
( 6.11068340e-03,  7.64464843e-03)
( 6.29176456e-03,  3.76594913e-03)
( 6.47261313e-03,  1.34171059e-02)
( 6.65358138e-03,  2.25115375e-03)
( 6.83507521e-03,  1.57162824e-02)
( 7.01731894e-03,  1.49248597e-02)
( 7.14731262e-03,  4.55885547e-03)
( 7.27516725e-03,  1.09674539e-02)
( 7.40394377e-03,  2.16402586e-02)
( 7.53382690e-03,  2.28178117e-02)
( 7.66515376e-03,  1.07956193e-02)
( 7.80741821e-03,  7.16318553e-03)};\label{line:wss_dist_mri02}

\nextgroupplot[xticklabels={,,}, ylabel={True WSS (Pa)}]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.28960000e-01,  2.28960000e-01)};\label{line:wss_dist_exact10}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 8.06723573e-02,  8.17017649e-02)
( 8.19959560e-02,  8.30449188e-02)
( 8.33432429e-02,  8.44119895e-02)
( 8.47204937e-02,  8.58093261e-02)
( 8.61277078e-02,  8.72369394e-02)
( 8.75692680e-02,  8.86992682e-02)
( 8.89525185e-02,  9.01025388e-02)
( 9.03258332e-02,  9.14955875e-02)
( 9.17403711e-02,  9.29302589e-02)
( 9.31959385e-02,  9.44063680e-02)
( 9.46981419e-02,  9.59295889e-02)
( 9.62462298e-02,  9.74991718e-02)
( 9.88362007e-02,  1.00130537e-01)
( 1.00540530e-01,  1.01860235e-01)
( 1.02265038e-01,  1.03609857e-01)
( 1.04012767e-01,  1.05382489e-01)
( 1.05785278e-01,  1.07179750e-01)
( 1.07588930e-01,  1.09008022e-01)
( 1.08966608e-01,  1.10403743e-01)
( 1.12167135e-01,  1.13652413e-01)
( 1.14071060e-01,  1.15584198e-01)
( 1.15996807e-01,  1.17537496e-01)
( 1.17946330e-01,  1.19514304e-01)
( 1.19978932e-01,  1.21575135e-01)
( 1.21806492e-01,  1.23430435e-01)
( 1.25225130e-01,  1.26903927e-01)
( 1.27401483e-01,  1.29112785e-01)
( 1.29569885e-01,  1.31312703e-01)
( 1.31732239e-01,  1.33505627e-01)
( 1.33889833e-01,  1.35692761e-01)
( 1.36876466e-01,  1.38718281e-01)
( 1.39215405e-01,  1.41092251e-01)
( 1.41430525e-01,  1.43340213e-01)
( 1.43615062e-01,  1.45556138e-01)
( 1.45766132e-01,  1.47736987e-01)
( 1.47888997e-01,  1.49888262e-01)
( 1.49979524e-01,  1.52005611e-01)
( 1.51316555e-01,  1.53355002e-01)
( 1.54763637e-01,  1.56851653e-01)
( 1.56948316e-01,  1.59068082e-01)
( 1.59106812e-01,  1.61257150e-01)
( 1.61234241e-01,  1.63413770e-01)
( 1.63332837e-01,  1.65540293e-01)
( 1.65434264e-01,  1.67670419e-01)
( 1.69624891e-01,  1.71937339e-01)
( 1.71990629e-01,  1.74339494e-01)
( 1.74309705e-01,  1.76693442e-01)
( 1.76584605e-01,  1.79001785e-01)
( 1.78813304e-01,  1.81262468e-01)
( 1.81885825e-01,  1.84387652e-01)
( 1.81879634e-01,  1.84373018e-01)
( 1.87054446e-01,  1.89642081e-01)
( 1.89158929e-01,  1.91778406e-01)
( 1.91212819e-01,  1.93863217e-01)
( 1.93210038e-01,  1.95890334e-01)
( 1.95155401e-01,  1.97864667e-01)
( 1.96548830e-01,  1.99278732e-01)
( 1.99085447e-01,  2.01853696e-01)
( 2.01059129e-01,  2.03856947e-01)
( 2.02992581e-01,  2.05819108e-01)
( 2.04885948e-01,  2.07740348e-01)
( 2.06727607e-01,  2.09608825e-01)
( 2.08523298e-01,  2.11430416e-01)
( 2.11075083e-01,  2.14031740e-01)
( 2.13101467e-01,  2.16087610e-01)
( 2.14989321e-01,  2.18003177e-01)
( 2.16719973e-01,  2.19759513e-01)
( 2.18310015e-01,  2.21373412e-01)
( 2.19724003e-01,  2.22808958e-01)
( 2.19332057e-01,  2.22379803e-01)
( 2.21302453e-01,  2.24376392e-01)
( 2.22529112e-01,  2.25622410e-01)
( 2.23630694e-01,  2.26740480e-01)
( 2.24589448e-01,  2.27712470e-01)
( 2.25424239e-01,  2.28557693e-01)
( 2.25822878e-01,  2.28971919e-01)
( 2.26783953e-01,  2.29960381e-01)
( 2.27435326e-01,  2.30625501e-01)
( 2.27937905e-01,  2.31139282e-01)
( 2.28298173e-01,  2.31508310e-01)
( 2.28496336e-01,  2.31712441e-01)
( 2.28559274e-01,  2.31779009e-01)
( 2.28854832e-01,  2.32081633e-01)
( 2.29051425e-01,  2.32283508e-01)
( 2.29140886e-01,  2.32376420e-01)
( 2.29105760e-01,  2.32342607e-01)
( 2.28964986e-01,  2.32201323e-01)
( 2.28712087e-01,  2.31945973e-01)
( 2.27333711e-01,  2.30546523e-01)
( 2.25208759e-01,  2.28392448e-01)
( 2.24319047e-01,  2.27492655e-01)
( 2.23240296e-01,  2.26400954e-01)
( 2.21955776e-01,  2.25100339e-01)
( 2.20482415e-01,  2.23607979e-01)
( 2.17092673e-01,  2.20164446e-01)
( 2.14054705e-01,  2.17085446e-01)
( 2.12083035e-01,  2.15087249e-01)
( 2.09905811e-01,  2.12880389e-01)
( 2.07557593e-01,  2.10499930e-01)
( 2.03870870e-01,  2.06760178e-01)
( 2.03448701e-01,  2.06333299e-01)
( 1.96171228e-01,  1.98942716e-01)
( 1.93159950e-01,  1.95886811e-01)
( 1.90060366e-01,  1.92742970e-01)
( 1.86889789e-01,  1.89528709e-01)
( 1.82775647e-01,  1.85352199e-01)
( 1.80358753e-01,  1.82898296e-01)
( 1.72425136e-01,  1.74828833e-01)
( 1.68891906e-01,  1.71244637e-01)
( 1.65258805e-01,  1.67558574e-01)
( 1.61524522e-01,  1.63769210e-01)
( 1.57722594e-01,  1.59910686e-01)
( 1.54951589e-01,  1.57098087e-01)
( 1.50644918e-01,  1.52728000e-01)
( 1.47151741e-01,  1.49182661e-01)
( 1.43540653e-01,  1.45517072e-01)
( 1.39820648e-01,  1.41740335e-01)
( 1.36006556e-01,  1.37867505e-01)
( 1.30250100e-01,  1.32000068e-01)
( 1.25594390e-01,  1.27269569e-01)
( 1.21554783e-01,  1.23167408e-01)
( 1.17441173e-01,  1.18989498e-01)
( 1.13280589e-01,  1.14763397e-01)
( 1.09080405e-01,  1.10496502e-01)
( 1.04198823e-01,  1.05526954e-01)
( 9.99082226e-02,  1.01165331e-01)
( 9.57661272e-02,  9.69567899e-02)
( 9.16281071e-02,  9.27525178e-02)
( 8.75076253e-02,  8.85662011e-02)
( 8.34148024e-02,  8.44081078e-02)
( 7.93682258e-02,  8.02971424e-02)
( 7.64000891e-02,  7.72660165e-02)
( 6.98009803e-02,  7.05581221e-02)
( 6.58633535e-02,  6.65551960e-02)
( 6.19387361e-02,  6.25647596e-02)
( 5.80398177e-02,  5.85997536e-02)
( 5.41797597e-02,  5.46735716e-02)
( 5.23930299e-02,  5.28509291e-02)
( 4.86866500e-02,  4.90820666e-02)
( 4.59068973e-02,  4.62576578e-02)
( 4.31640309e-02,  4.34706946e-02)
( 4.04705004e-02,  4.07338205e-02)
( 3.78247914e-02,  3.80455019e-02)
( 3.56540421e-02,  3.58397655e-02)
( 3.27910515e-02,  3.29339342e-02)
( 3.03708834e-02,  3.04774397e-02)
( 2.79939545e-02,  2.80647133e-02)
( 2.56572886e-02,  2.56927519e-02)
( 2.33740120e-02,  2.33748569e-02)
( 2.25953067e-02,  2.25944163e-02)
( 2.08838231e-02,  2.08606308e-02)
( 1.89763208e-02,  1.89264688e-02)
( 1.70975638e-02,  1.70216462e-02)
( 1.52515603e-02,  1.51502396e-02)
( 1.34361275e-02,  1.33100102e-02)
( 1.16599500e-02,  1.15098011e-02)
( 1.22103948e-02,  1.20776804e-02)
( 1.01473725e-02,  9.99201866e-03)
( 8.78471918e-03,  8.61295467e-03)
( 7.43452247e-03,  7.24619333e-03)
( 6.09797664e-03,  5.89292967e-03)
( 4.77411320e-03,  4.55221908e-03)
( 4.55240220e-03,  4.33139462e-03)
( 4.19281794e-03,  3.97706936e-03)
( 3.33146115e-03,  3.10880343e-03)
( 2.48726321e-03,  2.25802556e-03)
( 1.66053110e-03,  1.42504921e-03)
( 8.52107205e-04,  6.10733573e-04)
( 1.64032128e-03,  1.43698004e-03)
( 1.02025048e-03,  8.10877880e-04)
( 3.87788794e-04,  1.76463180e-04)
( 2.41769381e-04,  4.55318428e-04)
( 8.69095228e-04,  1.08512034e-03)
( 1.49465379e-03,  1.71340967e-03)
( 1.77214337e-03,  1.98391401e-03)
( 2.30268402e-03,  2.52519053e-03)
( 2.51067942e-03,  2.72057235e-03)
( 2.98136052e-03,  3.19424899e-03)
( 3.44324252e-03,  3.65920265e-03)
( 3.89734397e-03,  4.11645184e-03)
( 4.29039199e-03,  4.51163014e-03)
( 4.41501504e-03,  4.63528854e-03)
( 4.59556724e-03,  4.81360555e-03)
( 4.89924195e-03,  5.11931180e-03)
( 5.20044065e-03,  5.42258904e-03)
( 5.49938960e-03,  5.72367401e-03)
( 5.79675776e-03,  6.02323613e-03)
( 6.03872324e-03,  6.26706628e-03)
( 6.11068340e-03,  6.33913786e-03)
( 6.29176456e-03,  6.52107828e-03)
( 6.47261313e-03,  6.70280777e-03)
( 6.65358138e-03,  6.88467637e-03)
( 6.83507521e-03,  7.06709612e-03)
( 7.01731894e-03,  7.25028856e-03)
( 7.14731262e-03,  7.38041047e-03)
( 7.27516725e-03,  7.50835609e-03)
( 7.40394377e-03,  7.63728239e-03)
( 7.53382690e-03,  7.76737069e-03)
( 7.66515376e-03,  7.89896160e-03)
( 7.80741821e-03,  8.04230651e-03)};\label{line:wss_dist_sbi10}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 8.06723573e-02,  7.13978311e-02)
( 8.19959560e-02,  7.06221690e-02)
( 8.33432429e-02,  6.99326157e-02)
( 8.47204937e-02,  6.93448303e-02)
( 8.61277078e-02,  6.86701412e-02)
( 8.75692680e-02,  6.50423571e-02)
( 8.89525185e-02,  5.78467652e-02)
( 9.03258332e-02,  5.01740299e-02)
( 9.17403711e-02,  4.20934824e-02)
( 9.31959385e-02,  3.36218652e-02)
( 9.46981419e-02,  2.47234623e-02)
( 9.62462298e-02,  1.68402278e-02)
( 9.88362007e-02,  1.54145044e-02)
( 1.00540530e-01,  1.54452947e-02)
( 1.02265038e-01,  1.54128497e-02)
( 1.04012767e-01,  1.53164897e-02)
( 1.05785278e-01,  1.51845937e-02)
( 1.07588930e-01,  1.66398827e-02)
( 1.08966608e-01,  1.77831985e-02)
( 1.12167135e-01,  4.44121460e-02)
( 1.14071060e-01,  5.98415838e-02)
( 1.15996807e-01,  7.49088996e-02)
( 1.17946330e-01,  8.93100807e-02)
( 1.19978932e-01,  1.02999226e-01)
( 1.21806492e-01,  1.11002265e-01)
( 1.25225130e-01,  9.97596268e-02)
( 1.27401483e-01,  9.12695520e-02)
( 1.29569885e-01,  8.32446533e-02)
( 1.31732239e-01,  7.56798518e-02)
( 1.33889833e-01,  6.86342438e-02)
( 1.36876466e-01,  6.36907424e-02)
( 1.39215405e-01,  6.92368616e-02)
( 1.41430525e-01,  7.55756956e-02)
( 1.43615062e-01,  8.15745615e-02)
( 1.45766132e-01,  8.71941740e-02)
( 1.47888997e-01,  9.24883778e-02)
( 1.49979524e-01,  9.73544945e-02)
( 1.51316555e-01,  9.96060983e-02)
( 1.54763637e-01,  9.35178594e-02)
( 1.56948316e-01,  8.98173972e-02)
( 1.59106812e-01,  8.66718943e-02)
( 1.61234241e-01,  8.41698664e-02)
( 1.63332837e-01,  8.22513487e-02)
( 1.65434264e-01,  8.09666852e-02)
( 1.69624891e-01,  7.96597098e-02)
( 1.71990629e-01,  7.90233080e-02)
( 1.74309705e-01,  7.88095491e-02)
( 1.76584605e-01,  7.86835387e-02)
( 1.78813304e-01,  7.86452510e-02)
( 1.81885825e-01,  7.87026240e-02)
( 1.81879634e-01,  7.87367344e-02)
( 1.87054446e-01,  8.50370241e-02)
( 1.89158929e-01,  9.20248012e-02)
( 1.91212819e-01,  9.81912629e-02)
( 1.93210038e-01,  1.04098593e-01)
( 1.95155401e-01,  1.09779647e-01)
( 1.96548830e-01,  1.13791538e-01)
( 1.99085447e-01,  1.20440375e-01)
( 2.01059129e-01,  1.17891331e-01)
( 2.02992581e-01,  1.09115709e-01)
( 2.04885948e-01,  1.01092674e-01)
( 2.06727607e-01,  9.27190688e-02)
( 2.08523298e-01,  8.40608394e-02)
( 2.11075083e-01,  7.40242688e-02)
( 2.13101467e-01,  6.34769273e-02)
( 2.14989321e-01,  6.95200067e-02)
( 2.16719973e-01,  8.12044424e-02)
( 2.18310015e-01,  9.34854890e-02)
( 2.19724003e-01,  1.06468647e-01)
( 2.19332057e-01,  1.12075325e-01)
( 2.21302453e-01,  1.32555479e-01)
( 2.22529112e-01,  1.39522584e-01)
( 2.23630694e-01,  1.36270878e-01)
( 2.24589448e-01,  1.32362950e-01)
( 2.25424239e-01,  1.28317522e-01)
( 2.25822878e-01,  1.25271614e-01)
( 2.26783953e-01,  1.20076873e-01)
( 2.27435326e-01,  1.15848847e-01)
( 2.27937905e-01,  1.15334066e-01)
( 2.28298173e-01,  1.19245027e-01)
( 2.28496336e-01,  1.22661039e-01)
( 2.28559274e-01,  1.25535354e-01)
( 2.28854832e-01,  1.28336298e-01)
( 2.29051425e-01,  1.31019813e-01)
( 2.29140886e-01,  1.33686353e-01)
( 2.29105760e-01,  1.35905933e-01)
( 2.28964986e-01,  1.35990122e-01)
( 2.28712087e-01,  1.35245649e-01)
( 2.27333711e-01,  1.34829360e-01)
( 2.25208759e-01,  1.34049496e-01)
( 2.24319047e-01,  1.33594692e-01)
( 2.23240296e-01,  1.33268526e-01)
( 2.21955776e-01,  1.28115267e-01)
( 2.20482415e-01,  1.17953649e-01)
( 2.17092673e-01,  1.13700718e-01)
( 2.14054705e-01,  9.81305820e-02)
( 2.12083035e-01,  8.85019592e-02)
( 2.09905811e-01,  7.88646470e-02)
( 2.07557593e-01,  7.65964559e-02)
( 2.03870870e-01,  8.07455179e-02)
( 2.03448701e-01,  8.25362502e-02)
( 1.96171228e-01,  8.87929894e-02)
( 1.93159950e-01,  9.26257083e-02)
( 1.90060366e-01,  9.63633246e-02)
( 1.86889789e-01,  9.80761668e-02)
( 1.82775647e-01,  9.69583139e-02)
( 1.80358753e-01,  9.62400590e-02)
( 1.72425136e-01,  9.44783275e-02)
( 1.68891906e-01,  9.32764701e-02)
( 1.65258805e-01,  9.20876536e-02)
( 1.61524522e-01,  9.07328414e-02)
( 1.57722594e-01,  8.84165666e-02)
( 1.54951589e-01,  8.65145762e-02)
( 1.50644918e-01,  8.32430993e-02)
( 1.47151741e-01,  8.06649400e-02)
( 1.43540653e-01,  7.80666242e-02)
( 1.39820648e-01,  7.54757906e-02)
( 1.36006556e-01,  7.37268680e-02)
( 1.30250100e-01,  7.74143611e-02)
( 1.25594390e-01,  8.39225487e-02)
( 1.21554783e-01,  8.98844284e-02)
( 1.17441173e-01,  9.58588977e-02)
( 1.13280589e-01,  1.01831690e-01)
( 1.09080405e-01,  1.07217293e-01)
( 1.04198823e-01,  1.09415420e-01)
( 9.99082226e-02,  1.07378891e-01)
( 9.57661272e-02,  1.05098375e-01)
( 9.16281071e-02,  1.02853453e-01)
( 8.75076253e-02,  1.00641080e-01)
( 8.34148024e-02,  9.84532422e-02)
( 7.93682258e-02,  9.65014000e-02)
( 7.64000891e-02,  9.59774579e-02)
( 6.98009803e-02,  9.58075228e-02)
( 6.58633535e-02,  9.60296984e-02)
( 6.19387361e-02,  9.65349568e-02)
( 5.80398177e-02,  9.73225552e-02)
( 5.41797597e-02,  9.82399742e-02)
( 5.23930299e-02,  9.80229273e-02)
( 4.86866500e-02,  9.47804190e-02)
( 4.59068973e-02,  9.24741671e-02)
( 4.31640309e-02,  9.01567547e-02)
( 4.04705004e-02,  8.78284901e-02)
( 3.78247914e-02,  8.54927011e-02)
( 3.56540421e-02,  8.38496906e-02)
( 3.27910515e-02,  8.08728339e-02)
( 3.03708834e-02,  7.77965810e-02)
( 2.79939545e-02,  7.47185205e-02)
( 2.56572886e-02,  7.16382927e-02)
( 2.33740120e-02,  6.85546227e-02)
( 2.25953067e-02,  6.54678290e-02)
( 2.08838231e-02,  6.15570101e-02)
( 1.89763208e-02,  6.27671958e-02)
( 1.70975638e-02,  6.59277603e-02)
( 1.52515603e-02,  6.85215643e-02)
( 1.34361275e-02,  7.06148659e-02)
( 1.16599500e-02,  7.20976571e-02)
( 1.22103948e-02,  7.25664235e-02)
( 1.01473725e-02,  7.53719011e-02)
( 8.78471918e-03,  7.20582447e-02)
( 7.43452247e-03,  6.91715714e-02)
( 6.09797664e-03,  6.68333411e-02)
( 4.77411320e-03,  6.49850158e-02)
( 4.55240220e-03,  6.40462849e-02)
( 4.19281794e-03,  6.22597429e-02)
( 3.33146115e-03,  5.99357390e-02)
( 2.48726321e-03,  5.73310068e-02)
( 1.66053110e-03,  5.44655215e-02)
( 8.52107205e-04,  5.13273824e-02)
( 1.64032128e-03,  4.79850987e-02)
( 1.02025048e-03,  4.42593811e-02)
( 3.87788794e-04,  4.36522933e-02)
( 2.41769381e-04,  4.94877459e-02)
( 8.69095228e-04,  5.61599236e-02)
( 1.49465379e-03,  6.32212734e-02)
( 1.77214337e-03,  7.06999709e-02)
( 2.30268402e-03,  7.30428769e-02)
( 2.51067942e-03,  8.45957479e-02)
( 2.98136052e-03,  8.38720276e-02)
( 3.44324252e-03,  8.15661268e-02)
( 3.89734397e-03,  7.92884986e-02)
( 4.29039199e-03,  7.69612276e-02)
( 4.41501504e-03,  7.54779583e-02)
( 4.59556724e-03,  7.13695856e-02)
( 4.89924195e-03,  6.78265845e-02)
( 5.20044065e-03,  6.40577317e-02)
( 5.49938960e-03,  6.02433164e-02)
( 5.79675776e-03,  5.66082537e-02)
( 6.03872324e-03,  5.35054142e-02)
( 6.11068340e-03,  5.03837054e-02)
( 6.29176456e-03,  4.95910778e-02)
( 6.47261313e-03,  4.89011344e-02)
( 6.65358138e-03,  4.83428231e-02)
( 6.83507521e-03,  4.79428726e-02)
( 7.01731894e-03,  4.76720262e-02)
( 7.14731262e-03,  4.75455713e-02)
( 7.27516725e-03,  4.75293218e-02)
( 7.40394377e-03,  4.63836060e-02)
( 7.53382690e-03,  4.39829416e-02)
( 7.66515376e-03,  4.17328745e-02)
( 7.80741821e-03,  3.96185571e-02)};\label{line:wss_dist_mri10}

\nextgroupplot[yticklabels={,,}, xticklabels={,,}]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.28960000e-01,  2.28960000e-01)};\label{line:wss_dist_exact11}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 8.06723573e-02,  8.12228366e-02)
( 8.19959560e-02,  8.25568886e-02)
( 8.33432429e-02,  8.39147516e-02)
( 8.47204937e-02,  8.53027404e-02)
( 8.61277078e-02,  8.67208606e-02)
( 8.75692680e-02,  8.81735249e-02)
( 8.89525185e-02,  8.95674764e-02)
( 9.03258332e-02,  9.09513395e-02)
( 9.17403711e-02,  9.23766402e-02)
( 9.31959385e-02,  9.38431895e-02)
( 9.46981419e-02,  9.53566301e-02)
( 9.62462298e-02,  9.69162112e-02)
( 9.88362007e-02,  9.95283084e-02)
( 1.00540530e-01,  1.01246196e-01)
( 1.02265038e-01,  1.02984129e-01)
( 1.04012767e-01,  1.04745172e-01)
( 1.05785278e-01,  1.06530916e-01)
( 1.07588930e-01,  1.08347734e-01)
( 1.08966608e-01,  1.09735079e-01)
( 1.12167135e-01,  1.12961335e-01)
( 1.14071060e-01,  1.14880152e-01)
( 1.15996807e-01,  1.16820628e-01)
( 1.17946330e-01,  1.18784741e-01)
( 1.19978932e-01,  1.20832440e-01)
( 1.21806492e-01,  1.22674830e-01)
( 1.25225130e-01,  1.26122779e-01)
( 1.27401483e-01,  1.28316506e-01)
( 1.29569885e-01,  1.30501756e-01)
( 1.31732239e-01,  1.32680455e-01)
( 1.33889833e-01,  1.34853846e-01)
( 1.36876466e-01,  1.37861292e-01)
( 1.39215405e-01,  1.40218955e-01)
( 1.41430525e-01,  1.42451629e-01)
( 1.43615062e-01,  1.44652946e-01)
( 1.45766132e-01,  1.46819940e-01)
( 1.47888997e-01,  1.48958000e-01)
( 1.49979524e-01,  1.51062877e-01)
( 1.51316555e-01,  1.52406542e-01)
( 1.54763637e-01,  1.55880123e-01)
( 1.56948316e-01,  1.58081775e-01)
( 1.59106812e-01,  1.60256615e-01)
( 1.61234241e-01,  1.62399656e-01)
( 1.63332837e-01,  1.64513189e-01)
( 1.65434264e-01,  1.66629965e-01)
( 1.69624891e-01,  1.70861339e-01)
( 1.71990629e-01,  1.73246540e-01)
( 1.74309705e-01,  1.75584255e-01)
( 1.76584605e-01,  1.77877033e-01)
( 1.78813304e-01,  1.80122832e-01)
( 1.81885825e-01,  1.83223490e-01)
( 1.81879634e-01,  1.83212803e-01)
( 1.87054446e-01,  1.88437958e-01)
( 1.89158929e-01,  1.90559461e-01)
( 1.91212819e-01,  1.92629879e-01)
( 1.93210038e-01,  1.94643080e-01)
( 1.95155401e-01,  1.96603931e-01)
( 1.96548830e-01,  1.98008392e-01)
( 1.99085447e-01,  2.00565498e-01)
( 2.01059129e-01,  2.02554981e-01)
( 2.02992581e-01,  2.04503776e-01)
( 2.04885948e-01,  2.06412040e-01)
( 2.06727607e-01,  2.08268035e-01)
( 2.08523298e-01,  2.10077572e-01)
( 2.11075083e-01,  2.12655783e-01)
( 2.13101467e-01,  2.14697935e-01)
( 2.14989321e-01,  2.16600603e-01)
( 2.16719973e-01,  2.18344981e-01)
( 2.18310015e-01,  2.19947768e-01)
( 2.19724003e-01,  2.21373267e-01)
( 2.19332057e-01,  2.20961552e-01)
( 2.21302453e-01,  2.22945953e-01)
( 2.22529112e-01,  2.24182953e-01)
( 2.23630694e-01,  2.25293347e-01)
( 2.24589448e-01,  2.26259180e-01)
( 2.25424239e-01,  2.27099556e-01)
( 2.25822878e-01,  2.27506493e-01)
( 2.26783953e-01,  2.28482155e-01)
( 2.27435326e-01,  2.29140861e-01)
( 2.27937905e-01,  2.29649415e-01)
( 2.28298173e-01,  2.30014355e-01)
( 2.28496336e-01,  2.30215700e-01)
( 2.28559274e-01,  2.30280573e-01)
( 2.28854832e-01,  2.30579893e-01)
( 2.29051425e-01,  2.30779297e-01)
( 2.29140886e-01,  2.30870592e-01)
( 2.29105760e-01,  2.30836160e-01)
( 2.28964986e-01,  2.30695108e-01)
( 2.28712087e-01,  2.30440897e-01)
( 2.27333711e-01,  2.29051244e-01)
( 2.25208759e-01,  2.26910694e-01)
( 2.24319047e-01,  2.26015579e-01)
( 2.23240296e-01,  2.24929894e-01)
( 2.21955776e-01,  2.23636760e-01)
( 2.20482415e-01,  2.22153234e-01)
( 2.17092673e-01,  2.18734717e-01)
( 2.14054705e-01,  2.15674794e-01)
( 2.12083035e-01,  2.13688932e-01)
( 2.09905811e-01,  2.11495853e-01)
( 2.07557593e-01,  2.09130387e-01)
( 2.03870870e-01,  2.05415294e-01)
( 2.03448701e-01,  2.04990607e-01)
( 1.96171228e-01,  1.97652646e-01)
( 1.93159950e-01,  1.94617503e-01)
( 1.90060366e-01,  1.91494246e-01)
( 1.86889789e-01,  1.88300297e-01)
( 1.82775647e-01,  1.84152805e-01)
( 1.80358753e-01,  1.81716122e-01)
( 1.72425136e-01,  1.73709906e-01)
( 1.68891906e-01,  1.70149413e-01)
( 1.65258805e-01,  1.66487984e-01)
( 1.61524522e-01,  1.62724245e-01)
( 1.57722594e-01,  1.58892055e-01)
( 1.54951589e-01,  1.56098811e-01)
( 1.50644918e-01,  1.51758226e-01)
( 1.47151741e-01,  1.48237158e-01)
( 1.43540653e-01,  1.44596932e-01)
( 1.39820648e-01,  1.40846600e-01)
( 1.36006556e-01,  1.37001112e-01)
( 1.30250100e-01,  1.31185378e-01)
( 1.25594390e-01,  1.26489700e-01)
( 1.21554783e-01,  1.22416659e-01)
( 1.17441173e-01,  1.18268683e-01)
( 1.13280589e-01,  1.14073084e-01)
( 1.09080405e-01,  1.09837247e-01)
( 1.04198823e-01,  1.04908696e-01)
( 9.99082226e-02,  1.00580149e-01)
( 9.57661272e-02,  9.64025452e-02)
( 9.16281071e-02,  9.22291223e-02)
( 8.75076253e-02,  8.80734624e-02)
( 8.34148024e-02,  8.39457648e-02)
( 7.93682258e-02,  7.98647863e-02)
( 7.64000891e-02,  7.68630127e-02)
( 6.98009803e-02,  7.02057870e-02)
( 6.58633535e-02,  6.62332772e-02)
( 6.19387361e-02,  6.22735013e-02)
( 5.80398177e-02,  5.83392828e-02)
( 5.41797597e-02,  5.44439073e-02)
( 5.23930299e-02,  5.26380281e-02)
( 4.86866500e-02,  4.88982947e-02)
( 4.59068973e-02,  4.60946901e-02)
( 4.31640309e-02,  4.33282710e-02)
( 4.04705004e-02,  4.06115905e-02)
( 3.78247914e-02,  3.79431239e-02)
( 3.56540421e-02,  3.57536886e-02)
( 3.27910515e-02,  3.28678071e-02)
( 3.03708834e-02,  3.04282300e-02)
( 2.79939545e-02,  2.80321759e-02)
( 2.56572886e-02,  2.56766539e-02)
( 2.33740120e-02,  2.33748843e-02)
( 2.25953067e-02,  2.25952499e-02)
( 2.08838231e-02,  2.08718480e-02)
( 1.89763208e-02,  1.89500987e-02)
( 1.70975638e-02,  1.70574117e-02)
( 1.52515603e-02,  1.51978314e-02)
( 1.34361275e-02,  1.33691453e-02)
( 1.16599500e-02,  1.15801225e-02)
( 1.22103948e-02,  1.21398689e-02)
( 1.01473725e-02,  1.00647341e-02)
( 8.78471918e-03,  8.69330377e-03)
( 7.43452247e-03,  7.33424792e-03)
( 6.09797664e-03,  5.98876131e-03)
( 4.77411320e-03,  4.65588816e-03)
( 4.55240220e-03,  4.43464316e-03)
( 4.19281794e-03,  4.07785541e-03)
( 3.33146115e-03,  3.21279843e-03)
( 2.48726321e-03,  2.36507578e-03)
( 1.66053110e-03,  1.53499793e-03)
( 8.52107205e-04,  7.23416191e-04)
( 1.64032128e-03,  1.53108320e-03)
( 1.02025048e-03,  9.08611157e-04)
( 3.87788794e-04,  2.75083746e-04)
( 2.41769381e-04,  3.55684303e-04)
( 8.69095228e-04,  9.84354711e-04)
( 1.49465379e-03,  1.61139364e-03)
( 1.77214337e-03,  1.88519173e-03)
( 2.30268402e-03,  2.42145570e-03)
( 2.51067942e-03,  2.62277018e-03)
( 2.98136052e-03,  3.09506499e-03)
( 3.44324252e-03,  3.55860059e-03)
( 3.89734397e-03,  4.01439558e-03)
( 4.29039199e-03,  4.40859448e-03)
( 4.41501504e-03,  4.53271309e-03)
( 4.59556724e-03,  4.71208534e-03)
( 4.89924195e-03,  5.01684996e-03)
( 5.20044065e-03,  5.31916334e-03)
( 5.49938960e-03,  5.61925730e-03)
( 5.79675776e-03,  5.91780107e-03)
( 6.03872324e-03,  6.16076452e-03)
( 6.11068340e-03,  6.23277968e-03)
( 6.29176456e-03,  6.41432130e-03)
( 6.47261313e-03,  6.59564209e-03)
( 6.65358138e-03,  6.77709308e-03)
( 6.83507521e-03,  6.95908351e-03)
( 7.01731894e-03,  7.14183617e-03)
( 7.14731262e-03,  7.27190085e-03)
( 7.27516725e-03,  7.39980674e-03)
( 7.40394377e-03,  7.52866598e-03)
( 7.53382690e-03,  7.65866150e-03)
( 7.66515376e-03,  7.79013228e-03)
( 7.80741821e-03,  7.93297484e-03)};\label{line:wss_dist_sbi11}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 8.06723573e-02,  5.31222956e-02)
( 8.19959560e-02,  7.29967597e-02)
( 8.33432429e-02,  8.45210373e-02)
( 8.47204937e-02,  9.16618169e-02)
( 8.61277078e-02,  9.89617282e-02)
( 8.75692680e-02,  1.04443055e-01)
( 8.89525185e-02,  9.61527203e-02)
( 9.03258332e-02,  8.59311939e-02)
( 9.17403711e-02,  7.58527368e-02)
( 9.31959385e-02,  6.90854283e-02)
( 9.46981419e-02,  7.56933129e-02)
( 9.62462298e-02,  8.41418277e-02)
( 9.88362007e-02,  9.34094764e-02)
( 1.00540530e-01,  9.62944066e-02)
( 1.02265038e-01,  9.05484819e-02)
( 1.04012767e-01,  8.35147084e-02)
( 1.05785278e-01,  7.60648967e-02)
( 1.07588930e-01,  7.51808194e-02)
( 1.08966608e-01,  7.63431983e-02)
( 1.12167135e-01,  8.25756708e-02)
( 1.14071060e-01,  8.87045959e-02)
( 1.15996807e-01,  8.61021767e-02)
( 1.17946330e-01,  8.12444126e-02)
( 1.19978932e-01,  7.45169084e-02)
( 1.21806492e-01,  6.88830375e-02)
( 1.25225130e-01,  6.30604782e-02)
( 1.27401483e-01,  6.33561136e-02)
( 1.29569885e-01,  6.52739836e-02)
( 1.31732239e-01,  6.80660037e-02)
( 1.33889833e-01,  6.76895535e-02)
( 1.36876466e-01,  6.56375206e-02)
( 1.39215405e-01,  6.34575196e-02)
( 1.41430525e-01,  7.55278678e-02)
( 1.43615062e-01,  9.96178638e-02)
( 1.45766132e-01,  1.23031390e-01)
( 1.47888997e-01,  1.43680816e-01)
( 1.49979524e-01,  1.29668036e-01)
( 1.51316555e-01,  1.17653429e-01)
( 1.54763637e-01,  8.71728002e-02)
( 1.56948316e-01,  7.27990667e-02)
( 1.59106812e-01,  8.14699817e-02)
( 1.61234241e-01,  9.99116321e-02)
( 1.63332837e-01,  1.18124454e-01)
( 1.65434264e-01,  1.34829347e-01)
( 1.69624891e-01,  1.36143346e-01)
( 1.71990629e-01,  1.32749754e-01)
( 1.74309705e-01,  1.29242479e-01)
( 1.76584605e-01,  1.25577098e-01)
( 1.78813304e-01,  1.14269896e-01)
( 1.81885825e-01,  9.94398043e-02)
( 1.81879634e-01,  9.44148858e-02)
( 1.87054446e-01,  7.39366051e-02)
( 1.89158929e-01,  7.45618728e-02)
( 1.91212819e-01,  8.55455356e-02)
( 1.93210038e-01,  9.68618755e-02)
( 1.95155401e-01,  1.08107312e-01)
( 1.96548830e-01,  1.15086645e-01)
( 1.99085447e-01,  1.15727889e-01)
( 2.01059129e-01,  1.15851111e-01)
( 2.02992581e-01,  1.16437917e-01)
( 2.04885948e-01,  1.15087351e-01)
( 2.06727607e-01,  1.04479709e-01)
( 2.08523298e-01,  9.28805241e-02)
( 2.11075083e-01,  7.96360736e-02)
( 2.13101467e-01,  7.40868120e-02)
( 2.14989321e-01,  9.00169792e-02)
( 2.16719973e-01,  1.09431224e-01)
( 2.18310015e-01,  1.28932071e-01)
( 2.19724003e-01,  1.36314375e-01)
( 2.19332057e-01,  1.34669122e-01)
( 2.21302453e-01,  1.26974023e-01)
( 2.22529112e-01,  1.20835339e-01)
( 2.23630694e-01,  1.24653061e-01)
( 2.24589448e-01,  1.30722667e-01)
( 2.25424239e-01,  1.37426669e-01)
( 2.25822878e-01,  1.42751000e-01)
( 2.26783953e-01,  1.42823552e-01)
( 2.27435326e-01,  1.38736448e-01)
( 2.27937905e-01,  1.34950769e-01)
( 2.28298173e-01,  1.31187861e-01)
( 2.28496336e-01,  1.26587257e-01)
( 2.28559274e-01,  1.20246384e-01)
( 2.28854832e-01,  1.13233635e-01)
( 2.29051425e-01,  1.05932338e-01)
( 2.29140886e-01,  9.93054239e-02)
( 2.29105760e-01,  9.93376880e-02)
( 2.28964986e-01,  9.99113129e-02)
( 2.28712087e-01,  1.01104220e-01)
( 2.27333711e-01,  1.02196338e-01)
( 2.25208759e-01,  1.07398719e-01)
( 2.24319047e-01,  1.12413416e-01)
( 2.23240296e-01,  1.16996050e-01)
( 2.21955776e-01,  1.25747559e-01)
( 2.20482415e-01,  1.41872306e-01)
( 2.17092673e-01,  1.48868639e-01)
( 2.14054705e-01,  1.72951395e-01)
( 2.12083035e-01,  1.78940409e-01)
( 2.09905811e-01,  1.81682251e-01)
( 2.07557593e-01,  1.84442054e-01)
( 2.03870870e-01,  1.83510356e-01)
( 2.03448701e-01,  1.79082535e-01)
( 1.96171228e-01,  1.62752183e-01)
( 1.93159950e-01,  1.52284682e-01)
( 1.90060366e-01,  1.48704214e-01)
( 1.86889789e-01,  1.49051834e-01)
( 1.82775647e-01,  1.49338305e-01)
( 1.80358753e-01,  1.49462463e-01)
( 1.72425136e-01,  1.42420257e-01)
( 1.68891906e-01,  1.35294962e-01)
( 1.65258805e-01,  1.28129022e-01)
( 1.61524522e-01,  1.22902118e-01)
( 1.57722594e-01,  1.23648381e-01)
( 1.54951589e-01,  1.25055668e-01)
( 1.50644918e-01,  1.27653362e-01)
( 1.47151741e-01,  1.28496352e-01)
( 1.43540653e-01,  1.23891655e-01)
( 1.39820648e-01,  1.17693621e-01)
( 1.36006556e-01,  1.10094386e-01)
( 1.30250100e-01,  1.02360091e-01)
( 1.25594390e-01,  1.06035213e-01)
( 1.21554783e-01,  1.11524538e-01)
( 1.17441173e-01,  1.18795751e-01)
( 1.13280589e-01,  1.24128856e-01)
( 1.09080405e-01,  1.30027055e-01)
( 1.04198823e-01,  1.35571313e-01)
( 9.99082226e-02,  1.40772168e-01)
( 9.57661272e-02,  1.42813248e-01)
( 9.16281071e-02,  1.31576362e-01)
( 8.75076253e-02,  1.18677175e-01)
( 8.34148024e-02,  1.06484775e-01)
( 7.93682258e-02,  1.06612775e-01)
( 7.64000891e-02,  1.15832942e-01)
( 6.98009803e-02,  1.58833411e-01)
( 6.58633535e-02,  1.83658082e-01)
( 6.19387361e-02,  1.70580056e-01)
( 5.80398177e-02,  1.45437218e-01)
( 5.41797597e-02,  1.20798857e-01)
( 5.23930299e-02,  1.06071652e-01)
( 4.86866500e-02,  9.81539084e-02)
( 4.59068973e-02,  9.80916456e-02)
( 4.31640309e-02,  9.80172113e-02)
( 4.04705004e-02,  9.79824303e-02)
( 3.78247914e-02,  9.86250983e-02)
( 3.56540421e-02,  9.88190383e-02)
( 3.27910515e-02,  9.80776325e-02)
( 3.03708834e-02,  9.68730325e-02)
( 2.79939545e-02,  9.12169833e-02)
( 2.56572886e-02,  8.56710657e-02)
( 2.33740120e-02,  8.13274666e-02)
( 2.25953067e-02,  7.77723027e-02)
( 2.08838231e-02,  6.78085287e-02)
( 1.89763208e-02,  5.56675676e-02)
( 1.70975638e-02,  4.26320619e-02)
( 1.52515603e-02,  3.01661056e-02)
( 1.34361275e-02,  2.52289541e-02)
( 1.16599500e-02,  2.41016843e-02)
( 1.22103948e-02,  2.39667208e-02)
( 1.01473725e-02,  2.58279075e-02)
( 8.78471918e-03,  3.04758080e-02)
( 7.43452247e-03,  3.68970269e-02)
( 6.09797664e-03,  4.45368477e-02)
( 4.77411320e-03,  5.38451172e-02)
( 4.55240220e-03,  4.98831248e-02)
( 4.19281794e-03,  3.91718243e-02)
( 3.33146115e-03,  2.84763961e-02)
( 2.48726321e-03,  2.13182815e-02)
( 1.66053110e-03,  2.45076796e-02)
( 8.52107205e-04,  2.83679762e-02)
( 1.64032128e-03,  3.06168666e-02)
( 1.02025048e-03,  2.18494196e-02)
( 3.87788794e-04,  6.14879788e-03)
( 2.41769381e-04,  6.10380310e-03)
( 8.69095228e-04,  1.12313909e-02)
( 1.49465379e-03,  5.90671106e-03)
( 1.77214337e-03,  2.63668275e-02)
( 2.30268402e-03,  3.24848371e-02)
( 2.51067942e-03,  5.28333362e-02)
( 2.98136052e-03,  4.12651753e-02)
( 3.44324252e-03,  3.08557832e-02)
( 3.89734397e-03,  2.11283714e-02)
( 4.29039199e-03,  1.58886233e-02)
( 4.41501504e-03,  1.45549614e-02)
( 4.59556724e-03,  1.06488521e-02)
( 4.89924195e-03,  9.36785024e-03)
( 5.20044065e-03,  1.68957064e-02)
( 5.49938960e-03,  2.73660552e-02)
( 5.79675776e-03,  3.80166536e-02)
( 6.03872324e-03,  4.68432795e-02)
( 6.11068340e-03,  2.89315082e-02)
( 6.29176456e-03,  1.17422883e-02)
( 6.47261313e-03,  6.42411971e-03)
( 6.65358138e-03,  2.26881019e-02)
( 6.83507521e-03,  1.82038219e-02)
( 7.01731894e-03,  1.27701632e-02)
( 7.14731262e-03,  6.97974537e-03)
( 7.27516725e-03,  3.27333625e-03)
( 7.40394377e-03,  7.64031486e-03)
( 7.53382690e-03,  1.25224572e-02)
( 7.66515376e-03,  1.69966972e-02)
( 7.80741821e-03,  1.98288305e-02)};\label{line:wss_dist_mri11}

\nextgroupplot[ylabel near ticks, yticklabels={,,}, yticklabel pos=right, xticklabels={,,}, ylabel={$\kappa=10\%$}]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.28960000e-01,  2.28960000e-01)};\label{line:wss_dist_exact12}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 8.06723573e-02,  8.06087561e-02)
( 8.19959560e-02,  8.19311477e-02)
( 8.33432429e-02,  8.32772132e-02)
( 8.47204937e-02,  8.46532238e-02)
( 8.61277078e-02,  8.60591782e-02)
( 8.75692680e-02,  8.74994557e-02)
( 8.89525185e-02,  8.88814704e-02)
( 9.03258332e-02,  9.02535671e-02)
( 9.17403711e-02,  9.16668621e-02)
( 9.31959385e-02,  9.31211610e-02)
( 9.46981419e-02,  9.46220665e-02)
( 9.62462298e-02,  9.61688266e-02)
( 9.88362007e-02,  9.87562425e-02)
( 1.00540530e-01,  1.00459006e-01)
( 1.02265038e-01,  1.02181964e-01)
( 1.04012767e-01,  1.03928155e-01)
( 1.05785278e-01,  1.05699138e-01)
( 1.07588930e-01,  1.07501268e-01)
( 1.08966608e-01,  1.08877827e-01)
( 1.12167135e-01,  1.12075383e-01)
( 1.14071060e-01,  1.13977589e-01)
( 1.15996807e-01,  1.15901634e-01)
( 1.17946330e-01,  1.17849472e-01)
( 1.19978932e-01,  1.19880330e-01)
( 1.21806492e-01,  1.21706177e-01)
( 1.25225130e-01,  1.25121431e-01)
( 1.27401483e-01,  1.27295778e-01)
( 1.29569885e-01,  1.29462235e-01)
( 1.31732239e-01,  1.31622700e-01)
( 1.33889833e-01,  1.33778470e-01)
( 1.36876466e-01,  1.36762695e-01)
( 1.39215405e-01,  1.39099472e-01)
( 1.41430525e-01,  1.41312565e-01)
( 1.43615062e-01,  1.43495164e-01)
( 1.45766132e-01,  1.45644394e-01)
( 1.47888997e-01,  1.47765504e-01)
( 1.49979524e-01,  1.49854371e-01)
( 1.51316555e-01,  1.51190632e-01)
( 1.54763637e-01,  1.54634654e-01)
( 1.56948316e-01,  1.56817372e-01)
( 1.59106812e-01,  1.58973980e-01)
( 1.61234241e-01,  1.61099606e-01)
( 1.63332837e-01,  1.63196475e-01)
( 1.65434264e-01,  1.65296129e-01)
( 1.69624891e-01,  1.69482056e-01)
( 1.71990629e-01,  1.71845546e-01)
( 1.74309705e-01,  1.74162470e-01)
( 1.76584605e-01,  1.76435305e-01)
( 1.78813304e-01,  1.78662029e-01)
( 1.81885825e-01,  1.81731303e-01)
( 1.81879634e-01,  1.81725629e-01)
( 1.87054446e-01,  1.86894632e-01)
( 1.89158929e-01,  1.88997151e-01)
( 1.91212819e-01,  1.91049132e-01)
( 1.93210038e-01,  1.93044506e-01)
( 1.95155401e-01,  1.94988080e-01)
( 1.96548830e-01,  1.96380234e-01)
( 1.99085447e-01,  1.98914487e-01)
( 2.01059129e-01,  2.00886345e-01)
( 2.02992581e-01,  2.02818025e-01)
( 2.04885948e-01,  2.04709673e-01)
( 2.06727607e-01,  2.06549676e-01)
( 2.08523298e-01,  2.08343768e-01)
( 2.11075083e-01,  2.10892509e-01)
( 2.13101467e-01,  2.12917072e-01)
( 2.14989321e-01,  2.14803215e-01)
( 2.16719973e-01,  2.16532283e-01)
( 2.18310015e-01,  2.18120853e-01)
( 2.19724003e-01,  2.19533514e-01)
( 2.19332057e-01,  2.19143834e-01)
( 2.21302453e-01,  2.21112611e-01)
( 2.22529112e-01,  2.22338078e-01)
( 2.23630694e-01,  2.23438642e-01)
( 2.24589448e-01,  2.24396578e-01)
( 2.25424239e-01,  2.25230722e-01)
( 2.25822878e-01,  2.25628409e-01)
( 2.26783953e-01,  2.26587806e-01)
( 2.27435326e-01,  2.27238335e-01)
( 2.27937905e-01,  2.27740226e-01)
( 2.28298173e-01,  2.28099956e-01)
( 2.28496336e-01,  2.28297753e-01)
( 2.28559274e-01,  2.28360468e-01)
( 2.28854832e-01,  2.28655594e-01)
( 2.29051425e-01,  2.28851864e-01)
( 2.29140886e-01,  2.28941115e-01)
( 2.29105760e-01,  2.28905910e-01)
( 2.28964986e-01,  2.28765169e-01)
( 2.28712087e-01,  2.28512422e-01)
( 2.27333711e-01,  2.27135350e-01)
( 2.25208759e-01,  2.25012203e-01)
( 2.24319047e-01,  2.24123117e-01)
( 2.23240296e-01,  2.23045170e-01)
( 2.21955776e-01,  2.21761645e-01)
( 2.20482415e-01,  2.20289460e-01)
( 2.17092673e-01,  2.16903043e-01)
( 2.14054705e-01,  2.13867614e-01)
( 2.12083035e-01,  2.11897585e-01)
( 2.09905811e-01,  2.09722194e-01)
( 2.07557593e-01,  2.07375970e-01)
( 2.03870870e-01,  2.03692526e-01)
( 2.03448701e-01,  2.03270648e-01)
( 1.96171228e-01,  1.96000164e-01)
( 1.93159950e-01,  1.92991643e-01)
( 1.90060366e-01,  1.89894795e-01)
( 1.86889789e-01,  1.86726921e-01)
( 1.82775647e-01,  1.82616632e-01)
( 1.80358753e-01,  1.80202024e-01)
( 1.72425136e-01,  1.72276787e-01)
( 1.68891906e-01,  1.68746710e-01)
( 1.65258805e-01,  1.65116882e-01)
( 1.61524522e-01,  1.61386003e-01)
( 1.57722594e-01,  1.57587571e-01)
( 1.54951589e-01,  1.54819134e-01)
( 1.50644918e-01,  1.50516382e-01)
( 1.47151741e-01,  1.47026427e-01)
( 1.43540653e-01,  1.43418705e-01)
( 1.39820648e-01,  1.39702201e-01)
( 1.36006556e-01,  1.35891735e-01)
( 1.30250100e-01,  1.30142117e-01)
( 1.25594390e-01,  1.25491022e-01)
( 1.21554783e-01,  1.21455275e-01)
( 1.17441173e-01,  1.17345633e-01)
( 1.13280589e-01,  1.13189091e-01)
( 1.09080405e-01,  1.08993024e-01)
( 1.04198823e-01,  1.04116858e-01)
( 9.99082226e-02,  9.98306363e-02)
( 9.57661272e-02,  9.56926399e-02)
( 9.16281071e-02,  9.15587062e-02)
( 8.75076253e-02,  8.74422847e-02)
( 8.34148024e-02,  8.33534870e-02)
( 7.93682258e-02,  7.93108806e-02)
( 7.64000891e-02,  7.63466233e-02)
( 6.98009803e-02,  6.97542207e-02)
( 6.58633535e-02,  6.58206189e-02)
( 6.19387361e-02,  6.19000579e-02)
( 5.80398177e-02,  5.80052120e-02)
( 5.41797597e-02,  5.41492281e-02)
( 5.23930299e-02,  5.23647027e-02)
( 4.86866500e-02,  4.86621676e-02)
( 4.59068973e-02,  4.58851665e-02)
( 4.31640309e-02,  4.31450172e-02)
( 4.04705004e-02,  4.04541572e-02)
( 3.78247914e-02,  3.78110733e-02)
( 3.56540421e-02,  3.56424795e-02)
( 3.27910515e-02,  3.27821310e-02)
( 3.03708834e-02,  3.03642029e-02)
( 2.79939545e-02,  2.79894811e-02)
( 2.56572886e-02,  2.56549910e-02)
( 2.33740120e-02,  2.33738483e-02)
( 2.25953067e-02,  2.25952506e-02)
( 2.08838231e-02,  2.08851429e-02)
( 1.89763208e-02,  1.89792852e-02)
( 1.70975638e-02,  1.71021364e-02)
( 1.52515603e-02,  1.52577004e-02)
( 1.34361275e-02,  1.34437979e-02)
( 1.16599500e-02,  1.16691037e-02)
( 1.22103948e-02,  1.22184770e-02)
( 1.01473725e-02,  1.01568550e-02)
( 8.78471918e-03,  8.79521600e-03)
( 7.43452247e-03,  7.44604303e-03)
( 6.09797664e-03,  6.11053033e-03)
( 4.77411320e-03,  4.78770794e-03)
( 4.55240220e-03,  4.56594430e-03)
( 4.19281794e-03,  4.20603928e-03)
( 3.33146115e-03,  3.34511084e-03)
( 2.48726321e-03,  2.50132105e-03)
( 1.66053110e-03,  1.67497650e-03)
( 8.52107205e-04,  8.66918543e-04)
( 1.64032128e-03,  1.65309101e-03)
( 1.02025048e-03,  1.03310085e-03)
( 3.87788794e-04,  4.00765470e-04)
( 2.41769381e-04,  2.28649816e-04)
( 8.69095228e-04,  8.55817274e-04)
( 1.49465379e-03,  1.48120182e-03)
( 1.77214337e-03,  1.75911140e-03)
( 2.30268402e-03,  2.28899341e-03)
( 2.51067942e-03,  2.49775121e-03)
( 2.98136052e-03,  2.96824412e-03)
( 3.44324252e-03,  3.42993343e-03)
( 3.89734397e-03,  3.88383770e-03)
( 4.29039199e-03,  4.27675102e-03)
( 4.41501504e-03,  4.40143068e-03)
( 4.59556724e-03,  4.58211696e-03)
( 4.89924195e-03,  4.88566522e-03)
( 5.20044065e-03,  5.18673467e-03)
( 5.49938960e-03,  5.48555091e-03)
( 5.79675776e-03,  5.78278290e-03)
( 6.03872324e-03,  6.02463294e-03)
( 6.11068340e-03,  6.09658743e-03)
( 6.29176456e-03,  6.27761525e-03)
( 6.47261313e-03,  6.45840908e-03)
( 6.65358138e-03,  6.63932136e-03)
( 6.83507521e-03,  6.82075760e-03)
( 7.01731894e-03,  7.00294228e-03)
( 7.14731262e-03,  7.13292739e-03)
( 7.27516725e-03,  7.26077571e-03)
( 7.40394377e-03,  7.38954228e-03)
( 7.53382690e-03,  7.51941202e-03)
( 7.66515376e-03,  7.65072184e-03)
( 7.80741821e-03,  7.79291945e-03)};\label{line:wss_dist_sbi12}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 8.06723573e-02,  8.10770972e-02)
( 8.19959560e-02,  1.39886669e-01)
( 8.33432429e-02,  9.98155368e-02)
( 8.47204937e-02,  3.15667400e-02)
( 8.61277078e-02,  2.57232318e-02)
( 8.75692680e-02,  4.54421444e-02)
( 8.89525185e-02,  5.32872597e-02)
( 9.03258332e-02,  5.80175420e-02)
( 9.17403711e-02,  5.49906317e-02)
( 9.31959385e-02,  4.12898275e-02)
( 9.46981419e-02,  4.27490403e-02)
( 9.62462298e-02,  8.37406972e-02)
( 9.88362007e-02,  1.18678329e-01)
( 1.00540530e-01,  1.21203347e-01)
( 1.02265038e-01,  1.14581712e-01)
( 1.04012767e-01,  6.54735282e-02)
( 1.05785278e-01,  1.47267846e-02)
( 1.07588930e-01,  6.94825873e-03)
( 1.08966608e-01,  1.18606149e-02)
( 1.12167135e-01,  2.76887412e-02)
( 1.14071060e-01,  6.43413076e-02)
( 1.15996807e-01,  8.87302970e-02)
( 1.17946330e-01,  9.99356753e-02)
( 1.19978932e-01,  8.28183708e-02)
( 1.21806492e-01,  6.68378564e-02)
( 1.25225130e-01,  9.25880595e-02)
( 1.27401483e-01,  1.16562435e-01)
( 1.29569885e-01,  1.16709109e-01)
( 1.31732239e-01,  1.11992046e-01)
( 1.33889833e-01,  8.68142825e-02)
( 1.36876466e-01,  6.08679974e-02)
( 1.39215405e-01,  6.85033664e-02)
( 1.41430525e-01,  7.95545742e-02)
( 1.43615062e-01,  1.03260874e-01)
( 1.45766132e-01,  1.37286446e-01)
( 1.47888997e-01,  1.53100747e-01)
( 1.49979524e-01,  1.51179196e-01)
( 1.51316555e-01,  1.45284450e-01)
( 1.54763637e-01,  1.31241792e-01)
( 1.56948316e-01,  1.26786343e-01)
( 1.59106812e-01,  1.20784597e-01)
( 1.61234241e-01,  1.19259073e-01)
( 1.63332837e-01,  1.28256567e-01)
( 1.65434264e-01,  1.41726168e-01)
( 1.69624891e-01,  1.27512109e-01)
( 1.71990629e-01,  1.13974859e-01)
( 1.74309705e-01,  9.88129150e-02)
( 1.76584605e-01,  8.59059302e-02)
( 1.78813304e-01,  8.49867191e-02)
( 1.81885825e-01,  8.22459112e-02)
( 1.81879634e-01,  7.99689957e-02)
( 1.87054446e-01,  9.12182375e-02)
( 1.89158929e-01,  9.86324290e-02)
( 1.91212819e-01,  1.07013381e-01)
( 1.93210038e-01,  1.18225536e-01)
( 1.95155401e-01,  1.47086554e-01)
( 1.96548830e-01,  1.72629958e-01)
( 1.99085447e-01,  1.81393788e-01)
( 2.01059129e-01,  1.47720651e-01)
( 2.02992581e-01,  1.29388772e-01)
( 2.04885948e-01,  1.46707552e-01)
( 2.06727607e-01,  1.68075284e-01)
( 2.08523298e-01,  1.81988980e-01)
( 2.11075083e-01,  1.90788995e-01)
( 2.13101467e-01,  1.96472626e-01)
( 2.14989321e-01,  2.03656989e-01)
( 2.16719973e-01,  1.82933552e-01)
( 2.18310015e-01,  1.43918943e-01)
( 2.19724003e-01,  1.57182880e-01)
( 2.19332057e-01,  1.72902739e-01)
( 2.21302453e-01,  2.21464394e-01)
( 2.22529112e-01,  2.42098120e-01)
( 2.23630694e-01,  2.34400505e-01)
( 2.24589448e-01,  1.86433605e-01)
( 2.25424239e-01,  1.43321080e-01)
( 2.25822878e-01,  1.26280931e-01)
( 2.26783953e-01,  1.08716700e-01)
( 2.27435326e-01,  1.52088370e-01)
( 2.27937905e-01,  2.01509314e-01)
( 2.28298173e-01,  1.93363089e-01)
( 2.28496336e-01,  1.55199447e-01)
( 2.28559274e-01,  1.33431061e-01)
( 2.28854832e-01,  1.34748116e-01)
( 2.29051425e-01,  1.38913132e-01)
( 2.29140886e-01,  1.57479610e-01)
( 2.29105760e-01,  1.77572156e-01)
( 2.28964986e-01,  1.89603101e-01)
( 2.28712087e-01,  1.96965667e-01)
( 2.27333711e-01,  2.02438138e-01)
( 2.25208759e-01,  1.77749659e-01)
( 2.24319047e-01,  1.59783653e-01)
( 2.23240296e-01,  1.71607566e-01)
( 2.21955776e-01,  1.79985238e-01)
( 2.20482415e-01,  1.70405028e-01)
( 2.17092673e-01,  1.66023195e-01)
( 2.14054705e-01,  1.40457463e-01)
( 2.12083035e-01,  1.47261154e-01)
( 2.09905811e-01,  1.88802595e-01)
( 2.07557593e-01,  1.89127524e-01)
( 2.03870870e-01,  1.40256309e-01)
( 2.03448701e-01,  1.18746358e-01)
( 1.96171228e-01,  1.57153899e-01)
( 1.93159950e-01,  1.70589694e-01)
( 1.90060366e-01,  1.67160404e-01)
( 1.86889789e-01,  1.57612311e-01)
( 1.82775647e-01,  1.42254395e-01)
( 1.80358753e-01,  1.33855749e-01)
( 1.72425136e-01,  1.14972205e-01)
( 1.68891906e-01,  1.07991241e-01)
( 1.65258805e-01,  1.15169467e-01)
( 1.61524522e-01,  1.24880496e-01)
( 1.57722594e-01,  1.35565716e-01)
( 1.54951589e-01,  1.42284219e-01)
( 1.50644918e-01,  1.53215250e-01)
( 1.47151741e-01,  1.61147595e-01)
( 1.43540653e-01,  1.52814373e-01)
( 1.39820648e-01,  1.32635484e-01)
( 1.36006556e-01,  1.20986577e-01)
( 1.30250100e-01,  1.21892307e-01)
( 1.25594390e-01,  1.18672850e-01)
( 1.21554783e-01,  1.05509320e-01)
( 1.17441173e-01,  1.17542770e-01)
( 1.13280589e-01,  2.06242647e-01)
( 1.09080405e-01,  2.75667191e-01)
( 1.04198823e-01,  1.72515241e-01)
( 9.99082226e-02,  4.79443121e-02)
( 9.57661272e-02,  6.20434643e-02)
( 9.16281071e-02,  1.18489912e-01)
( 8.75076253e-02,  1.32702305e-01)
( 8.34148024e-02,  1.25539460e-01)
( 7.93682258e-02,  1.17052410e-01)
( 7.64000891e-02,  1.15852482e-01)
( 6.98009803e-02,  1.11819630e-01)
( 6.58633535e-02,  9.96008314e-02)
( 6.19387361e-02,  9.07235625e-02)
( 5.80398177e-02,  8.79488186e-02)
( 5.41797597e-02,  6.20724795e-02)
( 5.23930299e-02,  4.18132414e-02)
( 4.86866500e-02,  2.99020423e-02)
( 4.59068973e-02,  4.10294261e-02)
( 4.31640309e-02,  3.62278491e-02)
( 4.04705004e-02,  1.49786623e-02)
( 3.78247914e-02,  3.97381982e-03)
( 3.56540421e-02,  6.16769746e-03)
( 3.27910515e-02,  2.04333215e-02)
( 3.03708834e-02,  4.81146884e-03)
( 2.79939545e-02,  2.32578120e-02)
( 2.56572886e-02,  1.12709668e-02)
( 2.33740120e-02,  6.67970256e-02)
( 2.25953067e-02,  6.57096866e-02)
( 2.08838231e-02,  1.86263063e-02)
( 1.89763208e-02,  1.46905433e-02)
( 1.70975638e-02,  1.82202111e-02)
( 1.52515603e-02,  2.84114564e-02)
( 1.34361275e-02,  1.33704281e-02)
( 1.16599500e-02,  4.36102148e-02)
( 1.22103948e-02,  4.10990778e-02)
( 1.01473725e-02,  6.48058657e-02)
( 8.78471918e-03,  7.05817183e-02)
( 7.43452247e-03,  4.93434634e-02)
( 6.09797664e-03,  3.46081671e-02)
( 4.77411320e-03,  2.69410698e-02)
( 4.55240220e-03,  2.80469106e-02)
( 4.19281794e-03,  6.80764025e-02)
( 3.33146115e-03,  9.16427854e-02)
( 2.48726321e-03,  9.07397078e-02)
( 1.66053110e-03,  6.34874102e-02)
( 8.52107205e-04,  1.44680523e-02)
( 1.64032128e-03,  2.10168619e-02)
( 1.02025048e-03,  3.17559584e-02)
( 3.87788794e-04,  2.07732283e-02)
( 2.41769381e-04,  2.02632834e-02)
( 8.69095228e-04,  2.73032119e-02)
( 1.49465379e-03,  2.80387355e-03)
( 1.77214337e-03,  9.35110087e-03)
( 2.30268402e-03,  4.11547899e-03)
( 2.51067942e-03,  5.07087796e-02)
( 2.98136052e-03,  5.71868719e-02)
( 3.44324252e-03,  4.96460013e-02)
( 3.89734397e-03,  1.05474914e-02)
( 4.29039199e-03,  3.06862768e-02)
( 4.41501504e-03,  5.17181479e-02)
( 4.59556724e-03,  5.96184570e-02)
( 4.89924195e-03,  4.12032182e-02)
( 5.20044065e-03,  8.41395516e-02)
( 5.49938960e-03,  2.74997544e-02)
( 5.79675776e-03,  3.94520739e-02)
( 6.03872324e-03,  3.40140399e-02)
( 6.11068340e-03,  1.68413932e-02)
( 6.29176456e-03,  6.23176225e-03)
( 6.47261313e-03,  2.58342644e-02)
( 6.65358138e-03,  3.84631163e-03)
( 6.83507521e-03,  3.17049394e-02)
( 7.01731894e-03,  2.97664524e-02)
( 7.14731262e-03,  9.07284183e-03)
( 7.27516725e-03,  2.27384007e-02)
( 7.40394377e-03,  4.44612865e-02)
( 7.53382690e-03,  4.72345548e-02)
( 7.66515376e-03,  2.36708614e-02)
( 7.80741821e-03,  1.69287205e-02)};\label{line:wss_dist_mri12}

\nextgroupplot[]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.28960000e-01,  2.28960000e-01)};\label{line:wss_dist_exact20}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 8.06723573e-02,  8.22173027e-02)
( 8.19959560e-02,  8.35702616e-02)
( 8.33432429e-02,  8.49472506e-02)
( 8.47204937e-02,  8.63546550e-02)
( 8.61277078e-02,  8.77924918e-02)
( 8.75692680e-02,  8.92652276e-02)
( 8.89525185e-02,  9.06785389e-02)
( 9.03258332e-02,  9.20814840e-02)
( 9.17403711e-02,  9.35262494e-02)
( 9.31959385e-02,  9.50126546e-02)
( 9.46981419e-02,  9.65464074e-02)
( 9.62462298e-02,  9.81267589e-02)
( 9.88362007e-02,  1.00778884e-01)
( 1.00540530e-01,  1.02521307e-01)
( 1.02265038e-01,  1.04283522e-01)
( 1.04012767e-01,  1.06068637e-01)
( 1.05785278e-01,  1.07878296e-01)
( 1.07588930e-01,  1.09718898e-01)
( 1.08966608e-01,  1.11123600e-01)
( 1.12167135e-01,  1.14396430e-01)
( 1.14071060e-01,  1.16342184e-01)
( 1.15996807e-01,  1.18309291e-01)
( 1.17946330e-01,  1.20299766e-01)
( 1.19978932e-01,  1.22374731e-01)
( 1.21806492e-01,  1.24243938e-01)
( 1.25225130e-01,  1.27744966e-01)
( 1.27401483e-01,  1.29970126e-01)
( 1.29569885e-01,  1.32185843e-01)
( 1.31732239e-01,  1.34394086e-01)
( 1.33889833e-01,  1.36596014e-01)
( 1.36876466e-01,  1.39640952e-01)
( 1.39215405e-01,  1.42032493e-01)
( 1.41430525e-01,  1.44296928e-01)
( 1.43615062e-01,  1.46528587e-01)
( 1.45766132e-01,  1.48724352e-01)
( 1.47888997e-01,  1.50889846e-01)
( 1.49979524e-01,  1.53020608e-01)
( 1.51316555e-01,  1.54376116e-01)
( 1.54763637e-01,  1.57897613e-01)
( 1.56948316e-01,  1.60129963e-01)
( 1.59106812e-01,  1.62334350e-01)
( 1.61234241e-01,  1.64505589e-01)
( 1.63332837e-01,  1.66646087e-01)
( 1.65434264e-01,  1.68790577e-01)
( 1.69624891e-01,  1.73095862e-01)
( 1.71990629e-01,  1.75516287e-01)
( 1.74309705e-01,  1.77887724e-01)
( 1.76584605e-01,  1.80212834e-01)
( 1.78813304e-01,  1.82489546e-01)
( 1.81885825e-01,  1.85641180e-01)
( 1.81879634e-01,  1.85622257e-01)
( 1.87054446e-01,  1.90938697e-01)
( 1.89158929e-01,  1.93090994e-01)
( 1.91212819e-01,  1.95191311e-01)
( 1.93210038e-01,  1.97233419e-01)
( 1.95155401e-01,  1.99222275e-01)
( 1.96548830e-01,  2.00646684e-01)
( 1.99085447e-01,  2.03240902e-01)
( 2.01059129e-01,  2.05258995e-01)
( 2.02992581e-01,  2.07235562e-01)
( 2.04885948e-01,  2.09170784e-01)
( 2.06727607e-01,  2.11052710e-01)
( 2.08523298e-01,  2.12887284e-01)
( 2.11075083e-01,  2.15513611e-01)
( 2.13101467e-01,  2.17584251e-01)
( 2.14989321e-01,  2.19513710e-01)
( 2.16719973e-01,  2.21282936e-01)
( 2.18310015e-01,  2.22908822e-01)
( 2.19724003e-01,  2.24355215e-01)
( 2.19332057e-01,  2.23907037e-01)
( 2.21302453e-01,  2.25916749e-01)
( 2.22529112e-01,  2.27172497e-01)
( 2.23630694e-01,  2.28298842e-01)
( 2.24589448e-01,  2.29277456e-01)
( 2.25424239e-01,  2.30127883e-01)
( 2.25822878e-01,  2.30550030e-01)
( 2.26783953e-01,  2.31552381e-01)
( 2.27435326e-01,  2.32224441e-01)
( 2.27937905e-01,  2.32743879e-01)
( 2.28298173e-01,  2.33117331e-01)
( 2.28496336e-01,  2.33324479e-01)
( 2.28559274e-01,  2.33392884e-01)
( 2.28854832e-01,  2.33699097e-01)
( 2.29051425e-01,  2.33903660e-01)
( 2.29140886e-01,  2.33998334e-01)
( 2.29105760e-01,  2.33965201e-01)
( 2.28964986e-01,  2.33823677e-01)
( 2.28712087e-01,  2.33567105e-01)
( 2.27333711e-01,  2.32157121e-01)
( 2.25208759e-01,  2.29988539e-01)
( 2.24319047e-01,  2.29083731e-01)
( 2.23240296e-01,  2.27985573e-01)
( 2.21955776e-01,  2.26676921e-01)
( 2.20482415e-01,  2.25175062e-01)
( 2.17092673e-01,  2.21704618e-01)
( 2.14054705e-01,  2.18605108e-01)
( 2.12083035e-01,  2.16593650e-01)
( 2.09905811e-01,  2.14371967e-01)
( 2.07557593e-01,  2.11975382e-01)
( 2.03870870e-01,  2.08209110e-01)
( 2.03448701e-01,  2.07779869e-01)
( 1.96171228e-01,  2.00332649e-01)
( 1.93159950e-01,  1.97254395e-01)
( 1.90060366e-01,  1.94088409e-01)
( 1.86889789e-01,  1.90852309e-01)
( 1.82775647e-01,  1.86644561e-01)
( 1.80358753e-01,  1.84172119e-01)
( 1.72425136e-01,  1.76034484e-01)
( 1.68891906e-01,  1.72424794e-01)
( 1.65258805e-01,  1.68712226e-01)
( 1.61524522e-01,  1.64895280e-01)
( 1.57722594e-01,  1.61008406e-01)
( 1.54951589e-01,  1.58174963e-01)
( 1.50644918e-01,  1.53773124e-01)
( 1.47151741e-01,  1.50201654e-01)
( 1.43540653e-01,  1.46508752e-01)
( 1.39820648e-01,  1.42703570e-01)
( 1.36006556e-01,  1.38801281e-01)
( 1.30250100e-01,  1.32878053e-01)
( 1.25594390e-01,  1.28110024e-01)
( 1.21554783e-01,  1.23976484e-01)
( 1.17441173e-01,  1.19766316e-01)
( 1.13280589e-01,  1.15507343e-01)
( 1.09080405e-01,  1.11206975e-01)
( 1.04198823e-01,  1.06193160e-01)
( 9.99082226e-02,  1.01795869e-01)
( 9.57661272e-02,  9.75539792e-02)
( 9.16281071e-02,  9.33164502e-02)
( 8.75076253e-02,  8.90970804e-02)
( 8.34148024e-02,  8.49062124e-02)
( 7.93682258e-02,  8.07629091e-02)
( 7.64000891e-02,  7.77000966e-02)
( 6.98009803e-02,  7.09375509e-02)
( 6.58633535e-02,  6.69018136e-02)
( 6.19387361e-02,  6.28782988e-02)
( 5.80398177e-02,  5.88800733e-02)
( 5.41797597e-02,  5.49206479e-02)
( 5.23930299e-02,  5.30798538e-02)
( 4.86866500e-02,  4.92795204e-02)
( 4.59068973e-02,  4.64326624e-02)
( 4.31640309e-02,  4.36235301e-02)
( 4.04705004e-02,  4.08648641e-02)
( 3.78247914e-02,  3.81551213e-02)
( 3.56540421e-02,  3.59317924e-02)
( 3.27910515e-02,  3.30044505e-02)
( 3.03708834e-02,  3.05297130e-02)
( 2.79939545e-02,  2.80990056e-02)
( 2.56572886e-02,  2.57093124e-02)
( 2.33740120e-02,  2.33740218e-02)
( 2.25953067e-02,  2.25927148e-02)
( 2.08838231e-02,  2.08477369e-02)
( 1.89763208e-02,  1.89001947e-02)
( 1.70975638e-02,  1.69822922e-02)
( 1.52515603e-02,  1.50981403e-02)
( 1.34361275e-02,  1.32454718e-02)
( 1.16599500e-02,  1.14332099e-02)
( 1.22103948e-02,  1.20098855e-02)
( 1.01473725e-02,  9.91290317e-03)
( 8.78471918e-03,  8.52562454e-03)
( 7.43452247e-03,  7.15057076e-03)
( 6.09797664e-03,  5.78893717e-03)
( 4.77411320e-03,  4.43979123e-03)
( 4.55240220e-03,  4.21943531e-03)
( 4.19281794e-03,  3.86779117e-03)
( 3.33146115e-03,  2.99608142e-03)
( 2.48726321e-03,  2.14202624e-03)
( 1.66053110e-03,  1.30594237e-03)
( 8.52107205e-04,  4.88697498e-04)
( 1.64032128e-03,  1.33503621e-03)
( 1.02025048e-03,  7.05050268e-04)
( 3.87788794e-04,  6.97217587e-05)
( 2.41769381e-04,  5.63110445e-04)
( 8.69095228e-04,  1.19409069e-03)
( 1.49465379e-03,  1.82368707e-03)
( 1.77214337e-03,  2.09056054e-03)
( 2.30268402e-03,  2.63726735e-03)
( 2.51067942e-03,  2.82613778e-03)
( 2.98136052e-03,  3.30127880e-03)
( 3.44324252e-03,  3.76773739e-03)
( 3.89734397e-03,  4.22653189e-03)
( 4.29039199e-03,  4.62274156e-03)
( 4.41501504e-03,  4.74588219e-03)
( 4.59556724e-03,  4.92303310e-03)
( 4.89924195e-03,  5.22974601e-03)
( 5.20044065e-03,  5.53405457e-03)
( 5.49938960e-03,  5.83620091e-03)
( 5.79675776e-03,  6.13685458e-03)
( 6.03872324e-03,  6.38161602e-03)
( 6.11068340e-03,  6.45375727e-03)
( 6.29176456e-03,  6.63612518e-03)
( 6.47261313e-03,  6.81829250e-03)
( 6.65358138e-03,  7.00060824e-03)
( 6.83507521e-03,  7.18348739e-03)
( 7.01731894e-03,  7.36715018e-03)
( 7.14731262e-03,  7.49732905e-03)
( 7.27516725e-03,  7.62531249e-03)
( 7.40394377e-03,  7.75430592e-03)
( 7.53382690e-03,  7.88448899e-03)
( 7.66515376e-03,  8.01620401e-03)
( 7.80741821e-03,  8.16008910e-03)};\label{line:wss_dist_sbi20}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 8.06723573e-02,  8.02472700e-02)
( 8.19959560e-02,  7.88170516e-02)
( 8.33432429e-02,  7.75079922e-02)
( 8.47204937e-02,  7.63427187e-02)
( 8.61277078e-02,  7.50414743e-02)
( 8.75692680e-02,  6.93284025e-02)
( 8.89525185e-02,  5.82716306e-02)
( 9.03258332e-02,  4.64977734e-02)
( 9.17403711e-02,  3.41052884e-02)
( 9.31959385e-02,  2.11196970e-02)
( 9.46981419e-02,  7.48697049e-03)
( 9.62462298e-02,  5.03433388e-03)
( 9.88362007e-02,  7.03068254e-03)
( 1.00540530e-01,  7.25085129e-03)
( 1.02265038e-01,  7.57193432e-03)
( 1.04012767e-01,  7.99485480e-03)
( 1.05785278e-01,  8.47511505e-03)
( 1.07588930e-01,  6.52298343e-03)
( 1.08966608e-01,  4.86186879e-03)
( 1.12167135e-01,  3.48515190e-02)
( 1.14071060e-01,  5.78389706e-02)
( 1.15996807e-01,  8.02177903e-02)
( 1.17946330e-01,  1.01574179e-01)
( 1.19978932e-01,  1.21847431e-01)
( 1.21806492e-01,  1.33670390e-01)
( 1.25225130e-01,  1.16466143e-01)
( 1.27401483e-01,  1.03456938e-01)
( 1.29569885e-01,  9.11270633e-02)
( 1.31732239e-01,  7.94693238e-02)
( 1.33889833e-01,  6.85703039e-02)
( 1.36876466e-01,  6.08112352e-02)
( 1.39215405e-01,  6.88043477e-02)
( 1.41430525e-01,  7.79743869e-02)
( 1.43615062e-01,  8.66169800e-02)
( 1.45766132e-01,  9.46714643e-02)
( 1.47888997e-01,  1.02221577e-01)
( 1.49979524e-01,  1.09111021e-01)
( 1.51316555e-01,  1.12276486e-01)
( 1.54763637e-01,  1.02558317e-01)
( 1.56948316e-01,  9.65962358e-02)
( 1.59106812e-01,  9.14525020e-02)
( 1.61234241e-01,  8.72579253e-02)
( 1.63332837e-01,  8.39243128e-02)
( 1.65434264e-01,  8.15599126e-02)
( 1.69624891e-01,  7.91008327e-02)
( 1.71990629e-01,  7.76771797e-02)
( 1.74309705e-01,  7.68731690e-02)
( 1.76584605e-01,  7.61887518e-02)
( 1.78813304e-01,  7.56243792e-02)
( 1.81885825e-01,  7.51915107e-02)
( 1.81879634e-01,  7.50611543e-02)
( 1.87054446e-01,  8.37042479e-02)
( 1.89158929e-01,  9.37070958e-02)
( 1.91212819e-01,  1.02470291e-01)
( 1.93210038e-01,  1.10838098e-01)
( 1.95155401e-01,  1.18861210e-01)
( 1.96548830e-01,  1.24509442e-01)
( 1.99085447e-01,  1.33831236e-01)
( 2.01059129e-01,  1.29513218e-01)
( 2.02992581e-01,  1.15879415e-01)
( 2.04885948e-01,  1.03372387e-01)
( 2.06727607e-01,  9.03386641e-02)
( 2.08523298e-01,  7.68772366e-02)
( 2.11075083e-01,  6.12949309e-02)
( 2.13101467e-01,  4.49418107e-02)
( 2.14989321e-01,  5.35210485e-02)
( 2.16719973e-01,  7.05849342e-02)
( 2.18310015e-01,  8.85499182e-02)
( 2.19724003e-01,  1.07576227e-01)
( 2.19332057e-01,  1.15799074e-01)
( 2.21302453e-01,  1.45880607e-01)
( 2.22529112e-01,  1.55952563e-01)
( 2.23630694e-01,  1.50730436e-01)
( 2.24589448e-01,  1.44537955e-01)
( 2.25424239e-01,  1.38149442e-01)
( 2.25822878e-01,  1.33353863e-01)
( 2.26783953e-01,  1.25207200e-01)
( 2.27435326e-01,  1.18600232e-01)
( 2.27937905e-01,  1.17581914e-01)
( 2.28298173e-01,  1.23221829e-01)
( 2.28496336e-01,  1.28235075e-01)
( 2.28559274e-01,  1.32549473e-01)
( 2.28854832e-01,  1.36756756e-01)
( 2.29051425e-01,  1.40789631e-01)
( 2.29140886e-01,  1.44799444e-01)
( 2.29105760e-01,  1.48141457e-01)
( 2.28964986e-01,  1.48275749e-01)
( 2.28712087e-01,  1.47165104e-01)
( 2.27333711e-01,  1.46534542e-01)
( 2.25208759e-01,  1.45332800e-01)
( 2.24319047e-01,  1.44639581e-01)
( 2.23240296e-01,  1.44151550e-01)
( 2.21955776e-01,  1.36422864e-01)
( 2.20482415e-01,  1.21175126e-01)
( 2.17092673e-01,  1.14796756e-01)
( 2.14054705e-01,  9.14736816e-02)
( 2.12083035e-01,  7.70709556e-02)
( 2.09905811e-01,  6.26733063e-02)
( 2.07557593e-01,  5.93254681e-02)
( 2.03870870e-01,  6.56028849e-02)
( 2.03448701e-01,  6.83161620e-02)
( 1.96171228e-01,  7.78302515e-02)
( 1.93159950e-01,  8.36823749e-02)
( 1.90060366e-01,  8.94108055e-02)
( 1.86889789e-01,  9.21045900e-02)
( 1.82775647e-01,  9.05501037e-02)
( 1.80358753e-01,  8.95473439e-02)
( 1.72425136e-01,  8.71105134e-02)
( 1.68891906e-01,  8.54690219e-02)
( 1.65258805e-01,  8.38621424e-02)
( 1.61524522e-01,  8.20198983e-02)
( 1.57722594e-01,  7.87279694e-02)
( 1.54951589e-01,  7.60099206e-02)
( 1.50644918e-01,  7.13480057e-02)
( 1.47151741e-01,  6.76907071e-02)
( 1.43540653e-01,  6.40095621e-02)
( 1.39820648e-01,  6.03146453e-02)
( 1.36006556e-01,  5.78803605e-02)
( 1.30250100e-01,  6.35761705e-02)
( 1.25594390e-01,  7.35601977e-02)
( 1.21554783e-01,  8.27155311e-02)
( 1.17441173e-01,  9.19004593e-02)
( 1.13280589e-01,  1.01099439e-01)
( 1.09080405e-01,  1.09594626e-01)
( 1.04198823e-01,  1.13326389e-01)
( 9.99082226e-02,  1.10725265e-01)
( 9.57661272e-02,  1.07773960e-01)
( 9.16281071e-02,  1.04890964e-01)
( 8.75076253e-02,  1.02072089e-01)
( 8.34148024e-02,  9.93032614e-02)
( 7.93682258e-02,  9.69017121e-02)
( 7.64000891e-02,  9.63005404e-02)
( 6.98009803e-02,  9.70046111e-02)
( 6.58633535e-02,  9.79343843e-02)
( 6.19387361e-02,  9.93019520e-02)
( 5.80398177e-02,  1.01104883e-01)
( 5.41797597e-02,  1.03113112e-01)
( 5.23930299e-02,  1.03160498e-01)
( 4.86866500e-02,  9.91168727e-02)
( 4.59068973e-02,  9.62462440e-02)
( 4.31640309e-02,  9.33647696e-02)
( 4.04705004e-02,  9.04728731e-02)
( 3.78247914e-02,  8.75738194e-02)
( 3.56540421e-02,  8.56198289e-02)
( 3.27910515e-02,  8.18770495e-02)
( 3.03708834e-02,  7.78877627e-02)
( 2.79939545e-02,  7.38995204e-02)
( 2.56572886e-02,  6.99111327e-02)
( 2.33740120e-02,  6.59212641e-02)
( 2.25953067e-02,  6.19294251e-02)
( 2.08838231e-02,  5.67355571e-02)
( 1.89763208e-02,  5.92317400e-02)
( 1.70975638e-02,  6.46561491e-02)
( 1.52515603e-02,  6.92311306e-02)
( 1.34361275e-02,  7.30557689e-02)
( 1.16599500e-02,  7.59648737e-02)
( 1.22103948e-02,  7.69307410e-02)
( 1.01473725e-02,  8.22374385e-02)
( 8.78471918e-03,  7.79500489e-02)
( 7.43452247e-03,  7.43011100e-02)
( 6.09797664e-03,  7.14723150e-02)
( 4.77411320e-03,  6.93758590e-02)
( 4.55240220e-03,  6.84264662e-02)
( 4.19281794e-03,  6.66742045e-02)
( 3.33146115e-03,  6.38905149e-02)
( 2.48726321e-03,  6.06840759e-02)
( 1.66053110e-03,  5.70813768e-02)
( 8.52107205e-04,  5.30638961e-02)
( 1.64032128e-03,  4.87282969e-02)
( 1.02025048e-03,  4.38487464e-02)
( 3.87788794e-04,  4.36364088e-02)
( 2.41769381e-04,  5.30851268e-02)
( 8.69095228e-04,  6.37818773e-02)
( 1.49465379e-03,  7.50546351e-02)
( 1.77214337e-03,  8.69449367e-02)
( 2.30268402e-03,  9.06640680e-02)
( 2.51067942e-03,  1.09082297e-01)
( 2.98136052e-03,  1.08634299e-01)
( 3.44324252e-03,  1.05804873e-01)
( 3.89734397e-03,  1.03008884e-01)
( 4.29039199e-03,  1.00092196e-01)
( 4.41501504e-03,  9.81906472e-02)
( 4.59556724e-03,  9.27370903e-02)
( 4.89924195e-03,  8.78837883e-02)
( 5.20044065e-03,  8.24881778e-02)
( 5.49938960e-03,  7.69638733e-02)
( 5.79675776e-03,  7.17072544e-02)
( 6.03872324e-03,  6.72268672e-02)
( 6.11068340e-03,  6.27394399e-02)
( 6.29176456e-03,  6.17281941e-02)
( 6.47261313e-03,  6.08734369e-02)
( 6.65358138e-03,  6.02145900e-02)
( 6.83507521e-03,  5.97910763e-02)
( 7.01731894e-03,  5.95593895e-02)
( 7.14731262e-03,  5.95442106e-02)
( 7.27516725e-03,  5.96965846e-02)
( 7.40394377e-03,  5.81535500e-02)
( 7.53382690e-03,  5.47286223e-02)
( 7.66515376e-03,  5.15271985e-02)
( 7.80741821e-03,  4.85272313e-02)};\label{line:wss_dist_mri20}

\nextgroupplot[yticklabels={,,}, xlabel={Reconstructed WSS (Pa)}]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.28960000e-01,  2.28960000e-01)};\label{line:wss_dist_exact21}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 8.06723573e-02,  8.14984516e-02)
( 8.19959560e-02,  8.28377407e-02)
( 8.33432429e-02,  8.42009019e-02)
( 8.47204937e-02,  8.55942696e-02)
( 8.61277078e-02,  8.70178524e-02)
( 8.75692680e-02,  8.84760780e-02)
( 8.89525185e-02,  8.98753915e-02)
( 9.03258332e-02,  9.12645398e-02)
( 9.17403711e-02,  9.26952324e-02)
( 9.31959385e-02,  9.41672826e-02)
( 9.46981419e-02,  9.56863512e-02)
( 9.62462298e-02,  9.72516879e-02)
( 9.88362007e-02,  9.98748716e-02)
( 1.00540530e-01,  1.01599554e-01)
( 1.02265038e-01,  1.03344213e-01)
( 1.04012767e-01,  1.05111924e-01)
( 1.05785278e-01,  1.06904296e-01)
( 1.07588930e-01,  1.08727706e-01)
( 1.08966608e-01,  1.10119874e-01)
( 1.12167135e-01,  1.13359026e-01)
( 1.14071060e-01,  1.15285304e-01)
( 1.15996807e-01,  1.17233159e-01)
( 1.17946330e-01,  1.19204578e-01)
( 1.19978932e-01,  1.21259833e-01)
( 1.21806492e-01,  1.23109653e-01)
( 1.25225130e-01,  1.26572297e-01)
( 1.27401483e-01,  1.28774730e-01)
( 1.29569885e-01,  1.30968419e-01)
( 1.31732239e-01,  1.33155304e-01)
( 1.33889833e-01,  1.35336604e-01)
( 1.36876466e-01,  1.38354455e-01)
( 1.39215405e-01,  1.40721501e-01)
( 1.41430525e-01,  1.42962971e-01)
( 1.43615062e-01,  1.45172694e-01)
( 1.45766132e-01,  1.47347661e-01)
( 1.47888997e-01,  1.49493326e-01)
( 1.49979524e-01,  1.51605382e-01)
( 1.51316555e-01,  1.52952348e-01)
( 1.54763637e-01,  1.56439203e-01)
( 1.56948316e-01,  1.58649358e-01)
( 1.59106812e-01,  1.60832385e-01)
( 1.61234241e-01,  1.62983241e-01)
( 1.63332837e-01,  1.65104250e-01)
( 1.65434264e-01,  1.67228709e-01)
( 1.69624891e-01,  1.71480528e-01)
( 1.71990629e-01,  1.73875483e-01)
( 1.74309705e-01,  1.76222539e-01)
( 1.76584605e-01,  1.78524273e-01)
( 1.78813304e-01,  1.80778637e-01)
( 1.81885825e-01,  1.83893404e-01)
( 1.81879634e-01,  1.83880450e-01)
( 1.87054446e-01,  1.89130861e-01)
( 1.89158929e-01,  1.91260892e-01)
( 1.91212819e-01,  1.93339591e-01)
( 1.93210038e-01,  1.95360799e-01)
( 1.95155401e-01,  1.97329408e-01)
( 1.96548830e-01,  1.98739395e-01)
( 1.99085447e-01,  2.01306775e-01)
( 2.01059129e-01,  2.03304179e-01)
( 2.02992581e-01,  2.05260663e-01)
( 2.04885948e-01,  2.07176393e-01)
( 2.06727607e-01,  2.09039570e-01)
( 2.08523298e-01,  2.10856043e-01)
( 2.11075083e-01,  2.13447542e-01)
( 2.13101467e-01,  2.15497588e-01)
( 2.14989321e-01,  2.17407678e-01)
( 2.16719973e-01,  2.19158936e-01)
( 2.18310015e-01,  2.20768115e-01)
( 2.19724003e-01,  2.22199392e-01)
( 2.19332057e-01,  2.21777668e-01)
( 2.21302453e-01,  2.23769083e-01)
( 2.22529112e-01,  2.25011270e-01)
( 2.23630694e-01,  2.26126080e-01)
( 2.24589448e-01,  2.27095457e-01)
( 2.25424239e-01,  2.27938624e-01)
( 2.25822878e-01,  2.28349747e-01)
( 2.26783953e-01,  2.29332763e-01)
( 2.27435326e-01,  2.29995156e-01)
( 2.27937905e-01,  2.30506715e-01)
( 2.28298173e-01,  2.30874005e-01)
( 2.28496336e-01,  2.31076952e-01)
( 2.28559274e-01,  2.31142799e-01)
( 2.28854832e-01,  2.31444016e-01)
( 2.29051425e-01,  2.31644840e-01)
( 2.29140886e-01,  2.31737063e-01)
( 2.29105760e-01,  2.31702985e-01)
( 2.28964986e-01,  2.31561799e-01)
( 2.28712087e-01,  2.31306932e-01)
( 2.27333711e-01,  2.29911639e-01)
( 2.25208759e-01,  2.27763301e-01)
( 2.24319047e-01,  2.26865491e-01)
( 2.23240296e-01,  2.25776342e-01)
( 2.21955776e-01,  2.24478901e-01)
( 2.20482415e-01,  2.22990290e-01)
( 2.17092673e-01,  2.19557375e-01)
( 2.14054705e-01,  2.16486471e-01)
( 2.12083035e-01,  2.14493509e-01)
( 2.09905811e-01,  2.12292497e-01)
( 2.07557593e-01,  2.09918401e-01)
( 2.03870870e-01,  2.06189115e-01)
( 2.03448701e-01,  2.05763167e-01)
( 1.96171228e-01,  1.98394922e-01)
( 1.93159950e-01,  1.95347831e-01)
( 1.90060366e-01,  1.92212727e-01)
( 1.86889789e-01,  1.89007086e-01)
( 1.82775647e-01,  1.84842895e-01)
( 1.80358753e-01,  1.82396303e-01)
( 1.72425136e-01,  1.74353698e-01)
( 1.68891906e-01,  1.70779563e-01)
( 1.65258805e-01,  1.67103956e-01)
( 1.61524522e-01,  1.63325470e-01)
( 1.57722594e-01,  1.59478126e-01)
( 1.54951589e-01,  1.56673744e-01)
( 1.50644918e-01,  1.52316181e-01)
( 1.47151741e-01,  1.48781146e-01)
( 1.43540653e-01,  1.45126326e-01)
( 1.39820648e-01,  1.41360799e-01)
( 1.36006556e-01,  1.37499580e-01)
( 1.30250100e-01,  1.31654107e-01)
( 1.25594390e-01,  1.26938395e-01)
( 1.21554783e-01,  1.22848600e-01)
( 1.17441173e-01,  1.18683401e-01)
( 1.13280589e-01,  1.14470253e-01)
( 1.09080405e-01,  1.10216547e-01)
( 1.04198823e-01,  1.05264418e-01)
( 9.99082226e-02,  1.00916843e-01)
( 9.57661272e-02,  9.67214408e-02)
( 9.16281071e-02,  9.25302701e-02)
( 8.75076253e-02,  8.83569735e-02)
( 8.34148024e-02,  8.42117898e-02)
( 7.93682258e-02,  8.01135608e-02)
( 7.64000891e-02,  7.70949054e-02)
( 6.98009803e-02,  7.04085327e-02)
( 6.58633535e-02,  6.64185264e-02)
( 6.19387361e-02,  6.24411141e-02)
( 5.80398177e-02,  5.84891866e-02)
( 5.41797597e-02,  5.45760915e-02)
( 5.23930299e-02,  5.27605770e-02)
( 4.86866500e-02,  4.90040928e-02)
( 4.59068973e-02,  4.61885218e-02)
( 4.31640309e-02,  4.34102858e-02)
( 4.04705004e-02,  4.06819903e-02)
( 3.78247914e-02,  3.80021052e-02)
( 3.56540421e-02,  3.58032939e-02)
( 3.27910515e-02,  3.29059355e-02)
( 3.03708834e-02,  3.04566262e-02)
( 2.79939545e-02,  2.80509813e-02)
( 2.56572886e-02,  2.56860026e-02)
( 2.33740120e-02,  2.33749572e-02)
( 2.25953067e-02,  2.25948586e-02)
( 2.08838231e-02,  2.08654828e-02)
( 1.89763208e-02,  1.89365922e-02)
( 1.70975638e-02,  1.70369233e-02)
( 1.52515603e-02,  1.51705388e-02)
( 1.34361275e-02,  1.33352111e-02)
( 1.16599500e-02,  1.15397520e-02)
( 1.22103948e-02,  1.21041742e-02)
( 1.01473725e-02,  1.00229801e-02)
( 8.78471918e-03,  8.64715643e-03)
( 7.43452247e-03,  7.28366598e-03)
( 6.09797664e-03,  5.93370363e-03)
( 4.77411320e-03,  4.59632003e-03)
( 4.55240220e-03,  4.37531532e-03)
( 4.19281794e-03,  4.01994136e-03)
( 3.33146115e-03,  3.15303653e-03)
( 2.48726321e-03,  2.30355438e-03)
( 1.66053110e-03,  1.47180711e-03)
( 8.52107205e-04,  6.58650547e-04)
( 1.64032128e-03,  1.47699949e-03)
( 1.02025048e-03,  8.52435769e-04)
( 3.87788794e-04,  2.18393213e-04)
( 2.41769381e-04,  4.12962551e-04)
( 8.69095228e-04,  1.04228846e-03)
( 1.49465379e-03,  1.67005123e-03)
( 1.77214337e-03,  1.94196316e-03)
( 2.30268402e-03,  2.48110799e-03)
( 2.51067942e-03,  2.67902200e-03)
( 2.98136052e-03,  3.15211455e-03)
( 3.44324252e-03,  3.61646857e-03)
( 3.89734397e-03,  4.07310261e-03)
( 4.29039199e-03,  4.46786763e-03)
( 4.41501504e-03,  4.59172384e-03)
( 4.59556724e-03,  4.77049210e-03)
( 4.89924195e-03,  5.07579936e-03)
( 5.20044065e-03,  5.37866810e-03)
( 5.49938960e-03,  5.67933296e-03)
( 5.79675776e-03,  5.97846329e-03)
( 6.03872324e-03,  6.22192568e-03)
( 6.11068340e-03,  6.29397234e-03)
( 6.29176456e-03,  6.47574366e-03)
( 6.47261313e-03,  6.65729989e-03)
( 6.65358138e-03,  6.83899147e-03)
( 6.83507521e-03,  7.02122927e-03)
( 7.01731894e-03,  7.20423535e-03)
( 7.14731262e-03,  7.33433348e-03)
( 7.27516725e-03,  7.46226278e-03)
( 7.40394377e-03,  7.59116117e-03)
( 7.53382690e-03,  7.72121064e-03)
( 7.66515376e-03,  7.85275113e-03)
( 7.80741821e-03,  7.99588285e-03)};\label{line:wss_dist_sbi21}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 8.06723573e-02,  4.95711067e-02)
( 8.19959560e-02,  7.91302221e-02)
( 8.33432429e-02,  9.61890442e-02)
( 8.47204937e-02,  1.06663069e-01)
( 8.61277078e-02,  1.17350704e-01)
( 8.75692680e-02,  1.25293012e-01)
( 8.89525185e-02,  1.12610330e-01)
( 9.03258332e-02,  9.70160870e-02)
( 9.17403711e-02,  8.16070027e-02)
( 9.31959385e-02,  7.11467680e-02)
( 9.46981419e-02,  8.07578103e-02)
( 9.62462298e-02,  9.31028763e-02)
( 9.88362007e-02,  1.06613134e-01)
( 1.00540530e-01,  1.10539748e-01)
( 1.02265038e-01,  1.01508536e-01)
( 1.04012767e-01,  9.05080667e-02)
( 1.05785278e-01,  7.88470602e-02)
( 1.07588930e-01,  7.70225406e-02)
( 1.08966608e-01,  7.86099355e-02)
( 1.12167135e-01,  8.70459558e-02)
( 1.14071060e-01,  9.56485626e-02)
( 1.15996807e-01,  9.11608156e-02)
( 1.17946330e-01,  8.32583445e-02)
( 1.19978932e-01,  7.25142660e-02)
( 1.21806492e-01,  6.36054129e-02)
( 1.25225130e-01,  5.39827474e-02)
( 1.27401483e-01,  5.37335238e-02)
( 1.29569885e-01,  5.58823299e-02)
( 1.31732239e-01,  5.93098655e-02)
( 1.33889833e-01,  5.79844404e-02)
( 1.36876466e-01,  5.41125985e-02)
( 1.39215405e-01,  5.00492546e-02)
( 1.41430525e-01,  6.74140675e-02)
( 1.43615062e-01,  1.02846589e-01)
( 1.45766132e-01,  1.37507012e-01)
( 1.47888997e-01,  1.68197863e-01)
( 1.49979524e-01,  1.46975630e-01)
( 1.51316555e-01,  1.28848905e-01)
( 1.54763637e-01,  8.27567374e-02)
( 1.56948316e-01,  6.09030650e-02)
( 1.59106812e-01,  7.36479839e-02)
( 1.61234241e-01,  1.01024422e-01)
( 1.63332837e-01,  1.28008095e-01)
( 1.65434264e-01,  1.52709773e-01)
( 1.69624891e-01,  1.54277859e-01)
( 1.71990629e-01,  1.48777474e-01)
( 1.74309705e-01,  1.43050781e-01)
( 1.76584605e-01,  1.37037605e-01)
( 1.78813304e-01,  1.19561544e-01)
( 1.81885825e-01,  9.67604340e-02)
( 1.81879634e-01,  8.90230942e-02)
( 1.87054446e-01,  5.73239509e-02)
( 1.89158929e-01,  5.76466891e-02)
( 1.91212819e-01,  7.34913372e-02)
( 1.93210038e-01,  8.97983412e-02)
( 1.95155401e-01,  1.05968397e-01)
( 1.96548830e-01,  1.15910567e-01)
( 1.99085447e-01,  1.15972618e-01)
( 2.01059129e-01,  1.15414523e-01)
( 2.02992581e-01,  1.15527288e-01)
( 2.04885948e-01,  1.12730023e-01)
( 2.06727607e-01,  9.60910130e-02)
( 2.08523298e-01,  7.79479096e-02)
( 2.11075083e-01,  5.71635849e-02)
( 2.13101467e-01,  4.79220265e-02)
( 2.14989321e-01,  7.09557866e-02)
( 2.16719973e-01,  9.92143680e-02)
( 2.18310015e-01,  1.27596566e-01)
( 2.19724003e-01,  1.37856634e-01)
( 2.19332057e-01,  1.35064836e-01)
( 2.21302453e-01,  1.22514715e-01)
( 2.22529112e-01,  1.13213214e-01)
( 2.23630694e-01,  1.18894871e-01)
( 2.24589448e-01,  1.27962667e-01)
( 2.25424239e-01,  1.37966365e-01)
( 2.25822878e-01,  1.45903776e-01)
( 2.26783953e-01,  1.45950909e-01)
( 2.27435326e-01,  1.39779632e-01)
( 2.27937905e-01,  1.34052008e-01)
( 2.28298173e-01,  1.28352537e-01)
( 2.28496336e-01,  1.21395511e-01)
( 2.28559274e-01,  1.11827171e-01)
( 2.28854832e-01,  1.01252630e-01)
( 2.29051425e-01,  9.02473100e-02)
( 2.29140886e-01,  8.02551725e-02)
( 2.29105760e-01,  8.02483228e-02)
( 2.28964986e-01,  8.10589818e-02)
( 2.28712087e-01,  8.28084515e-02)
( 2.27333711e-01,  8.44265957e-02)
( 2.25208759e-01,  9.21646446e-02)
( 2.24319047e-01,  9.96456289e-02)
( 2.23240296e-01,  1.06504158e-01)
( 2.21955776e-01,  1.19632248e-01)
( 2.20482415e-01,  1.43823283e-01)
( 2.17092673e-01,  1.54326456e-01)
( 2.14054705e-01,  1.90540866e-01)
( 2.12083035e-01,  1.99593141e-01)
( 2.09905811e-01,  2.03803498e-01)
( 2.07557593e-01,  2.08079195e-01)
( 2.03870870e-01,  2.06847802e-01)
( 2.03448701e-01,  2.00270349e-01)
( 1.96171228e-01,  1.76079348e-01)
( 1.93159950e-01,  1.60620526e-01)
( 1.90060366e-01,  1.55502946e-01)
( 1.86889789e-01,  1.56304079e-01)
( 1.82775647e-01,  1.57059755e-01)
( 1.80358753e-01,  1.57443539e-01)
( 1.72425136e-01,  1.47366317e-01)
( 1.68891906e-01,  1.37038411e-01)
( 1.65258805e-01,  1.26683047e-01)
( 1.61524522e-01,  1.19268423e-01)
( 1.57722594e-01,  1.20819091e-01)
( 1.54951589e-01,  1.23256512e-01)
( 1.50644918e-01,  1.27741601e-01)
( 1.47151741e-01,  1.29497820e-01)
( 1.43540653e-01,  1.23079743e-01)
( 1.39820648e-01,  1.14292364e-01)
( 1.36006556e-01,  1.03425541e-01)
( 1.30250100e-01,  9.23271463e-02)
( 1.25594390e-01,  9.84895023e-02)
( 1.21554783e-01,  1.07336731e-01)
( 1.17441173e-01,  1.18883328e-01)
( 1.13280589e-01,  1.27541014e-01)
( 1.09080405e-01,  1.37052636e-01)
( 1.04198823e-01,  1.46053275e-01)
( 9.99082226e-02,  1.54575098e-01)
( 9.57661272e-02,  1.58370584e-01)
( 9.16281071e-02,  1.42255563e-01)
( 8.75076253e-02,  1.23661711e-01)
( 8.34148024e-02,  1.06140745e-01)
( 7.93682258e-02,  1.07110637e-01)
( 7.64000891e-02,  1.21213445e-01)
( 6.98009803e-02,  1.87380122e-01)
( 6.58633535e-02,  2.25754743e-01)
( 6.19387361e-02,  2.07303960e-01)
( 5.80398177e-02,  1.70774771e-01)
( 5.41797597e-02,  1.35016549e-01)
( 5.23930299e-02,  1.13630462e-01)
( 4.86866500e-02,  1.03293803e-01)
( 4.59068973e-02,  1.04253875e-01)
( 4.31640309e-02,  1.05099465e-01)
( 4.04705004e-02,  1.06006716e-01)
( 3.78247914e-02,  1.07937778e-01)
( 3.56540421e-02,  1.09041793e-01)
( 3.27910515e-02,  1.09069908e-01)
( 3.03708834e-02,  1.08243060e-01)
( 2.79939545e-02,  1.00743472e-01)
( 2.56572886e-02,  9.34101164e-02)
( 2.33740120e-02,  8.78806802e-02)
( 2.25953067e-02,  8.35337300e-02)
( 2.08838231e-02,  6.96317236e-02)
( 1.89763208e-02,  5.24667206e-02)
( 1.70975638e-02,  3.39553143e-02)
( 1.52515603e-02,  1.62944021e-02)
( 1.34361275e-02,  9.93091624e-03)
( 1.16599500e-02,  9.27810494e-03)
( 1.22103948e-02,  9.47298106e-03)
( 1.01473725e-02,  1.39121052e-02)
( 8.78471918e-03,  2.18999487e-02)
( 7.43452247e-03,  3.25398193e-02)
( 6.09797664e-03,  4.49969974e-02)
( 4.77411320e-03,  5.99475969e-02)
( 4.55240220e-03,  5.46810708e-02)
( 4.19281794e-03,  3.99723958e-02)
( 3.33146115e-03,  2.49427602e-02)
( 2.48726321e-03,  1.52117582e-02)
( 1.66053110e-03,  2.09833613e-02)
( 8.52107205e-04,  2.74516782e-02)
( 1.64032128e-03,  3.12456380e-02)
( 1.02025048e-03,  1.85587138e-02)
( 3.87788794e-04,  6.87720537e-03)
( 2.41769381e-04,  2.24165195e-02)
( 8.69095228e-04,  2.96226006e-02)
( 1.49465379e-03,  7.79293365e-03)
( 1.77214337e-03,  2.76443571e-02)
( 2.30268402e-03,  3.69528886e-02)
( 2.51067942e-03,  6.81921897e-02)
( 2.98136052e-03,  5.12744622e-02)
( 3.44324252e-03,  3.60962530e-02)
( 3.89734397e-03,  2.19417756e-02)
( 4.29039199e-03,  1.45234103e-02)
( 4.41501504e-03,  1.27967355e-02)
( 4.59556724e-03,  7.54768524e-03)
( 4.89924195e-03,  6.06834718e-03)
( 5.20044065e-03,  1.78058069e-02)
( 5.49938960e-03,  3.39570208e-02)
( 5.79675776e-03,  5.03762356e-02)
( 6.03872324e-03,  6.40090315e-02)
( 6.11068340e-03,  3.75914968e-02)
( 6.29176456e-03,  1.27011929e-02)
( 6.47261313e-03,  1.46276841e-02)
( 6.65358138e-03,  3.86208667e-02)
( 6.83507521e-03,  3.14936438e-02)
( 7.01731894e-03,  2.29466451e-02)
( 7.14731262e-03,  1.38646320e-02)
( 7.27516725e-03,  7.90409675e-03)
( 7.40394377e-03,  1.40587520e-02)
( 7.53382690e-03,  2.09912121e-02)
( 7.66515376e-03,  2.73174232e-02)
( 7.80741821e-03,  3.11862114e-02)};\label{line:wss_dist_mri21}

\nextgroupplot[ylabel near ticks, yticklabels={,,}, yticklabel pos=right, ylabel={$\kappa=15\%$}]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.28960000e-01,  2.28960000e-01)};\label{line:wss_dist_exact22}

\addplot [red, mark options={solid,thin}, mark=o, mark size=1, only marks]
coordinates {
( 8.06723573e-02,  8.05769584e-02)
( 8.19959560e-02,  8.18987465e-02)
( 8.33432429e-02,  8.32442014e-02)
( 8.47204937e-02,  8.46195919e-02)
( 8.61277078e-02,  8.60249166e-02)
( 8.75692680e-02,  8.74645529e-02)
( 8.89525185e-02,  8.88459499e-02)
( 9.03258332e-02,  9.02174376e-02)
( 9.17403711e-02,  9.16301112e-02)
( 9.31959385e-02,  9.30837760e-02)
( 9.46981419e-02,  9.45840326e-02)
( 9.62462298e-02,  9.61301289e-02)
( 9.88362007e-02,  9.87162676e-02)
( 1.00540530e-01,  1.00418249e-01)
( 1.02265038e-01,  1.02140432e-01)
( 1.04012767e-01,  1.03885854e-01)
( 1.05785278e-01,  1.05656073e-01)
( 1.07588930e-01,  1.07457442e-01)
( 1.08966608e-01,  1.08833441e-01)
( 1.12167135e-01,  1.12029512e-01)
( 1.14071060e-01,  1.13930858e-01)
( 1.15996807e-01,  1.15854053e-01)
( 1.17946330e-01,  1.17801048e-01)
( 1.19978932e-01,  1.19831034e-01)
( 1.21806492e-01,  1.21656025e-01)
( 1.25225130e-01,  1.25069588e-01)
( 1.27401483e-01,  1.27242932e-01)
( 1.29569885e-01,  1.29408416e-01)
( 1.31732239e-01,  1.31567937e-01)
( 1.33889833e-01,  1.33722794e-01)
( 1.36876466e-01,  1.36705816e-01)
( 1.39215405e-01,  1.39041512e-01)
( 1.41430525e-01,  1.41253592e-01)
( 1.43615062e-01,  1.43435222e-01)
( 1.45766132e-01,  1.45583532e-01)
( 1.47888997e-01,  1.47703764e-01)
( 1.49979524e-01,  1.49791802e-01)
( 1.51316555e-01,  1.51127677e-01)
( 1.54763637e-01,  1.54570169e-01)
( 1.56948316e-01,  1.56751908e-01)
( 1.59106812e-01,  1.58907572e-01)
( 1.61234241e-01,  1.61032296e-01)
( 1.63332837e-01,  1.63128302e-01)
( 1.65434264e-01,  1.65227069e-01)
( 1.69624891e-01,  1.69410647e-01)
( 1.71990629e-01,  1.71773013e-01)
( 1.74309705e-01,  1.74088861e-01)
( 1.76584605e-01,  1.76360664e-01)
( 1.78813304e-01,  1.78586401e-01)
( 1.81885825e-01,  1.81654051e-01)
( 1.81879634e-01,  1.81648635e-01)
( 1.87054446e-01,  1.86814736e-01)
( 1.89158929e-01,  1.88916272e-01)
( 1.91212819e-01,  1.90967299e-01)
( 1.93210038e-01,  1.92961750e-01)
( 1.95155401e-01,  1.94904431e-01)
( 1.96548830e-01,  1.96295947e-01)
( 1.99085447e-01,  1.98829018e-01)
( 2.01059129e-01,  2.00799964e-01)
( 2.02992581e-01,  2.02730759e-01)
( 2.04885948e-01,  2.04621547e-01)
( 2.06727607e-01,  2.06460723e-01)
( 2.08523298e-01,  2.08254015e-01)
( 2.11075083e-01,  2.10801235e-01)
( 2.13101467e-01,  2.12824887e-01)
( 2.14989321e-01,  2.14710175e-01)
( 2.16719973e-01,  2.16438450e-01)
( 2.18310015e-01,  2.18026286e-01)
( 2.19724003e-01,  2.19438283e-01)
( 2.19332057e-01,  2.19049734e-01)
( 2.21302453e-01,  2.21017702e-01)
( 2.22529112e-01,  2.22242572e-01)
( 2.23630694e-01,  2.23342629e-01)
( 2.24589448e-01,  2.24300156e-01)
( 2.25424239e-01,  2.25133976e-01)
( 2.25822878e-01,  2.25531187e-01)
( 2.26783953e-01,  2.26489747e-01)
( 2.27435326e-01,  2.27139853e-01)
( 2.27937905e-01,  2.27641401e-01)
( 2.28298173e-01,  2.28000862e-01)
( 2.28496336e-01,  2.28198475e-01)
( 2.28559274e-01,  2.28261080e-01)
( 2.28854832e-01,  2.28555990e-01)
( 2.29051425e-01,  2.28752099e-01)
( 2.29140886e-01,  2.28841244e-01)
( 2.29105760e-01,  2.28806000e-01)
( 2.28964986e-01,  2.28665275e-01)
( 2.28712087e-01,  2.28412604e-01)
( 2.27333711e-01,  2.27036184e-01)
( 2.25208759e-01,  2.24913941e-01)
( 2.24319047e-01,  2.24025168e-01)
( 2.23240296e-01,  2.22947622e-01)
( 2.21955776e-01,  2.21664596e-01)
( 2.20482415e-01,  2.20192998e-01)
( 2.17092673e-01,  2.16808244e-01)
( 2.14054705e-01,  2.13774084e-01)
( 2.12083035e-01,  2.11804875e-01)
( 2.09905811e-01,  2.09630401e-01)
( 2.07557593e-01,  2.07285174e-01)
( 2.03870870e-01,  2.03603370e-01)
( 2.03448701e-01,  2.03181637e-01)
( 1.96171228e-01,  1.95914647e-01)
( 1.93159950e-01,  1.92907505e-01)
( 1.90060366e-01,  1.89812025e-01)
( 1.86889789e-01,  1.86645502e-01)
( 1.82775647e-01,  1.82537139e-01)
( 1.80358753e-01,  1.80123674e-01)
( 1.72425136e-01,  1.72202627e-01)
( 1.68891906e-01,  1.68674125e-01)
( 1.65258805e-01,  1.65045934e-01)
( 1.61524522e-01,  1.61316756e-01)
( 1.57722594e-01,  1.57520072e-01)
( 1.54951589e-01,  1.54752920e-01)
( 1.50644918e-01,  1.50452127e-01)
( 1.47151741e-01,  1.46963782e-01)
( 1.43540653e-01,  1.43357743e-01)
( 1.39820648e-01,  1.39642991e-01)
( 1.36006556e-01,  1.35834337e-01)
( 1.30250100e-01,  1.30088136e-01)
( 1.25594390e-01,  1.25439348e-01)
( 1.21554783e-01,  1.21405531e-01)
( 1.17441173e-01,  1.17297872e-01)
( 1.13280589e-01,  1.13143352e-01)
( 1.09080405e-01,  1.08949341e-01)
( 1.04198823e-01,  1.04075882e-01)
( 9.99082226e-02,  9.97918503e-02)
( 9.57661272e-02,  9.56559028e-02)
( 9.16281071e-02,  9.15240120e-02)
( 8.75076253e-02,  8.74096201e-02)
( 8.34148024e-02,  8.33228344e-02)
( 7.93682258e-02,  7.92822126e-02)
( 7.64000891e-02,  7.63198943e-02)
( 6.98009803e-02,  6.97308439e-02)
( 6.58633535e-02,  6.57992539e-02)
( 6.19387361e-02,  6.18807206e-02)
( 5.80398177e-02,  5.79879102e-02)
( 5.41797597e-02,  5.41339628e-02)
( 5.23930299e-02,  5.23505388e-02)
( 4.86866500e-02,  4.86499252e-02)
( 4.59068973e-02,  4.58742995e-02)
( 4.31640309e-02,  4.31355082e-02)
( 4.04705004e-02,  4.04459830e-02)
( 3.78247914e-02,  3.78042114e-02)
( 3.56540421e-02,  3.56366949e-02)
( 3.27910515e-02,  3.27776671e-02)
( 3.03708834e-02,  3.03608587e-02)
( 2.79939545e-02,  2.79872402e-02)
( 2.56572886e-02,  2.56538377e-02)
( 2.33740120e-02,  2.33737615e-02)
( 2.25953067e-02,  2.25952176e-02)
( 2.08838231e-02,  2.08857977e-02)
( 1.89763208e-02,  1.89807621e-02)
( 1.70975638e-02,  1.71044173e-02)
( 1.52515603e-02,  1.52607649e-02)
( 1.34361275e-02,  1.34476274e-02)
( 1.16599500e-02,  1.16736747e-02)
( 1.22103948e-02,  1.22225126e-02)
( 1.01473725e-02,  1.01615907e-02)
( 8.78471918e-03,  8.80045885e-03)
( 7.43452247e-03,  7.45179772e-03)
( 6.09797664e-03,  6.11680155e-03)
( 4.77411320e-03,  4.79449965e-03)
( 4.55240220e-03,  4.57270978e-03)
( 4.19281794e-03,  4.21264458e-03)
( 3.33146115e-03,  3.35193036e-03)
( 2.48726321e-03,  2.50834470e-03)
( 1.66053110e-03,  1.68219399e-03)
( 8.52107205e-04,  8.74319067e-04)
( 1.64032128e-03,  1.65947128e-03)
( 1.02025048e-03,  1.03952169e-03)
( 3.87788794e-04,  4.07249710e-04)
( 2.41769381e-04,  2.22093896e-04)
( 8.69095228e-04,  8.49181931e-04)
( 1.49465379e-03,  1.47447924e-03)
( 1.77214337e-03,  1.75259831e-03)
( 2.30268402e-03,  2.28215123e-03)
( 2.51067942e-03,  2.49128946e-03)
( 2.98136052e-03,  2.96168813e-03)
( 3.44324252e-03,  3.42328099e-03)
( 3.89734397e-03,  3.87708656e-03)
( 4.29039199e-03,  4.26993241e-03)
( 4.41501504e-03,  4.39464024e-03)
( 4.59556724e-03,  4.57539337e-03)
( 4.89924195e-03,  4.87887837e-03)
( 5.20044065e-03,  5.17988317e-03)
( 5.49938960e-03,  5.47863303e-03)
( 5.79675776e-03,  5.77579691e-03)
( 6.03872324e-03,  6.01758923e-03)
( 6.11068340e-03,  6.08954093e-03)
( 6.29176456e-03,  6.27054207e-03)
( 6.47261313e-03,  6.45130853e-03)
( 6.65358138e-03,  6.63219281e-03)
( 6.83507521e-03,  6.81360023e-03)
( 7.01731894e-03,  6.99575538e-03)
( 7.14731262e-03,  7.12573618e-03)
( 7.27516725e-03,  7.25358131e-03)
( 7.40394377e-03,  7.38234287e-03)
( 7.53382690e-03,  7.51220589e-03)
( 7.66515376e-03,  7.64350716e-03)
( 7.80741821e-03,  7.78567134e-03)};\label{line:wss_dist_sbi22}

\addplot [blue, mark options={solid, thin}, mark=+, mark size=1.5, only marks]
coordinates {
( 8.06723573e-02,  8.71261998e-02)
( 8.19959560e-02,  1.75093796e-01)
( 8.33432429e-02,  1.14673678e-01)
( 8.47204937e-02,  2.46444974e-02)
( 8.61277078e-02,  4.30643005e-03)
( 8.75692680e-02,  3.18113336e-02)
( 8.89525185e-02,  4.29592377e-02)
( 9.03258332e-02,  4.92741741e-02)
( 9.17403711e-02,  4.40548950e-02)
( 9.31959385e-02,  2.29182853e-02)
( 9.46981419e-02,  2.45139247e-02)
( 9.62462298e-02,  8.54910397e-02)
( 9.88362007e-02,  1.37186129e-01)
( 1.00540530e-01,  1.39956331e-01)
( 1.02265038e-01,  1.28974856e-01)
( 1.04012767e-01,  5.42909263e-02)
( 1.05785278e-01,  2.29070781e-02)
( 1.07588930e-01,  5.46430361e-02)
( 1.08966608e-01,  6.37944538e-02)
( 1.12167135e-01,  2.06775202e-02)
( 1.14071060e-01,  4.94571717e-02)
( 1.15996807e-01,  8.57277193e-02)
( 1.17946330e-01,  1.02108203e-01)
( 1.19978932e-01,  7.59916760e-02)
( 1.21806492e-01,  5.16464972e-02)
( 1.25225130e-01,  8.94129741e-02)
( 1.27401483e-01,  1.24544539e-01)
( 1.29569885e-01,  1.23713943e-01)
( 1.31732239e-01,  1.15465562e-01)
( 1.33889833e-01,  7.66022960e-02)
( 1.36876466e-01,  3.65080078e-02)
( 1.39215405e-01,  4.71994703e-02)
( 1.41430525e-01,  6.29668880e-02)
( 1.43615062e-01,  9.73847285e-02)
( 1.45766132e-01,  1.47124299e-01)
( 1.47888997e-01,  1.69473838e-01)
( 1.49979524e-01,  1.65592671e-01)
( 1.51316555e-01,  1.56575930e-01)
( 1.54763637e-01,  1.35668107e-01)
( 1.56948316e-01,  1.28762955e-01)
( 1.59106812e-01,  1.19315601e-01)
( 1.61234241e-01,  1.16433084e-01)
( 1.63332837e-01,  1.29263894e-01)
( 1.65434264e-01,  1.48728715e-01)
( 1.69624891e-01,  1.26336236e-01)
( 1.71990629e-01,  1.04858796e-01)
( 1.74309705e-01,  8.08801523e-02)
( 1.76584605e-01,  6.01953775e-02)
( 1.78813304e-01,  5.76726655e-02)
( 1.81885825e-01,  5.25252861e-02)
( 1.81879634e-01,  4.87352097e-02)
( 1.87054446e-01,  6.40591536e-02)
( 1.89158929e-01,  7.40231352e-02)
( 1.91212819e-01,  8.55283514e-02)
( 1.93210038e-01,  1.01286471e-01)
( 1.95155401e-01,  1.43999709e-01)
( 1.96548830e-01,  1.82240541e-01)
( 1.99085447e-01,  1.95198323e-01)
( 2.01059129e-01,  1.44513916e-01)
( 2.02992581e-01,  1.16781065e-01)
( 2.04885948e-01,  1.42559856e-01)
( 2.06727607e-01,  1.74256001e-01)
( 2.08523298e-01,  1.94563531e-01)
( 2.11075083e-01,  2.06945873e-01)
( 2.13101467e-01,  2.14696936e-01)
( 2.14989321e-01,  2.24705814e-01)
( 2.16719973e-01,  1.92667590e-01)
( 2.18310015e-01,  1.33050048e-01)
( 2.19724003e-01,  1.52016589e-01)
( 2.19332057e-01,  1.75243962e-01)
( 2.21302453e-01,  2.46932805e-01)
( 2.22529112e-01,  2.77324102e-01)
( 2.23630694e-01,  2.65049842e-01)
( 2.24589448e-01,  1.91828649e-01)
( 2.25424239e-01,  1.25843423e-01)
( 2.25822878e-01,  9.96762485e-02)
( 2.26783953e-01,  7.24722009e-02)
( 2.27435326e-01,  1.37102353e-01)
( 2.27937905e-01,  2.10921980e-01)
( 2.28298173e-01,  1.98122966e-01)
( 2.28496336e-01,  1.40394758e-01)
( 2.28559274e-01,  1.07688857e-01)
( 2.28854832e-01,  1.10375532e-01)
( 2.29051425e-01,  1.17273755e-01)
( 2.29140886e-01,  1.45556667e-01)
( 2.29105760e-01,  1.76047893e-01)
( 2.28964986e-01,  1.94192312e-01)
( 2.28712087e-01,  2.05114041e-01)
( 2.27333711e-01,  2.13258583e-01)
( 2.25208759e-01,  1.77288682e-01)
( 2.24319047e-01,  1.51194924e-01)
( 2.23240296e-01,  1.68965126e-01)
( 2.21955776e-01,  1.81498324e-01)
( 2.20482415e-01,  1.67140821e-01)
( 2.17092673e-01,  1.60600009e-01)
( 2.14054705e-01,  1.23054734e-01)
( 2.12083035e-01,  1.33762566e-01)
( 2.09905811e-01,  1.96440821e-01)
( 2.07557593e-01,  1.97322995e-01)
( 2.03870870e-01,  1.24454714e-01)
( 2.03448701e-01,  9.24067702e-02)
( 1.96171228e-01,  1.51555504e-01)
( 1.93159950e-01,  1.72770958e-01)
( 1.90060366e-01,  1.68732215e-01)
( 1.86889789e-01,  1.55336748e-01)
( 1.82775647e-01,  1.32999889e-01)
( 1.80358753e-01,  1.20830606e-01)
( 1.72425136e-01,  9.35850996e-02)
( 1.68891906e-01,  8.39120746e-02)
( 1.65258805e-01,  9.54864795e-02)
( 1.61524522e-01,  1.11086904e-01)
( 1.57722594e-01,  1.28586738e-01)
( 1.54951589e-01,  1.39818236e-01)
( 1.50644918e-01,  1.57417302e-01)
( 1.47151741e-01,  1.70081017e-01)
( 1.43540653e-01,  1.58236257e-01)
( 1.39820648e-01,  1.28576607e-01)
( 1.36006556e-01,  1.12084638e-01)
( 1.30250100e-01,  1.14780634e-01)
( 1.25594390e-01,  1.11689585e-01)
( 1.21554783e-01,  9.33849738e-02)
( 1.17441173e-01,  1.12859905e-01)
( 1.13280589e-01,  2.47271223e-01)
( 1.09080405e-01,  3.52772414e-01)
( 1.04198823e-01,  1.99419050e-01)
( 9.99082226e-02,  1.97579968e-02)
( 9.57661272e-02,  4.28313016e-02)
( 9.16281071e-02,  1.23406848e-01)
( 8.75076253e-02,  1.46591639e-01)
( 8.34148024e-02,  1.37554893e-01)
( 7.93682258e-02,  1.26128608e-01)
( 7.64000891e-02,  1.24752881e-01)
( 6.98009803e-02,  1.21016551e-01)
( 6.58633535e-02,  1.04211196e-01)
( 6.19387361e-02,  9.25996331e-02)
( 5.80398177e-02,  9.01847188e-02)
( 5.41797597e-02,  5.31845936e-02)
( 5.23930299e-02,  2.38702939e-02)
( 4.86866500e-02,  8.17913258e-03)
( 4.59068973e-02,  2.63833193e-02)
( 4.31640309e-02,  2.05945665e-02)
( 4.04705004e-02,  9.98742968e-03)
( 3.78247914e-02,  3.43384063e-02)
( 3.56540421e-02,  2.02160711e-02)
( 3.27910515e-02,  6.10626314e-03)
( 3.03708834e-02,  2.38302209e-02)
( 2.79939545e-02,  5.87146594e-02)
( 2.56572886e-02,  7.86021697e-03)
( 2.33740120e-02,  7.74903803e-02)
( 2.25953067e-02,  7.63875864e-02)
( 2.08838231e-02,  1.85714254e-02)
( 1.89763208e-02,  4.29589648e-02)
( 1.70975638e-02,  7.23022190e-03)
( 1.52515603e-02,  2.33638065e-02)
( 1.34361275e-02,  3.84229167e-02)
( 1.16599500e-02,  8.28555658e-02)
( 1.22103948e-02,  7.87303597e-02)
( 1.01473725e-02,  8.16415058e-02)
( 8.78471918e-03,  9.13684895e-02)
( 7.43452247e-03,  6.06078326e-02)
( 6.09797664e-03,  3.95702612e-02)
( 4.77411320e-03,  2.91413240e-02)
( 4.55240220e-03,  3.15140503e-02)
( 4.19281794e-03,  9.29310106e-02)
( 3.33146115e-03,  1.29273504e-01)
( 2.48726321e-03,  1.28266960e-01)
( 1.66053110e-03,  8.74088929e-02)
( 8.52107205e-04,  2.29695730e-02)
( 1.64032128e-03,  3.89084477e-02)
( 1.02025048e-03,  5.46403333e-02)
( 3.87788794e-04,  3.77874355e-02)
( 2.41769381e-04,  2.41726235e-02)
( 8.69095228e-04,  3.51793860e-02)
( 1.49465379e-03,  7.74937229e-03)
( 1.77214337e-03,  1.36190294e-02)
( 2.30268402e-03,  1.58818070e-03)
( 2.51067942e-03,  7.24126391e-02)
( 2.98136052e-03,  8.26550608e-02)
( 3.44324252e-03,  7.18809666e-02)
( 3.89734397e-03,  1.37966589e-02)
( 4.29039199e-03,  4.74117247e-02)
( 4.41501504e-03,  7.84942291e-02)
( 4.59556724e-03,  8.97868531e-02)
( 4.89924195e-03,  6.12745431e-02)
( 5.20044065e-03,  1.25483392e-01)
( 5.49938960e-03,  4.08699505e-02)
( 5.79675776e-03,  6.01194929e-02)
( 6.03872324e-03,  5.18989433e-02)
( 6.11068340e-03,  2.60381380e-02)
( 6.29176456e-03,  8.69757537e-03)
( 6.47261313e-03,  3.82514229e-02)
( 6.65358138e-03,  5.44146951e-03)
( 6.83507521e-03,  4.76935964e-02)
( 7.01731894e-03,  4.46080452e-02)
( 7.14731262e-03,  1.35868282e-02)
( 7.27516725e-03,  3.45093475e-02)
( 7.40394377e-03,  6.72823145e-02)
( 7.53382690e-03,  7.16512978e-02)
( 7.66515376e-03,  3.65461035e-02)
( 7.80741821e-03,  2.66942555e-02)};\label{line:wss_dist_mri22}

\end{groupplot}\end{tikzpicture}

==> _py/wss_truth_sbi.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1.2cm}]
\nextgroupplot[width=0.5\textwidth, xtick={0, 1.8, 3, 4.2, 6}, xlabel={Distance along wall (cm)}, ymax=0.3, title={WSS distribution (vessel)}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, ylabel={$\sigma^\mathrm{wss}$ (Pa)}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [black, thick, solid]
coordinates {
( 0.00000000e+00,  4.24000000e-02)
( 8.95594189e-03,  4.24000964e-02)
( 1.79118838e-02,  4.24001897e-02)
( 2.68678257e-02,  4.24002796e-02)
( 3.58237675e-02,  4.24003664e-02)
( 4.47797094e-02,  4.24004498e-02)
( 5.37356513e-02,  4.24005301e-02)
( 6.26915932e-02,  4.24006071e-02)
( 7.16475351e-02,  4.24006808e-02)
( 8.06034770e-02,  4.24007967e-02)
( 8.06034770e-02,  4.24007967e-02)
( 8.95948106e-02,  4.24009206e-02)
( 9.85861441e-02,  4.24010032e-02)
( 1.07577478e-01,  4.24010899e-02)
( 1.16568811e-01,  4.24011806e-02)
( 1.25560145e-01,  4.24012753e-02)
( 1.34551479e-01,  4.24013740e-02)
( 1.43542812e-01,  4.24014767e-02)
( 1.52534146e-01,  4.24015835e-02)
( 1.61525479e-01,  4.24017609e-02)
( 1.61525479e-01,  4.24017609e-02)
( 1.71006536e-01,  4.24019846e-02)
( 1.80487594e-01,  4.24021481e-02)
( 1.89968651e-01,  4.24023179e-02)
( 1.99449708e-01,  4.24024940e-02)
( 2.08930765e-01,  4.24026764e-02)
( 2.18411822e-01,  4.24028652e-02)
( 2.27892880e-01,  4.24030603e-02)
( 2.37373937e-01,  4.24032618e-02)
( 2.46854994e-01,  4.24036150e-02)
( 2.46854994e-01,  4.24036150e-02)
( 2.56718084e-01,  4.24040594e-02)
( 2.66581174e-01,  4.24043776e-02)
( 2.76444263e-01,  4.24047151e-02)
( 2.86307353e-01,  4.24050718e-02)
( 2.96170443e-01,  4.24054478e-02)
( 3.06033533e-01,  4.24058430e-02)
( 3.15896622e-01,  4.24062574e-02)
( 3.25759712e-01,  4.24066911e-02)
( 3.35622802e-01,  4.24073157e-02)
( 3.35622802e-01,  4.24073157e-02)
( 3.45726099e-01,  4.24081333e-02)
( 3.55829395e-01,  4.24088011e-02)
( 3.65932692e-01,  4.24094907e-02)
( 3.76035989e-01,  4.24102020e-02)
( 3.86139286e-01,  4.24109351e-02)
( 3.96242582e-01,  4.24116899e-02)
( 4.06345879e-01,  4.24124665e-02)
( 4.16449176e-01,  4.24132649e-02)
( 4.26552472e-01,  4.24147167e-02)
( 4.26552472e-01,  4.24147167e-02)
( 4.36759069e-01,  4.24164407e-02)
( 4.46965665e-01,  4.24176136e-02)
( 4.57172262e-01,  4.24188671e-02)
( 4.67378858e-01,  4.24202010e-02)
( 4.77585455e-01,  4.24216155e-02)
( 4.87792052e-01,  4.24231106e-02)
( 4.97998648e-01,  4.24246863e-02)
( 5.08205245e-01,  4.24263425e-02)
( 5.18411841e-01,  4.24285771e-02)
( 5.18411841e-01,  4.24285771e-02)
( 5.28598167e-01,  4.24313814e-02)
( 5.38784494e-01,  4.24337680e-02)
( 5.48970820e-01,  4.24362347e-02)
( 5.59157146e-01,  4.24387815e-02)
( 5.69343473e-01,  4.24414085e-02)
( 5.79529799e-01,  4.24441158e-02)
( 5.89716125e-01,  4.24469033e-02)
( 5.99902452e-01,  4.24497711e-02)
( 6.10088778e-01,  4.24544852e-02)
( 6.10088778e-01,  4.24544852e-02)
( 6.20116427e-01,  4.24600510e-02)
( 6.30144077e-01,  4.24640433e-02)
( 6.40171726e-01,  4.24682282e-02)
( 6.50199376e-01,  4.24726059e-02)
( 6.60227025e-01,  4.24771763e-02)
( 6.70254675e-01,  4.24819396e-02)
( 6.80282324e-01,  4.24868960e-02)
( 6.90309974e-01,  4.24920455e-02)
( 7.00337623e-01,  4.24996426e-02)
( 7.00337623e-01,  4.24996426e-02)
( 7.10010733e-01,  4.25085996e-02)
( 7.19683844e-01,  4.25155353e-02)
( 7.29356954e-01,  4.25227040e-02)
( 7.39030065e-01,  4.25301060e-02)
( 7.48703175e-01,  4.25377417e-02)
( 7.58376285e-01,  4.25456112e-02)
( 7.68049396e-01,  4.25537149e-02)
( 7.77722506e-01,  4.25620531e-02)
( 7.87395616e-01,  4.25759631e-02)
( 7.87395616e-01,  4.25759631e-02)
( 7.96436267e-01,  4.25913662e-02)
( 8.05476918e-01,  4.26018389e-02)
( 8.14517569e-01,  4.26127185e-02)
( 8.23558220e-01,  4.26240057e-02)
( 8.32598871e-01,  4.26357011e-02)
( 8.41639523e-01,  4.26478054e-02)
( 8.50680174e-01,  4.26603193e-02)
( 8.59720825e-01,  4.26732437e-02)
( 8.68761476e-01,  4.26865818e-02)
( 8.68761476e-01,  4.26865818e-02)
( 8.77688761e-01,  4.27009873e-02)
( 8.86616046e-01,  4.27159234e-02)
( 8.95543331e-01,  4.27313934e-02)
( 9.04470617e-01,  4.27473982e-02)
( 9.13397903e-01,  4.27639388e-02)
( 9.22325188e-01,  4.27810162e-02)
( 9.31252474e-01,  4.27986316e-02)
( 9.40179759e-01,  4.28167860e-02)
( 9.49107044e-01,  4.28452776e-02)
( 9.49107044e-01,  4.28452776e-02)
( 9.58660284e-01,  4.28803642e-02)
( 9.68213525e-01,  4.29063628e-02)
( 9.77766767e-01,  4.29330728e-02)
( 9.87320009e-01,  4.29604971e-02)
( 9.96873251e-01,  4.29886386e-02)
( 1.00642649e+00,  4.30175004e-02)
( 1.01597973e+00,  4.30470857e-02)
( 1.02553298e+00,  4.30773979e-02)
( 1.03508622e+00,  4.31248333e-02)
( 1.03508622e+00,  4.31248333e-02)
( 1.04499286e+00,  4.31818146e-02)
( 1.05489950e+00,  4.32235272e-02)
( 1.06480615e+00,  4.32663708e-02)
( 1.07471280e+00,  4.33103527e-02)
( 1.08461945e+00,  4.33554804e-02)
( 1.09452610e+00,  4.34017620e-02)
( 1.10443275e+00,  4.34492059e-02)
( 1.11433939e+00,  4.34978209e-02)
( 1.12424603e+00,  4.35734020e-02)
( 1.12424603e+00,  4.35734020e-02)
( 1.13432894e+00,  4.36610203e-02)
( 1.14441184e+00,  4.37250295e-02)
( 1.15449475e+00,  4.37912309e-02)
( 1.16457766e+00,  4.38596408e-02)
( 1.17466057e+00,  4.39302770e-02)
( 1.18474348e+00,  4.40031581e-02)
( 1.19482638e+00,  4.40783044e-02)
( 1.20490929e+00,  4.41557371e-02)
( 1.21499219e+00,  4.42681962e-02)
( 1.21499219e+00,  4.42681962e-02)
( 1.22516720e+00,  4.43969899e-02)
( 1.23534223e+00,  4.44957955e-02)
( 1.24551726e+00,  4.45973657e-02)
( 1.25569231e+00,  4.47017379e-02)
( 1.26586735e+00,  4.48089513e-02)
( 1.27604239e+00,  4.49190474e-02)
( 1.28621743e+00,  4.50320698e-02)
( 1.29639245e+00,  4.51480644e-02)
( 1.30656747e+00,  4.53254280e-02)
( 1.30656747e+00,  4.53254280e-02)
( 1.31685123e+00,  4.55241086e-02)
( 1.32713501e+00,  4.56692240e-02)
( 1.33741880e+00,  4.58191949e-02)
( 1.34770259e+00,  4.59740984e-02)
( 1.35798639e+00,  4.61340168e-02)
( 1.36827018e+00,  4.62990379e-02)
( 1.37855397e+00,  4.64692549e-02)
( 1.38883775e+00,  4.66447670e-02)
( 1.39912152e+00,  4.69061270e-02)
( 1.39912152e+00,  4.69061270e-02)
( 1.40992768e+00,  4.72068667e-02)
( 1.42073386e+00,  4.74312047e-02)
( 1.43154007e+00,  4.76597846e-02)
( 1.44234628e+00,  4.78928095e-02)
( 1.45315249e+00,  4.81304899e-02)
( 1.46395870e+00,  4.83730451e-02)
( 1.47476491e+00,  4.86207032e-02)
( 1.48557109e+00,  4.88737020e-02)
( 1.49637725e+00,  4.90542399e-02)
( 1.49637725e+00,  4.90542399e-02)
( 1.50560471e+00,  4.92222446e-02)
( 1.51483223e+00,  4.94719518e-02)
( 1.52405979e+00,  4.97254430e-02)
( 1.53328738e+00,  4.99828536e-02)
( 1.54251497e+00,  5.02443229e-02)
( 1.55174255e+00,  5.05099940e-02)
( 1.56097011e+00,  5.07800150e-02)
( 1.57019763e+00,  5.10545381e-02)
( 1.57942509e+00,  5.15726976e-02)
( 1.57942509e+00,  5.15726976e-02)
( 1.58923570e+00,  5.21792314e-02)
( 1.59904640e+00,  5.25560906e-02)
( 1.60885717e+00,  5.29425554e-02)
( 1.61866797e+00,  5.33389456e-02)
( 1.62847880e+00,  5.37455976e-02)
( 1.63828960e+00,  5.41628653e-02)
( 1.64810037e+00,  5.45911219e-02)
( 1.65791108e+00,  5.50307602e-02)
( 1.66772169e+00,  5.56867345e-02)
( 1.66772169e+00,  5.56867345e-02)
( 1.67768190e+00,  5.64122531e-02)
( 1.68764218e+00,  5.69395513e-02)
( 1.69760250e+00,  5.74737269e-02)
( 1.70756286e+00,  5.80153508e-02)
( 1.71752322e+00,  5.85650085e-02)
( 1.72748357e+00,  5.91233031e-02)
( 1.73744390e+00,  5.96908569e-02)
( 1.74740417e+00,  6.02683141e-02)
( 1.75736437e+00,  6.11500242e-02)
( 1.75736437e+00,  6.11500242e-02)
( 1.76735710e+00,  6.21281751e-02)
( 1.77735001e+00,  6.28204811e-02)
( 1.78734304e+00,  6.35214711e-02)
( 1.79733613e+00,  6.42320108e-02)
( 1.80732924e+00,  6.49529873e-02)
( 1.81732233e+00,  6.56853126e-02)
( 1.82731534e+00,  6.64299278e-02)
( 1.83730824e+00,  6.71878073e-02)
( 1.84730097e+00,  6.83560256e-02)
( 1.84730097e+00,  6.83560256e-02)
( 1.85721784e+00,  6.96296456e-02)
( 1.86713479e+00,  7.05206722e-02)
( 1.87705182e+00,  7.14262990e-02)
( 1.88696888e+00,  7.23476929e-02)
( 1.89688596e+00,  7.32860624e-02)
( 1.90680302e+00,  7.42426625e-02)
( 1.91672002e+00,  7.52188009e-02)
( 1.92663695e+00,  7.62158436e-02)
( 1.93655377e+00,  7.76437569e-02)
( 1.93655377e+00,  7.76437569e-02)
( 1.94621310e+00,  7.92553942e-02)
( 1.95587253e+00,  8.04495908e-02)
( 1.96553205e+00,  8.16364719e-02)
( 1.97519160e+00,  8.28176012e-02)
( 1.98485118e+00,  8.39945232e-02)
( 1.99451074e+00,  8.51687701e-02)
( 2.00417026e+00,  8.63418686e-02)
( 2.01382972e+00,  8.75153470e-02)
( 2.02348907e+00,  8.95898093e-02)
( 2.02348907e+00,  8.95898093e-02)
( 2.03252580e+00,  9.18096296e-02)
( 2.04156261e+00,  9.31335293e-02)
( 2.05059948e+00,  9.44620556e-02)
( 2.05963639e+00,  9.57966981e-02)
( 2.06867332e+00,  9.71389614e-02)
( 2.07771023e+00,  9.84903715e-02)
( 2.08674710e+00,  9.98524814e-02)
( 2.09578392e+00,  1.01226877e-01)
( 2.10482066e+00,  1.02615245e-01)
( 2.10482066e+00,  1.02615245e-01)
( 2.11390049e+00,  1.04118408e-01)
( 2.12298038e+00,  1.05622868e-01)
( 2.13206031e+00,  1.07130301e-01)
( 2.14114027e+00,  1.08642322e-01)
( 2.15022023e+00,  1.10160551e-01)
( 2.15930018e+00,  1.11686614e-01)
( 2.16838010e+00,  1.13222155e-01)
( 2.17745997e+00,  1.14768835e-01)
( 2.18653978e+00,  1.17401406e-01)
( 2.18653978e+00,  1.17401406e-01)
( 2.19651090e+00,  1.20484183e-01)
( 2.20648206e+00,  1.22488690e-01)
( 2.21645325e+00,  1.24489942e-01)
( 2.22642445e+00,  1.26489884e-01)
( 2.23639566e+00,  1.28490458e-01)
( 2.24636687e+00,  1.30493610e-01)
( 2.25633805e+00,  1.32501296e-01)
( 2.26630920e+00,  1.34515490e-01)
( 2.27628030e+00,  1.36906557e-01)
( 2.27628030e+00,  1.36906557e-01)
( 2.28614885e+00,  1.39707710e-01)
( 2.29601743e+00,  1.42089124e-01)
( 2.30588602e+00,  1.44420393e-01)
( 2.31575461e+00,  1.46702687e-01)
( 2.32562321e+00,  1.48937126e-01)
( 2.33549181e+00,  1.51124780e-01)
( 2.34536039e+00,  1.53266670e-01)
( 2.35522896e+00,  1.55363770e-01)
( 2.36509751e+00,  1.58631063e-01)
( 2.36509751e+00,  1.58631063e-01)
( 2.37472680e+00,  1.62581553e-01)
( 2.38435609e+00,  1.65250504e-01)
( 2.39398538e+00,  1.67851712e-01)
( 2.40361468e+00,  1.70384943e-01)
( 2.41324397e+00,  1.72849992e-01)
( 2.42287326e+00,  1.75246678e-01)
( 2.43250255e+00,  1.77574846e-01)
( 2.44213185e+00,  1.79834370e-01)
( 2.45176114e+00,  1.84247186e-01)
( 2.45176114e+00,  1.84247186e-01)
( 2.46078768e+00,  1.89145819e-01)
( 2.46981425e+00,  1.91751717e-01)
( 2.47884084e+00,  1.94285163e-01)
( 2.48786745e+00,  1.96744503e-01)
( 2.49689406e+00,  1.99128195e-01)
( 2.50592066e+00,  2.01434808e-01)
( 2.51494726e+00,  2.03663027e-01)
( 2.52397383e+00,  2.05811651e-01)
( 2.53300038e+00,  2.07879594e-01)
( 2.53300038e+00,  2.07879594e-01)
( 2.54201196e+00,  2.10514444e-01)
( 2.55102362e+00,  2.13068614e-01)
( 2.56003533e+00,  2.15539202e-01)
( 2.56904707e+00,  2.17923456e-01)
( 2.57805882e+00,  2.20218766e-01)
( 2.58707056e+00,  2.22422682e-01)
( 2.59608228e+00,  2.24532918e-01)
( 2.60509397e+00,  2.26547356e-01)
( 2.61410560e+00,  2.26988662e-01)
( 2.61410560e+00,  2.26988662e-01)
( 2.62368298e+00,  2.28245941e-01)
( 2.63326054e+00,  2.30797171e-01)
( 2.64283823e+00,  2.33161921e-01)
( 2.65241599e+00,  2.35335722e-01)
( 2.66199378e+00,  2.37314698e-01)
( 2.67157154e+00,  2.39095584e-01)
( 2.68114925e+00,  2.40675745e-01)
( 2.69072686e+00,  2.42053195e-01)
( 2.70030434e+00,  2.42901078e-01)
( 2.70030434e+00,  2.42901078e-01)
( 2.70999506e+00,  2.44956604e-01)
( 2.71968612e+00,  2.47129015e-01)
( 2.72937741e+00,  2.49086735e-01)
( 2.73906883e+00,  2.50824583e-01)
( 2.74876032e+00,  2.52338294e-01)
( 2.75845177e+00,  2.53624554e-01)
( 2.76814313e+00,  2.54681028e-01)
( 2.77783434e+00,  2.55506373e-01)
( 2.78752533e+00,  2.56245313e-01)
( 2.78752533e+00,  2.56245313e-01)
( 2.79744373e+00,  2.57865612e-01)
( 2.80736291e+00,  2.59136102e-01)
( 2.81728264e+00,  2.60196151e-01)
( 2.82720272e+00,  2.61041181e-01)
( 2.83712291e+00,  2.61667794e-01)
( 2.84704301e+00,  2.62073811e-01)
( 2.85696279e+00,  2.62258293e-01)
( 2.86688204e+00,  2.62221545e-01)
( 2.87680055e+00,  2.60888526e-01)
( 2.87680055e+00,  2.60888526e-01)
( 2.88685604e+00,  2.59995070e-01)
( 2.89691209e+00,  2.59960206e-01)
( 2.90696852e+00,  2.59704844e-01)
( 2.91702519e+00,  2.59227859e-01)
( 2.92708193e+00,  2.58529539e-01)
( 2.93713861e+00,  2.57611597e-01)
( 2.94719509e+00,  2.56477150e-01)
( 2.95725121e+00,  2.55130677e-01)
( 2.96730686e+00,  2.51246395e-01)
( 2.96730686e+00,  2.51246395e-01)
( 2.97742779e+00,  2.47534870e-01)
( 2.98754974e+00,  2.45935906e-01)
( 2.99767242e+00,  2.44120381e-01)
( 3.00779557e+00,  2.42092269e-01)
( 3.01791888e+00,  2.39857046e-01)
( 3.02804207e+00,  2.37421634e-01)
( 3.03816483e+00,  2.34794325e-01)
( 3.04828687e+00,  2.31984677e-01)
( 3.05840788e+00,  2.25720276e-01)
( 3.05840788e+00,  2.25720276e-01)
( 3.06849962e+00,  2.19641174e-01)
( 3.07859191e+00,  2.16642744e-01)
( 3.08868459e+00,  2.13449295e-01)
( 3.09877751e+00,  2.10069589e-01)
( 3.10887052e+00,  2.06513643e-01)
( 3.11896347e+00,  2.02792630e-01)
( 3.12905623e+00,  1.98918756e-01)
( 3.13914867e+00,  1.94905124e-01)
( 3.14924063e+00,  1.87611859e-01)
( 3.14924063e+00,  1.87611859e-01)
( 3.15921956e+00,  1.80463342e-01)
( 3.16919919e+00,  1.76355121e-01)
( 3.17917936e+00,  1.72143201e-01)
( 3.18915986e+00,  1.67838003e-01)
( 3.19914049e+00,  1.63450546e-01)
( 3.20912104e+00,  1.58992349e-01)
( 3.21910130e+00,  1.54475325e-01)
( 3.22908102e+00,  1.49911666e-01)
( 3.23905998e+00,  1.42841143e-01)
( 3.23905998e+00,  1.42841143e-01)
( 3.24886118e+00,  1.35932881e-01)
( 3.25866263e+00,  1.31497077e-01)
( 3.26846426e+00,  1.27070320e-01)
( 3.27826600e+00,  1.22661813e-01)
( 3.28806779e+00,  1.18280718e-01)
( 3.29786955e+00,  1.13936094e-01)
( 3.30767119e+00,  1.09636832e-01)
( 3.31747265e+00,  1.05391593e-01)
( 3.32727383e+00,  1.01427491e-01)
( 3.32727383e+00,  1.01427491e-01)
( 3.33642001e+00,  9.77104562e-02)
( 3.34556631e+00,  9.38226879e-02)
( 3.35471270e+00,  8.99873543e-02)
( 3.36385915e+00,  8.62087904e-02)
( 3.37300562e+00,  8.24912201e-02)
( 3.38215208e+00,  7.88387392e-02)
( 3.39129849e+00,  7.52553003e-02)
( 3.40044479e+00,  7.17446975e-02)
( 3.40959096e+00,  6.68737177e-02)
( 3.40959096e+00,  6.68737177e-02)
( 3.42022168e+00,  6.16256549e-02)
( 3.43085251e+00,  5.77797262e-02)
( 3.44148341e+00,  5.39040021e-02)
( 3.45211436e+00,  5.00035158e-02)
( 3.46274533e+00,  4.60834050e-02)
( 3.47337628e+00,  4.21488886e-02)
( 3.48400719e+00,  3.82052425e-02)
( 3.49463800e+00,  3.42577753e-02)
( 3.50526868e+00,  3.02044989e-02)
( 3.50526868e+00,  3.02044989e-02)
( 3.51534751e+00,  2.74602739e-02)
( 3.52542634e+00,  2.48505907e-02)
( 3.53550518e+00,  2.22691767e-02)
( 3.54558402e+00,  1.97170431e-02)
( 3.55566286e+00,  1.71951792e-02)
( 3.56574170e+00,  1.47045505e-02)
( 3.57582054e+00,  1.22460976e-02)
( 3.58589937e+00,  9.82073519e-03)
( 3.59597818e+00,  8.39933104e-03)
( 3.59597818e+00,  8.39933104e-03)
( 3.60581582e+00,  7.70974563e-03)
( 3.61565345e+00,  6.08643461e-03)
( 3.62549110e+00,  4.49904606e-03)
( 3.63532874e+00,  2.94725542e-03)
( 3.64516638e+00,  1.43074570e-03)
( 3.65500403e+00,  5.07927390e-05)
( 3.66484167e+00,  1.49766240e-03)
( 3.67467931e+00,  2.91015881e-03)
( 3.68451695e+00,  3.21069322e-03)
( 3.68451695e+00,  3.21069322e-03)
( 3.69441079e+00,  2.95853818e-03)
( 3.70430466e+00,  3.77211064e-03)
( 3.71419856e+00,  4.57410726e-03)
( 3.72409246e+00,  5.36508830e-03)
( 3.73398637e+00,  6.14560143e-03)
( 3.74388027e+00,  6.91618290e-03)
( 3.75377417e+00,  7.67735873e-03)
( 3.76366804e+00,  8.42964587e-03)
( 3.77356190e+00,  8.04429649e-03)
( 3.77356190e+00,  8.04429649e-03)
( 3.78343185e+00,  7.17542496e-03)
( 3.79330191e+00,  7.44139827e-03)
( 3.80317204e+00,  7.71324609e-03)
( 3.81304222e+00,  7.99126857e-03)
( 3.82291241e+00,  8.27578059e-03)
( 3.83278258e+00,  8.56711293e-03)
( 3.84265270e+00,  8.86561356e-03)
( 3.85252274e+00,  9.17164899e-03)
( 3.86239269e+00,  8.60075747e-03)
( 3.86239269e+00,  8.60075747e-03)
( 3.87142030e+00,  7.82077551e-03)
( 3.88044800e+00,  7.93743999e-03)
( 3.88947577e+00,  8.06599752e-03)
( 3.89850356e+00,  8.20656964e-03)
( 3.90753138e+00,  8.35930488e-03)
( 3.91655918e+00,  8.52437944e-03)
( 3.92558696e+00,  8.70199787e-03)
( 3.93461470e+00,  8.89239403e-03)
( 3.94364237e+00,  9.09583242e-03)
( 3.94364237e+00,  9.09583242e-03)
( 3.95270294e+00,  9.21507902e-03)
( 3.96176359e+00,  9.33462112e-03)
( 3.97082431e+00,  9.45459138e-03)
( 3.97988507e+00,  9.57512231e-03)
( 3.98894585e+00,  9.69634701e-03)
( 3.99800661e+00,  9.81839973e-03)
( 4.00706733e+00,  9.94141637e-03)
( 4.01612800e+00,  1.00655350e-02)
( 4.02518857e+00,  1.00810926e-02)
( 4.02518857e+00,  1.00810926e-02)
( 4.03484628e+00,  9.99548228e-03)
( 4.04450409e+00,  1.00323454e-02)
( 4.05416197e+00,  1.00818524e-02)
( 4.06381989e+00,  1.01440110e-02)
( 4.07347784e+00,  1.02188627e-02)
( 4.08313576e+00,  1.03064821e-02)
( 4.09279365e+00,  1.04069776e-02)
( 4.10245147e+00,  1.05204921e-02)
( 4.11210918e+00,  1.06123393e-02)
( 4.11210918e+00,  1.06123393e-02)
( 4.12204033e+00,  1.05546040e-02)
( 4.13197166e+00,  1.05446572e-02)
( 4.14190311e+00,  1.05475480e-02)
( 4.15183463e+00,  1.05632238e-02)
( 4.16176618e+00,  1.05916657e-02)
( 4.17169770e+00,  1.06328886e-02)
( 4.18162914e+00,  1.06869412e-02)
( 4.19156044e+00,  1.07539059e-02)
( 4.20149157e+00,  1.08281598e-02)
( 4.20149157e+00,  1.08281598e-02)
( 4.21151535e+00,  1.07807459e-02)
( 4.22153920e+00,  1.07486070e-02)
( 4.23156310e+00,  1.07259111e-02)
( 4.24158702e+00,  1.07125908e-02)
( 4.25161096e+00,  1.07086023e-02)
( 4.26163488e+00,  1.07139258e-02)
( 4.27165877e+00,  1.07285650e-02)
( 4.28168259e+00,  1.07525472e-02)
( 4.29170631e+00,  1.08229034e-02)
( 4.29170631e+00,  1.08229034e-02)
( 4.30171884e+00,  1.07959608e-02)
( 4.31173149e+00,  1.07393539e-02)
( 4.32174421e+00,  1.06899658e-02)
( 4.33175697e+00,  1.06477155e-02)
( 4.34176975e+00,  1.06125365e-02)
( 4.35178251e+00,  1.05843776e-02)
( 4.36179522e+00,  1.05632016e-02)
( 4.37180784e+00,  1.05489861e-02)
( 4.38182035e+00,  1.06054279e-02)
( 4.38182035e+00,  1.06054279e-02)
( 4.39169675e+00,  1.06010464e-02)
( 4.40157317e+00,  1.05366810e-02)
( 4.41144963e+00,  1.04759336e-02)
( 4.42132609e+00,  1.04187102e-02)
( 4.43120257e+00,  1.03649259e-02)
( 4.44107903e+00,  1.03145045e-02)
( 4.45095547e+00,  1.02673782e-02)
( 4.46083188e+00,  1.02234876e-02)
( 4.47070823e+00,  1.05946123e-02)
( 4.47070823e+00,  1.05946123e-02)
( 4.48002393e+00,  1.09205560e-02)
( 4.48933964e+00,  1.08340785e-02)
( 4.49865537e+00,  1.07469488e-02)
( 4.50797111e+00,  1.06591053e-02)
( 4.51728685e+00,  1.05704862e-02)
( 4.52660259e+00,  1.04810299e-02)
( 4.53591832e+00,  1.03906745e-02)
( 4.54523403e+00,  1.02993576e-02)
( 4.55454971e+00,  9.95296996e-03)
( 4.55454971e+00,  9.95296996e-03)
( 4.56545283e+00,  9.48075952e-03)
( 4.57635598e+00,  9.27665870e-03)
( 4.58725915e+00,  9.08642317e-03)
( 4.59816234e+00,  8.90987825e-03)
( 4.60906554e+00,  8.74687162e-03)
( 4.61996873e+00,  8.59727286e-03)
( 4.63087190e+00,  8.46097314e-03)
( 4.64177505e+00,  8.33788491e-03)
( 4.65267816e+00,  8.24806812e-03)
( 4.65267816e+00,  8.24806812e-03)
( 4.66308326e+00,  8.10799339e-03)
( 4.67348838e+00,  7.95515425e-03)
( 4.68389351e+00,  7.80958660e-03)
( 4.69429865e+00,  7.67120747e-03)
( 4.70470380e+00,  7.53994125e-03)
( 4.71510894e+00,  7.41571957e-03)
( 4.72551407e+00,  7.29848113e-03)
( 4.73591919e+00,  7.18817170e-03)
( 4.74632429e+00,  7.10272588e-03)
( 4.74632429e+00,  7.10272588e-03)
( 4.75663988e+00,  6.96750409e-03)
( 4.76695549e+00,  6.81876414e-03)
( 4.77727110e+00,  6.67443003e-03)
( 4.78758671e+00,  6.53444697e-03)
( 4.79790233e+00,  6.39876328e-03)
( 4.80821794e+00,  6.26733028e-03)
( 4.81853355e+00,  6.14010230e-03)
( 4.82884915e+00,  6.01703656e-03)
( 4.83916475e+00,  5.91382840e-03)
( 4.83916475e+00,  5.91382840e-03)
( 4.84941976e+00,  5.75875942e-03)
( 4.85967477e+00,  5.59235037e-03)
( 4.86992978e+00,  5.43029294e-03)
( 4.88018479e+00,  5.27254580e-03)
( 4.89043981e+00,  5.11906978e-03)
( 4.90069482e+00,  4.96982782e-03)
( 4.91094983e+00,  4.82478498e-03)
( 4.92120485e+00,  4.68390838e-03)
( 4.93145985e+00,  4.54430013e-03)
( 4.93145985e+00,  4.54430013e-03)
( 4.94158172e+00,  4.36356798e-03)
( 4.95170360e+00,  4.18981519e-03)
( 4.96182547e+00,  4.02014581e-03)
( 4.97194735e+00,  3.85453230e-03)
( 4.98206922e+00,  3.69294842e-03)
( 4.99219110e+00,  3.53536918e-03)
( 5.00231297e+00,  3.38177087e-03)
( 5.01243484e+00,  3.23213103e-03)
( 5.02255671e+00,  3.07498125e-03)
( 5.02255671e+00,  3.07498125e-03)
( 5.03237898e+00,  2.88652344e-03)
( 5.04220125e+00,  2.71314180e-03)
( 5.05202352e+00,  2.54337178e-03)
( 5.06184579e+00,  2.37719672e-03)
( 5.07166806e+00,  2.21460064e-03)
( 5.08149032e+00,  2.05556824e-03)
( 5.09131259e+00,  1.90008492e-03)
( 5.10113486e+00,  1.74813673e-03)
( 5.11095713e+00,  1.57551428e-03)
( 5.11095713e+00,  1.57551428e-03)
( 5.12020009e+00,  1.37894587e-03)
( 5.12944305e+00,  1.20832213e-03)
( 5.13868601e+00,  1.03943712e-03)
( 5.14792897e+00,  8.72281215e-04)
( 5.15717194e+00,  7.06845022e-04)
( 5.16641490e+00,  5.43119335e-04)
( 5.17565786e+00,  3.81095154e-04)
( 5.18490082e+00,  2.20763680e-04)
( 5.19414378e+00,  6.21163060e-05)
( 5.19414378e+00,  6.21163060e-05)
( 5.20317966e+00,  8.98297570e-05)
( 5.21221554e+00,  2.39274521e-04)
( 5.22125142e+00,  3.86224318e-04)
( 5.23028730e+00,  5.30685277e-04)
( 5.23932317e+00,  6.72663331e-04)
( 5.24835905e+00,  8.12164214e-04)
( 5.25739493e+00,  9.49193466e-04)
( 5.26643081e+00,  1.08375643e-03)
( 5.27546669e+00,  1.20629494e-03)
( 5.27546669e+00,  1.20629494e-03)
( 5.28513145e+00,  1.36928157e-03)
( 5.29479621e+00,  1.53858202e-03)
( 5.30446098e+00,  1.70463806e-03)
( 5.31412574e+00,  1.86745464e-03)
( 5.32379050e+00,  2.02703650e-03)
( 5.33345526e+00,  2.18338820e-03)
( 5.34312002e+00,  2.33651413e-03)
( 5.35278479e+00,  2.48641849e-03)
( 5.36244955e+00,  2.60952008e-03)
( 5.36244955e+00,  2.60952008e-03)
( 5.37263406e+00,  2.78063455e-03)
( 5.38281858e+00,  2.96818000e-03)
( 5.39300309e+00,  3.14857540e-03)
( 5.40318760e+00,  3.32182462e-03)
( 5.41337212e+00,  3.48793127e-03)
( 5.42355663e+00,  3.64689865e-03)
( 5.43374115e+00,  3.79872981e-03)
( 5.44392566e+00,  3.94342748e-03)
( 5.45411018e+00,  4.18467638e-03)
( 5.45411018e+00,  4.18467638e-03)
( 5.46458549e+00,  4.42320209e-03)
( 5.47506080e+00,  4.56251528e-03)
( 5.48553612e+00,  4.70629925e-03)
( 5.49601143e+00,  4.85455515e-03)
( 5.50648674e+00,  5.00728428e-03)
( 5.51696206e+00,  5.16448806e-03)
( 5.52743737e+00,  5.32616805e-03)
( 5.53791268e+00,  5.49232593e-03)
( 5.54838800e+00,  5.53568567e-03)
( 5.54838800e+00,  5.53568567e-03)
( 5.55899774e+00,  5.63484020e-03)
( 5.56960749e+00,  5.85044572e-03)
( 5.58021724e+00,  6.05522626e-03)
( 5.59082699e+00,  6.24918350e-03)
( 5.60143674e+00,  6.43231898e-03)
( 5.61204649e+00,  6.60463404e-03)
( 5.62265624e+00,  6.76612990e-03)
( 5.63326598e+00,  6.91680759e-03)
( 5.64387573e+00,  7.15036317e-03)
( 5.64387573e+00,  7.15036317e-03)
( 5.65448741e+00,  7.38704586e-03)
( 5.66509909e+00,  7.52660519e-03)
( 5.67571077e+00,  7.66273687e-03)
( 5.68632244e+00,  7.79544136e-03)
( 5.69693412e+00,  7.92471915e-03)
( 5.70754580e+00,  8.05057066e-03)
( 5.71815748e+00,  8.17299630e-03)
( 5.72876916e+00,  8.29199647e-03)
( 5.73938083e+00,  8.49245904e-03)
( 5.73938083e+00,  8.49245904e-03)
( 5.74983714e+00,  8.64451792e-03)
( 5.76029345e+00,  8.73975355e-03)
( 5.77074976e+00,  8.86305310e-03)
( 5.78120607e+00,  9.01441636e-03)
( 5.79166237e+00,  9.19384325e-03)
( 5.80211868e+00,  9.40133386e-03)
( 5.81257499e+00,  9.63688839e-03)
( 5.82303130e+00,  9.90050721e-03)
( 5.83348761e+00,  9.52250022e-03)
( 5.83348761e+00,  9.52250022e-03)
( 5.84353865e+00,  9.26425876e-03)
( 5.85358970e+00,  9.60783804e-03)
( 5.86364074e+00,  9.88354855e-03)
( 5.87369179e+00,  1.00913912e-02)
( 5.88374283e+00,  1.02313667e-02)
( 5.89379388e+00,  1.03034757e-02)
( 5.90384492e+00,  1.03077185e-02)
( 5.91389597e+00,  1.02440953e-02)
( 5.92394701e+00,  1.12334663e-02)
( 5.92394701e+00,  1.12334663e-02)
( 5.93356950e+00,  1.15933871e-02)
( 5.94319199e+00,  1.10385822e-02)
( 5.95281448e+00,  1.06899104e-02)
( 5.96243697e+00,  1.05473706e-02)
( 5.97205946e+00,  1.06109617e-02)
( 5.98168196e+00,  1.08806834e-02)
( 5.99130445e+00,  1.13565353e-02)
( 6.00092694e+00,  1.20385175e-02)
( 6.01054943e+00,  1.29266301e-02)};\label{line:wss_truth}

\addplot [red, thick, dashed]
coordinates {
( 1.80732924e+00,  6.10873948e-02)
( 1.81732233e+00,  6.18923941e-02)
( 1.82731534e+00,  6.27079220e-02)
( 1.83730824e+00,  6.35350404e-02)
( 1.84730097e+00,  6.47826711e-02)
( 1.84730097e+00,  6.47826711e-02)
( 1.85721784e+00,  6.61467650e-02)
( 1.86713479e+00,  6.71150403e-02)
( 1.87705182e+00,  6.80965659e-02)
( 1.88696888e+00,  6.90926172e-02)
( 1.89688596e+00,  7.01045067e-02)
( 1.90680302e+00,  7.11335911e-02)
( 1.91672002e+00,  7.21812765e-02)
( 1.92663695e+00,  7.32490255e-02)
( 1.93655377e+00,  7.47606155e-02)
( 1.93655377e+00,  7.47606155e-02)
( 1.94621310e+00,  7.64698517e-02)
( 1.95587253e+00,  7.77462066e-02)
( 1.96553205e+00,  7.90136404e-02)
( 1.97519160e+00,  8.02738305e-02)
( 1.98485118e+00,  8.15284308e-02)
( 1.99451074e+00,  8.27790791e-02)
( 2.00417026e+00,  8.40274046e-02)
( 2.01382972e+00,  8.52750354e-02)
( 2.02348907e+00,  8.74528531e-02)
( 2.02348907e+00,  8.74528531e-02)
( 2.03252580e+00,  8.97936644e-02)
( 2.04156261e+00,  9.12061222e-02)
( 2.05059948e+00,  9.26210604e-02)
( 2.05963639e+00,  9.40400702e-02)
( 2.06867332e+00,  9.54647529e-02)
( 2.07771023e+00,  9.68967270e-02)
( 2.08674710e+00,  9.83376338e-02)
( 2.09578392e+00,  9.97891444e-02)
( 2.10482066e+00,  1.01253023e-01)
( 2.10482066e+00,  1.01253023e-01)
( 2.11390049e+00,  1.02847397e-01)
( 2.12298038e+00,  1.04440459e-01)
( 2.13206031e+00,  1.06033996e-01)
( 2.14114027e+00,  1.07629728e-01)
( 2.15022023e+00,  1.09229375e-01)
( 2.15930018e+00,  1.10834659e-01)
( 2.16838010e+00,  1.12447311e-01)
( 2.17745997e+00,  1.14069080e-01)
( 2.18653978e+00,  1.16824438e-01)
( 2.18653978e+00,  1.16824438e-01)
( 2.19651090e+00,  1.20073044e-01)
( 2.20648206e+00,  1.22191049e-01)
( 2.21645325e+00,  1.24303233e-01)
( 2.22642445e+00,  1.26411655e-01)
( 2.23639566e+00,  1.28518369e-01)
( 2.24636687e+00,  1.30625426e-01)
( 2.25633805e+00,  1.32734885e-01)
( 2.26630920e+00,  1.34848816e-01)
( 2.27628030e+00,  1.37309427e-01)
( 2.27628030e+00,  1.37309427e-01)
( 2.28614885e+00,  1.40230610e-01)
( 2.29601743e+00,  1.42753005e-01)
( 2.30588602e+00,  1.45218040e-01)
( 2.31575461e+00,  1.47626965e-01)
( 2.32562321e+00,  1.49980970e-01)
( 2.33549181e+00,  1.52281188e-01)
( 2.34536039e+00,  1.54528695e-01)
( 2.35522896e+00,  1.56724513e-01)
( 2.36509751e+00,  1.60148314e-01)
( 2.36509751e+00,  1.60148314e-01)
( 2.37472680e+00,  1.64330099e-01)
( 2.38435609e+00,  1.67157947e-01)
( 2.39398538e+00,  1.69910286e-01)
( 2.40361468e+00,  1.72586869e-01)
( 2.41324397e+00,  1.75187478e-01)
( 2.42287326e+00,  1.77711923e-01)
( 2.43250255e+00,  1.80160041e-01)
( 2.44213185e+00,  1.82531700e-01)
( 2.45176114e+00,  1.87195164e-01)
( 2.45176114e+00,  1.87195164e-01)
( 2.46078768e+00,  1.92401363e-01)
( 2.46981425e+00,  1.95163076e-01)
( 2.47884084e+00,  1.97846811e-01)
( 2.48786745e+00,  2.00450814e-01)
( 2.49689406e+00,  2.02973453e-01)
( 2.50592066e+00,  2.05413211e-01)
( 2.51494726e+00,  2.07768697e-01)
( 2.52397383e+00,  2.10038644e-01)
( 2.53300038e+00,  2.12221906e-01)
( 2.53300038e+00,  2.12221906e-01)
( 2.54201196e+00,  2.15009897e-01)
( 2.55102362e+00,  2.17710298e-01)
( 2.56003533e+00,  2.20320029e-01)
( 2.56904707e+00,  2.22836169e-01)
( 2.57805882e+00,  2.25255958e-01)
( 2.58707056e+00,  2.27576804e-01)
( 2.59608228e+00,  2.29796296e-01)
( 2.60509397e+00,  2.31912206e-01)
( 2.61410560e+00,  2.32255507e-01)
( 2.61410560e+00,  2.32255507e-01)
( 2.62368298e+00,  2.33496522e-01)
( 2.63326054e+00,  2.36207082e-01)
( 2.64283823e+00,  2.38714829e-01)
( 2.65241599e+00,  2.41015011e-01)
( 2.66199378e+00,  2.43103518e-01)
( 2.67157154e+00,  2.44976906e-01)
( 2.68114925e+00,  2.46632420e-01)
( 2.69072686e+00,  2.48068005e-01)
( 2.70030434e+00,  2.48954876e-01)
( 2.70030434e+00,  2.48954876e-01)
( 2.70999506e+00,  2.51159924e-01)
( 2.71968612e+00,  2.53469633e-01)
( 2.72937741e+00,  2.55550131e-01)
( 2.73906883e+00,  2.57395916e-01)
( 2.74876032e+00,  2.59002467e-01)
( 2.75845177e+00,  2.60366280e-01)
( 2.76814313e+00,  2.61484899e-01)
( 2.77783434e+00,  2.62356926e-01)
( 2.78752533e+00,  2.63189038e-01)
( 2.78752533e+00,  2.63189038e-01)
( 2.79744373e+00,  2.64965563e-01)
( 2.80736291e+00,  2.66320334e-01)
( 2.81728264e+00,  2.67454325e-01)
( 2.82720272e+00,  2.68362685e-01)
( 2.83712291e+00,  2.69041799e-01)
( 2.84704301e+00,  2.69489331e-01)
( 2.85696279e+00,  2.69704248e-01)
( 2.86688204e+00,  2.69686821e-01)
( 2.87680055e+00,  2.68345379e-01)
( 2.87680055e+00,  2.68345379e-01)
( 2.88685604e+00,  2.67455415e-01)
( 2.89691209e+00,  2.67431677e-01)
( 2.90696852e+00,  2.67178271e-01)
( 2.91702519e+00,  2.66693988e-01)
( 2.92708193e+00,  2.65979094e-01)
( 2.93713861e+00,  2.65035336e-01)
( 2.94719509e+00,  2.63865925e-01)
( 2.95725121e+00,  2.62475495e-01)
( 2.96730686e+00,  2.58420281e-01)
( 2.96730686e+00,  2.58420281e-01)
( 2.97742779e+00,  2.54527997e-01)
( 2.98754974e+00,  2.52855176e-01)
( 2.99767242e+00,  2.50954626e-01)
( 3.00779557e+00,  2.48830513e-01)
( 3.01791888e+00,  2.46488585e-01)
( 3.02804207e+00,  2.43936112e-01)
( 3.03816483e+00,  2.41181800e-01)
( 3.04828687e+00,  2.38235689e-01)
( 3.05840788e+00,  2.31625798e-01)
( 3.05840788e+00,  2.31625798e-01)
( 3.06849962e+00,  2.25194657e-01)
( 3.07859191e+00,  2.22031890e-01)
( 3.08868459e+00,  2.18662107e-01)
( 3.09877751e+00,  2.15094560e-01)
( 3.10887052e+00,  2.11339836e-01)
( 3.11896347e+00,  2.07409747e-01)
( 3.12905623e+00,  2.03317207e-01)
( 3.13914867e+00,  1.99076082e-01)
( 3.14924063e+00,  1.91301848e-01)
( 3.14924063e+00,  1.91301848e-01)
( 3.15921956e+00,  1.83685206e-01)
( 3.16919919e+00,  1.79341619e-01)
( 3.17917936e+00,  1.74882160e-01)
( 3.18915986e+00,  1.70317849e-01)
( 3.19914049e+00,  1.65660374e-01)
( 3.20912104e+00,  1.60921983e-01)
( 3.21910130e+00,  1.56115373e-01)
( 3.22908102e+00,  1.51253570e-01)
( 3.23905998e+00,  1.43697411e-01)
( 3.23905998e+00,  1.43697411e-01)
( 3.24886118e+00,  1.36341015e-01)
( 3.25866263e+00,  1.31630894e-01)
( 3.26846426e+00,  1.26924364e-01)
( 3.27826600e+00,  1.22231190e-01)
( 3.28806779e+00,  1.17561115e-01)
( 3.29786955e+00,  1.12923799e-01)
( 3.30767119e+00,  1.08328748e-01)
( 3.31747265e+00,  1.03785248e-01)
( 3.32727383e+00,  9.95015537e-02)
( 3.32727383e+00,  9.95015537e-02)
( 3.33642001e+00,  9.55211110e-02)
( 3.34556631e+00,  9.13914279e-02)
( 3.35471270e+00,  8.73164671e-02)
( 3.36385915e+00,  8.33008441e-02)
( 3.37300562e+00,  7.93490578e-02)
( 3.38215208e+00,  7.54654731e-02)
( 3.39129849e+00,  7.16543035e-02)
( 3.40044479e+00,  6.79195959e-02)
( 3.40959096e+00,  6.28813444e-02)
( 3.40959096e+00,  6.28813444e-02)
( 3.42022168e+00,  5.75089621e-02)
( 3.43085251e+00,  5.34898521e-02)
( 3.44148341e+00,  4.94452827e-02)
( 3.45211436e+00,  4.53805120e-02)
( 3.46274533e+00,  4.13008928e-02)
( 3.47337628e+00,  3.72118486e-02)
( 3.48400719e+00,  3.31188484e-02)
( 3.49463800e+00,  2.90273813e-02)
( 3.50526868e+00,  2.49957233e-02)
( 3.50526868e+00,  2.49957233e-02)
( 3.51534751e+00,  2.23603640e-02)
( 3.52542634e+00,  1.97019403e-02)
( 3.53550518e+00,  1.70742864e-02)
( 3.54558402e+00,  1.44784232e-02)
( 3.55566286e+00,  1.19153494e-02)
( 3.56574170e+00,  9.38603975e-03)
( 3.57582054e+00,  6.89144400e-03)
( 3.58589937e+00,  4.43248548e-03)
( 3.59597818e+00,  3.14502288e-03)
( 3.59597818e+00,  3.14502288e-03)
( 3.60581582e+00,  2.66718754e-03)
( 3.61565345e+00,  1.08844009e-03)
( 3.62549110e+00,  4.56581097e-04)
( 3.63532874e+00,  1.96819281e-03)
( 3.64516638e+00,  3.44670432e-03)
( 3.65500403e+00,  4.89241758e-03)
( 3.66484167e+00,  6.30562744e-03)
( 3.67467931e+00,  7.68662181e-03)
( 3.68451695e+00,  7.83531093e-03)
( 3.68451695e+00,  7.83531093e-03)
( 3.69441079e+00,  7.37852850e-03)
( 3.70430466e+00,  8.11041568e-03)
( 3.71419856e+00,  8.83112061e-03)
( 3.72409246e+00,  9.54114895e-03)
( 3.73398637e+00,  1.02409941e-02)
( 3.74388027e+00,  1.09311383e-02)
( 3.75377417e+00,  1.16120535e-02)
( 3.76366804e+00,  1.22842030e-02)
( 3.77356190e+00,  1.16831212e-02)
( 3.77356190e+00,  1.16831212e-02)
( 3.78343185e+00,  1.06096204e-02)
( 3.79330191e+00,  1.08038140e-02)
( 3.80317204e+00,  1.10009926e-02)
( 3.81304222e+00,  1.12013744e-02)
( 3.82291241e+00,  1.14051853e-02)
( 3.83278258e+00,  1.16126602e-02)
( 3.84265270e+00,  1.18240434e-02)
( 3.85252274e+00,  1.20395901e-02)
( 3.86239269e+00,  1.13625462e-02)
( 3.86239269e+00,  1.13625462e-02)
( 3.87142030e+00,  1.05612562e-02)
( 3.88044800e+00,  1.06667687e-02)
( 3.88947577e+00,  1.07821503e-02)
( 3.89850356e+00,  1.09075107e-02)
( 3.90753138e+00,  1.10429817e-02)
( 3.91655918e+00,  1.11887184e-02)
( 3.92558696e+00,  1.13448990e-02)
( 3.93461470e+00,  1.15117266e-02)
( 3.94364237e+00,  1.16894298e-02)
( 3.94364237e+00,  1.16894298e-02)
( 3.95270294e+00,  1.18007753e-02)
( 3.96176359e+00,  1.19099327e-02)
( 3.97082431e+00,  1.20170336e-02)
( 3.97988507e+00,  1.21222036e-02)
( 3.98894585e+00,  1.22255626e-02)
( 3.99800661e+00,  1.23272260e-02)
( 4.00706733e+00,  1.24273045e-02)
( 4.01612800e+00,  1.25259051e-02)
( 4.02518857e+00,  1.25411310e-02)
( 4.02518857e+00,  1.25411310e-02)
( 4.03484628e+00,  1.25047468e-02)
( 4.04450409e+00,  1.25579750e-02)
( 4.05416197e+00,  1.26188406e-02)
( 4.06381989e+00,  1.26873889e-02)
( 4.07347784e+00,  1.27636853e-02)
( 4.08313576e+00,  1.28478155e-02)
( 4.09279365e+00,  1.29398860e-02)
( 4.10245147e+00,  1.30400243e-02)
( 4.11210918e+00,  1.31449862e-02)
( 4.11210918e+00,  1.31449862e-02)
( 4.12204033e+00,  1.31529080e-02)
( 4.13197166e+00,  1.31726135e-02)
( 4.14190311e+00,  1.32006858e-02)
( 4.15183463e+00,  1.32371237e-02)
( 4.16176618e+00,  1.32819480e-02)
( 4.17169770e+00,  1.33352017e-02)
( 4.18162914e+00,  1.33969500e-02)
( 4.19156044e+00,  1.34672805e-02)};\label{line:wss_sbi}

\nextgroupplot[width=0.5\textwidth, xlabel={Distance along wall (cm)}, ymax=0.15, title={WSS distribution (aorta)}, xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}, yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [black, thick, solid, forget plot]
coordinates {
( 0.00000000e+00,  5.44267054e-02)
( 2.03506028e-04,  5.18158498e-02)
( 4.07012267e-04,  4.94374437e-02)
( 6.10518655e-04,  4.72925128e-02)
( 8.14025132e-04,  4.53818744e-02)
( 1.01753164e-03,  4.37061352e-02)
( 1.22103811e-03,  4.22656907e-02)
( 1.42454450e-03,  4.10607237e-02)
( 1.62805074e-03,  4.00912041e-02)
( 1.83155678e-03,  3.99040603e-02)
( 1.83155678e-03,  3.99040603e-02)
( 2.04948545e-03,  3.97611159e-02)
( 2.26741448e-03,  3.91262059e-02)
( 2.48534376e-03,  3.85469243e-02)
( 2.70327319e-03,  3.80236387e-02)
( 2.92120267e-03,  3.75566608e-02)
( 3.13913211e-03,  3.71462458e-02)
( 3.35706140e-03,  3.67925921e-02)
( 3.57499045e-03,  3.64958406e-02)
( 3.79291917e-03,  3.63229693e-02)
( 3.79291917e-03,  3.63229693e-02)
( 4.02334592e-03,  3.61645030e-02)
( 4.25377318e-03,  3.59609504e-02)
( 4.48420078e-03,  3.57794080e-02)
( 4.71462860e-03,  3.56200459e-02)
( 4.94505648e-03,  3.54830021e-02)
( 5.17548431e-03,  3.53683816e-02)
( 5.40591194e-03,  3.52762561e-02)
( 5.63633926e-03,  3.52066643e-02)
( 5.86676613e-03,  3.51897910e-02)
( 5.86676613e-03,  3.51897910e-02)
( 6.06741561e-03,  3.51899518e-02)
( 6.26806551e-03,  3.51712125e-02)
( 6.46871569e-03,  3.51637811e-02)
( 6.66936604e-03,  3.51676761e-02)
( 6.87001644e-03,  3.51829056e-02)
( 7.07066679e-03,  3.52094673e-02)
( 7.27131698e-03,  3.52473487e-02)
( 7.47196688e-03,  3.52965271e-02)
( 7.67261640e-03,  3.54827014e-02)
( 7.67261640e-03,  3.54827014e-02)
( 7.89121557e-03,  3.57272773e-02)
( 8.10981545e-03,  3.58552619e-02)
( 8.32841582e-03,  3.59923173e-02)
( 8.54701650e-03,  3.61383602e-02)
( 8.76561727e-03,  3.62932939e-02)
( 8.98421795e-03,  3.64570085e-02)
( 9.20281834e-03,  3.66293816e-02)
( 9.42141825e-03,  3.68102779e-02)
( 9.64001750e-03,  3.70869806e-02)
( 9.64001750e-03,  3.70869806e-02)
( 9.87303770e-03,  3.74091589e-02)
( 1.01060591e-02,  3.76545214e-02)
( 1.03390813e-02,  3.79102703e-02)
( 1.05721041e-02,  3.81761546e-02)
( 1.08051269e-02,  3.84519004e-02)
( 1.10381497e-02,  3.87372123e-02)
( 1.12711719e-02,  3.90317742e-02)
( 1.15041933e-02,  3.93352508e-02)
( 1.17372135e-02,  3.97089386e-02)
( 1.17372135e-02,  3.97089386e-02)
( 1.19655738e-02,  4.00967603e-02)
( 1.21939354e-02,  4.04325380e-02)
( 1.24222979e-02,  4.07775693e-02)
( 1.26506609e-02,  4.11314788e-02)
( 1.28790241e-02,  4.14938699e-02)
( 1.31073872e-02,  4.18643262e-02)
( 1.33357498e-02,  4.22424132e-02)
( 1.35641115e-02,  4.26276799e-02)
( 1.37924720e-02,  4.30624116e-02)
( 1.37924720e-02,  4.30624116e-02)
( 1.39905530e-02,  4.34556223e-02)
( 1.41886350e-02,  4.38119692e-02)
( 1.43867178e-02,  4.41739647e-02)
( 1.45848010e-02,  4.45413618e-02)
( 1.47828844e-02,  4.49139055e-02)
( 1.49809676e-02,  4.52913331e-02)
( 1.51790503e-02,  4.56733755e-02)
( 1.53771322e-02,  4.60597574e-02)
( 1.55752132e-02,  4.65498246e-02)
( 1.55752132e-02,  4.65498246e-02)
( 1.57879649e-02,  4.71067982e-02)
( 1.60007181e-02,  4.75695439e-02)
( 1.62134725e-02,  4.80371904e-02)
( 1.64262275e-02,  4.85092269e-02)
( 1.66389827e-02,  4.89851317e-02)
( 1.68517376e-02,  4.94643743e-02)
( 1.70644919e-02,  4.99464171e-02)
( 1.72772452e-02,  5.04307178e-02)
( 1.74899970e-02,  5.09967607e-02)
( 1.74899970e-02,  5.09967607e-02)
( 1.77157684e-02,  5.16270157e-02)
( 1.79415426e-02,  5.21842768e-02)
( 1.81673187e-02,  5.27476804e-02)
( 1.83930960e-02,  5.33163080e-02)
( 1.86188736e-02,  5.38892207e-02)
( 1.88446508e-02,  5.44654646e-02)
( 1.90704270e-02,  5.50440757e-02)
( 1.92962012e-02,  5.56240863e-02)
( 1.95219729e-02,  5.62760955e-02)
( 1.95219729e-02,  5.62760955e-02)
( 1.97214026e-02,  5.68805687e-02)
( 1.99208348e-02,  5.74159606e-02)
( 2.01202688e-02,  5.79532606e-02)
( 2.03197038e-02,  5.84918858e-02)
( 2.05191392e-02,  5.90312494e-02)
( 2.07185743e-02,  5.95707630e-02)
( 2.09180085e-02,  6.01098385e-02)
( 2.11174411e-02,  6.06478909e-02)
( 2.13168715e-02,  6.12824287e-02)
( 2.13168715e-02,  6.12824287e-02)
( 2.15398777e-02,  6.20387157e-02)
( 2.17628885e-02,  6.26991966e-02)
( 2.19859025e-02,  6.33606503e-02)
( 2.22089184e-02,  6.40217542e-02)
( 2.24319348e-02,  6.46811820e-02)
( 2.26549504e-02,  6.53376129e-02)
( 2.28779641e-02,  6.59897408e-02)
( 2.31009745e-02,  6.66362829e-02)
( 2.33239805e-02,  6.73890819e-02)
( 2.33239805e-02,  6.73890819e-02)
( 2.35317521e-02,  6.81434236e-02)
( 2.37395292e-02,  6.87818579e-02)
( 2.39473101e-02,  6.94163684e-02)
( 2.41550934e-02,  7.00458547e-02)
( 2.43628773e-02,  7.06692325e-02)
( 2.45706604e-02,  7.12854400e-02)
( 2.47784412e-02,  7.18934444e-02)
( 2.49862181e-02,  7.24922481e-02)
( 2.51939898e-02,  7.31422373e-02)
( 2.51939898e-02,  7.31422373e-02)
( 2.54195463e-02,  7.39222819e-02)
( 2.56451113e-02,  7.46364425e-02)
( 2.58706824e-02,  7.53439600e-02)
( 2.60962570e-02,  7.60427526e-02)
( 2.63218329e-02,  7.67307804e-02)
( 2.65474076e-02,  7.74060661e-02)
( 2.67729790e-02,  7.80667140e-02)
( 2.69985447e-02,  7.87109289e-02)
( 2.72241028e-02,  7.94226191e-02)
( 2.72241028e-02,  7.94226191e-02)
( 2.74200839e-02,  8.01091136e-02)
( 2.76160725e-02,  8.06989845e-02)
( 2.78120664e-02,  8.12767129e-02)
( 2.80080635e-02,  8.18412332e-02)
( 2.82040618e-02,  8.23915267e-02)
( 2.84000592e-02,  8.29266283e-02)
( 2.85960538e-02,  8.34456323e-02)
( 2.87920435e-02,  8.39476980e-02)
( 2.89880267e-02,  8.44719052e-02)
( 2.89880267e-02,  8.44719052e-02)
( 2.91991350e-02,  8.51253895e-02)
( 2.94102566e-02,  8.57201932e-02)
( 2.96213876e-02,  8.62943507e-02)
( 2.98325239e-02,  8.68461511e-02)
( 3.00436619e-02,  8.73740061e-02)
( 3.02547978e-02,  8.78764663e-02)
( 3.04659281e-02,  8.83522353e-02)
( 3.06770493e-02,  8.88001817e-02)
( 3.08881580e-02,  8.92127303e-02)
( 3.08881580e-02,  8.92127303e-02)
( 3.11050336e-02,  8.97372002e-02)
( 3.13219273e-02,  9.02396237e-02)
( 3.15388338e-02,  9.07112847e-02)
( 3.17557478e-02,  9.11502913e-02)
( 3.19726641e-02,  9.15549835e-02)
( 3.21895777e-02,  9.19239556e-02)
( 3.24064836e-02,  9.22560737e-02)
( 3.26233770e-02,  9.25504887e-02)
( 3.28402531e-02,  9.27322146e-02)
( 3.28402531e-02,  9.27322146e-02)
( 3.30635852e-02,  9.30323407e-02)
( 3.32869422e-02,  9.33641341e-02)
( 3.35103165e-02,  9.36510545e-02)
( 3.37337008e-02,  9.38913920e-02)
( 3.39570879e-02,  9.40838729e-02)
( 3.41804709e-02,  9.42276845e-02)
( 3.44038429e-02,  9.43224886e-02)
( 3.46271971e-02,  9.43684236e-02)
( 3.48505272e-02,  9.42013900e-02)
( 3.48505272e-02,  9.42013900e-02)
( 3.50849287e-02,  9.41609264e-02)
( 3.53193656e-02,  9.42262344e-02)
( 3.55538276e-02,  9.42310718e-02)
( 3.57883046e-02,  9.41746836e-02)
( 3.60227867e-02,  9.40571324e-02)
( 3.62572643e-02,  9.38793075e-02)
( 3.64917279e-02,  9.36429056e-02)
( 3.67261683e-02,  9.33503857e-02)
( 3.69605767e-02,  9.28938330e-02)
( 3.69605767e-02,  9.28938330e-02)
( 3.71725828e-02,  9.25567967e-02)
( 3.73846256e-02,  9.22742375e-02)
( 3.75966946e-02,  9.19357080e-02)
( 3.78087795e-02,  9.15423827e-02)
( 3.80208699e-02,  9.10959812e-02)
( 3.82329557e-02,  9.05987450e-02)
( 3.84450267e-02,  9.00534004e-02)
( 3.86570728e-02,  8.94631103e-02)
( 3.88690841e-02,  8.84932772e-02)
( 3.88690841e-02,  8.84932772e-02)
( 3.90860499e-02,  8.75760541e-02)
( 3.93030597e-02,  8.69354059e-02)
( 3.95201009e-02,  8.62358352e-02)
( 3.97371612e-02,  8.54807245e-02)
( 3.99542283e-02,  8.46741446e-02)
( 4.01712902e-02,  8.38207815e-02)
( 4.03883347e-02,  8.29258454e-02)
( 4.06053500e-02,  8.19949653e-02)
( 4.08223243e-02,  8.07538285e-02)
( 4.08223243e-02,  8.07538285e-02)
( 4.10399287e-02,  7.95483703e-02)
( 4.12575782e-02,  7.85683905e-02)
( 4.14752599e-02,  7.75385083e-02)
( 4.16929606e-02,  7.64643032e-02)
( 4.19106674e-02,  7.53519708e-02)
( 4.21283670e-02,  7.42082018e-02)
( 4.23460464e-02,  7.30400450e-02)
( 4.25636925e-02,  7.18547606e-02)
( 4.27812920e-02,  7.04388057e-02)
( 4.27812920e-02,  7.04388057e-02)
( 4.29991194e-02,  6.90417162e-02)
( 4.32169912e-02,  6.78266893e-02)
( 4.34348950e-02,  6.65793300e-02)
( 4.36528181e-02,  6.53066353e-02)
( 4.38707482e-02,  6.40159976e-02)
( 4.40886725e-02,  6.27150600e-02)
( 4.43065784e-02,  6.14115614e-02)
( 4.45244532e-02,  6.01131808e-02)
( 4.47422843e-02,  5.87136994e-02)
( 4.47422843e-02,  5.87136994e-02)
( 4.49598407e-02,  5.73221656e-02)
( 4.51774373e-02,  5.60226370e-02)
( 4.53950624e-02,  5.47084166e-02)
( 4.56127042e-02,  5.33868015e-02)
( 4.58303511e-02,  5.20652620e-02)
( 4.60479915e-02,  5.07512989e-02)
( 4.62656138e-02,  4.94522996e-02)
( 4.64832065e-02,  4.81753977e-02)
( 4.67007583e-02,  4.69297030e-02)
( 4.67007583e-02,  4.69297030e-02)
( 4.69176405e-02,  4.56448622e-02)
( 4.71345654e-02,  4.43455270e-02)
( 4.73515206e-02,  4.30412341e-02)
( 4.75684942e-02,  4.17393611e-02)
( 4.77854740e-02,  4.04473475e-02)
( 4.80024479e-02,  3.91725518e-02)
( 4.82194039e-02,  3.79221090e-02)
( 4.84363301e-02,  3.67027958e-02)
( 4.86532145e-02,  3.55740989e-02)
( 4.86532145e-02,  3.55740989e-02)
( 4.88648733e-02,  3.43905610e-02)
( 4.90765753e-02,  3.31543603e-02)
( 4.92883083e-02,  3.19251264e-02)
( 4.95000600e-02,  3.07093439e-02)
( 4.97118181e-02,  2.95134285e-02)
( 4.99235705e-02,  2.83436128e-02)
( 5.01353050e-02,  2.72058353e-02)
( 5.03470094e-02,  2.61056388e-02)
( 5.05586717e-02,  2.52124972e-02)
( 5.05586717e-02,  2.52124972e-02)
( 5.07916711e-02,  2.41325994e-02)
( 5.10247241e-02,  2.28898212e-02)
( 5.12578153e-02,  2.16588152e-02)
( 5.14909294e-02,  2.04498924e-02)
( 5.17240514e-02,  1.92731526e-02)
( 5.19571661e-02,  1.81381977e-02)
( 5.21902587e-02,  1.70538655e-02)
( 5.24233143e-02,  1.60279961e-02)
( 5.26563183e-02,  1.51576538e-02)
( 5.26563183e-02,  1.51576538e-02)
( 5.28766987e-02,  1.41902907e-02)
( 5.30971305e-02,  1.31506290e-02)
( 5.33175984e-02,  1.21365206e-02)
( 5.35380875e-02,  1.11552157e-02)
( 5.37585827e-02,  1.02135956e-02)
( 5.39790691e-02,  9.31800833e-03)
( 5.41995320e-02,  8.47412152e-03)
( 5.44199566e-02,  7.68680061e-03)
( 5.46403284e-02,  7.06186034e-03)
( 5.46403284e-02,  7.06186034e-03)
( 5.48518722e-02,  6.31881502e-03)
( 5.50634691e-02,  5.49944958e-03)
( 5.52751035e-02,  4.71101222e-03)
( 5.54867601e-02,  3.95862543e-03)
( 5.56984237e-02,  3.24701705e-03)
( 5.59100791e-02,  2.58041833e-03)
( 5.61217114e-02,  1.96247690e-03)
( 5.63333057e-02,  1.39618854e-03)
( 5.65448473e-02,  9.75807955e-04)
( 5.65448473e-02,  9.75807955e-04)
( 5.67385495e-02,  4.63198963e-04)
( 5.69322934e-02,  1.14406113e-04)
( 5.71260672e-02,  6.62178670e-04)
( 5.73198590e-02,  1.17747980e-03)
( 5.75136569e-02,  1.65794603e-03)
( 5.77074494e-02,  2.10152712e-03)
( 5.79012246e-02,  2.50651681e-03)
( 5.80949712e-02,  2.87157571e-03)
( 5.82886775e-02,  3.10793179e-03)
( 5.82886775e-02,  3.10793179e-03)
( 5.85102150e-02,  3.51995404e-03)
( 5.87318199e-02,  3.98908617e-03)
( 5.89534728e-02,  4.42288150e-03)
( 5.91751544e-02,  4.81717058e-03)
( 5.93968454e-02,  5.16837970e-03)
( 5.96185269e-02,  5.47364152e-03)
( 5.98401801e-02,  5.73087717e-03)
( 6.00617860e-02,  5.93884485e-03)
( 6.02833263e-02,  6.06352489e-03)
( 6.02833263e-02,  6.06352489e-03)
( 6.04811051e-02,  6.31609422e-03)
( 6.06789348e-02,  6.57601246e-03)
( 6.08768009e-02,  6.80787785e-03)
( 6.10746887e-02,  7.01018171e-03)
( 6.12725840e-02,  7.18171331e-03)
( 6.14704725e-02,  7.32158531e-03)
( 6.16683399e-02,  7.42925074e-03)
( 6.18661721e-02,  7.50451096e-03)
( 6.20639552e-02,  7.54463485e-03)
( 6.20639552e-02,  7.54463485e-03)
( 6.22929764e-02,  7.73336094e-03)
( 6.25220982e-02,  7.89795120e-03)
( 6.27512916e-02,  8.03286372e-03)
( 6.29805282e-02,  8.13594670e-03)
( 6.32097793e-02,  8.20565790e-03)
( 6.34390167e-02,  8.24113578e-03)
( 6.36682121e-02,  8.24223653e-03)
( 6.38973375e-02,  8.20953399e-03)
( 6.41263651e-02,  8.14089113e-03)
( 6.41263651e-02,  8.14089113e-03)
( 6.43579469e-02,  8.21306023e-03)
( 6.45896400e-02,  8.26666138e-03)
( 6.48214124e-02,  8.29709418e-03)
( 6.50532319e-02,  8.30364016e-03)
( 6.52850667e-02,  8.28611281e-03)
( 6.55168853e-02,  8.24487034e-03)
( 6.57486561e-02,  8.18079787e-03)
( 6.59803482e-02,  8.09526099e-03)
( 6.62119305e-02,  7.98283885e-03)
( 6.62119305e-02,  7.98283885e-03)
( 6.64088227e-02,  7.97260379e-03)
( 6.66057800e-02,  7.95733314e-03)
( 6.68027839e-02,  7.92973375e-03)
( 6.69998155e-02,  7.88985186e-03)
( 6.71968564e-02,  7.83787854e-03)
( 6.73938880e-02,  7.77414724e-03)
( 6.75908921e-02,  7.69912712e-03)
( 6.77878503e-02,  7.61341260e-03)
( 6.79847445e-02,  7.51649804e-03)
( 6.79847445e-02,  7.51649804e-03)
( 6.81959354e-02,  7.48433530e-03)
( 6.84072040e-02,  7.44331078e-03)
( 6.86185279e-02,  7.39229808e-03)
( 6.88298848e-02,  7.33155099e-03)
( 6.90412527e-02,  7.26148962e-03)
( 6.92526095e-02,  7.18269106e-03)
( 6.94639334e-02,  7.09587351e-03)
( 6.96752026e-02,  7.00187480e-03)
( 6.98863956e-02,  6.89811382e-03)
( 6.98863956e-02,  6.89811382e-03)
( 7.01024819e-02,  6.85279989e-03)
( 7.03186531e-02,  6.80356893e-03)
( 7.05348848e-02,  6.74714247e-03)
( 7.07511528e-02,  6.68389912e-03)
( 7.09674328e-02,  6.61435448e-03)
( 7.11837009e-02,  6.53914700e-03)
( 7.13999331e-02,  6.45901818e-03)
( 7.16161055e-02,  6.37478794e-03)
( 7.18321945e-02,  6.28369952e-03)
( 7.18321945e-02,  6.28369952e-03)
( 7.20531321e-02,  6.24057703e-03)
( 7.22741826e-02,  6.19532916e-03)
( 7.24953138e-02,  6.14460019e-03)
( 7.27164935e-02,  6.08878960e-03)
( 7.29376896e-02,  6.02841466e-03)
( 7.31588701e-02,  5.96409422e-03)
( 7.33800030e-02,  5.89652698e-03)
( 7.36010567e-02,  5.82646584e-03)
( 7.38219997e-02,  5.75112918e-03)
( 7.38219997e-02,  5.75112918e-03)
( 7.40322042e-02,  5.71443886e-03)
( 7.42424862e-02,  5.67789881e-03)
( 7.44528239e-02,  5.63813638e-03)
( 7.46631948e-02,  5.59540033e-03)
( 7.48735763e-02,  5.54999439e-03)
( 7.50839455e-02,  5.50226941e-03)
( 7.52942792e-02,  5.45261349e-03)
( 7.55045537e-02,  5.40144069e-03)
( 7.57147451e-02,  5.34628614e-03)
( 7.57147451e-02,  5.34628614e-03)
( 7.59218872e-02,  5.32032709e-03)
( 7.61291142e-02,  5.29504858e-03)
( 7.63364017e-02,  5.26767491e-03)
( 7.65437252e-02,  5.23835841e-03)
( 7.67510602e-02,  5.20728365e-03)
( 7.69583819e-02,  5.17466322e-03)
( 7.71656654e-02,  5.14073240e-03)
( 7.73728860e-02,  5.10574309e-03)
( 7.75800186e-02,  5.06895525e-03)
( 7.75800186e-02,  5.06895525e-03)
( 7.77900315e-02,  5.05423311e-03)
( 7.80001240e-02,  5.03833201e-03)
( 7.82102740e-02,  5.02029513e-03)
( 7.84204592e-02,  5.00020152e-03)
( 7.86306571e-02,  4.97816311e-03)
( 7.88408449e-02,  4.95432226e-03)
( 7.90509995e-02,  4.92884824e-03)
( 7.92610976e-02,  4.90193276e-03)
( 7.94711157e-02,  4.87471916e-03)
( 7.94711157e-02,  4.87471916e-03)
( 7.96825232e-02,  4.86343246e-03)
( 7.98940028e-02,  4.84801252e-03)
( 8.01055339e-02,  4.82941222e-03)
( 8.03170962e-02,  4.80769695e-03)
( 8.05286689e-02,  4.78297870e-03)
( 8.07402312e-02,  4.75541394e-03)
( 8.09517620e-02,  4.72519997e-03)
( 8.11632402e-02,  4.69256975e-03)
( 8.13746445e-02,  4.65807805e-03)
( 8.13746445e-02,  4.65807805e-03)
( 8.15834798e-02,  4.63178172e-03)
( 8.17923684e-02,  4.60096052e-03)
( 8.20012953e-02,  4.56599776e-03)
( 8.22102455e-02,  4.52703984e-03)
( 8.24192037e-02,  4.48428679e-03)
( 8.26281547e-02,  4.43798866e-03)
( 8.28370830e-02,  4.38844032e-03)
( 8.30459733e-02,  4.33597483e-03)
( 8.32548100e-02,  4.27873460e-03)
( 8.32548100e-02,  4.27873460e-03)
( 8.34879751e-02,  4.21742124e-03)
( 8.37212240e-02,  4.15224182e-03)
( 8.39545328e-02,  4.08140644e-03)
( 8.41878775e-02,  4.00547129e-03)
( 8.44212342e-02,  3.92510333e-03)
( 8.46545785e-02,  3.84106039e-03)
( 8.48878861e-02,  3.75416660e-03)
( 8.51211326e-02,  3.66528498e-03)
( 8.53542933e-02,  3.56883620e-03)
( 8.53542933e-02,  3.56883620e-03)
( 8.55770568e-02,  3.47578651e-03)
( 8.57998812e-02,  3.38706791e-03)
( 8.60227493e-02,  3.29684208e-03)
( 8.62456437e-02,  3.20576254e-03)
( 8.64685470e-02,  3.11450612e-03)
( 8.66914414e-02,  3.02375583e-03)
( 8.69143094e-02,  2.93418341e-03)
( 8.71371331e-02,  2.84643242e-03)
( 8.73598946e-02,  2.75011955e-03)
( 8.73598946e-02,  2.75011955e-03)
( 8.75753696e-02,  2.65872664e-03)
( 8.77908899e-02,  2.58167349e-03)
( 8.80064427e-02,  2.50853569e-03)
( 8.82220151e-02,  2.43983327e-03)
( 8.84375942e-02,  2.37603521e-03)
( 8.86531672e-02,  2.31754873e-03)
( 8.88687210e-02,  2.26471047e-03)
( 8.90842427e-02,  2.21778008e-03)
( 8.92997193e-02,  2.16205073e-03)
( 8.92997193e-02,  2.16205073e-03)
( 8.94994640e-02,  2.11658750e-03)
( 8.96992558e-02,  2.09420370e-03)
( 8.98990812e-02,  2.08023821e-03)
( 9.00989267e-02,  2.07484182e-03)
( 9.02987790e-02,  2.07808820e-03)
( 9.04986245e-02,  2.08997216e-03)
( 9.06984496e-02,  2.11040969e-03)
( 9.08982408e-02,  2.13923979e-03)
( 9.10979845e-02,  2.16757759e-03)
( 9.10979845e-02,  2.16757759e-03)
( 9.13303735e-02,  2.20254426e-03)
( 9.15628210e-02,  2.26743267e-03)
( 9.17953105e-02,  2.35368776e-03)
( 9.20278256e-02,  2.46103808e-03)
( 9.22603496e-02,  2.58884065e-03)
( 9.24928662e-02,  2.73609219e-03)
( 9.27253588e-02,  2.90145604e-03)
( 9.29578109e-02,  3.08330333e-03)
( 9.31902060e-02,  3.22302327e-03)
( 9.31902060e-02,  3.22302327e-03)
( 9.33970658e-02,  3.36432021e-03)
( 9.36039730e-02,  3.59227097e-03)
( 9.38109142e-02,  3.84891622e-03)
( 9.40178755e-02,  4.13262642e-03)
( 9.42248434e-02,  4.44139494e-03)
( 9.44318042e-02,  4.77288667e-03)
( 9.46387444e-02,  5.12449716e-03)
( 9.48456504e-02,  5.49341943e-03)
( 9.50525086e-02,  5.87671613e-03)
( 9.50525086e-02,  5.87671613e-03)
( 9.52595444e-02,  6.28356692e-03)
( 9.54666281e-02,  6.72154644e-03)
( 9.56737463e-02,  7.18868032e-03)
( 9.58808854e-02,  7.68251179e-03)
( 9.60880318e-02,  8.20014091e-03)
( 9.62951720e-02,  8.73827968e-03)
( 9.65022924e-02,  9.29332228e-03)
( 9.67093792e-02,  9.86142733e-03)
( 9.69164187e-02,  1.04517760e-02)
( 9.69164187e-02,  1.04517760e-02)
( 9.71504914e-02,  1.12613950e-02)
( 9.73846164e-02,  1.20911357e-02)
( 9.76187789e-02,  1.29478633e-02)
( 9.78529641e-02,  1.38246449e-02)
( 9.80871574e-02,  1.47141038e-02)
( 9.83213438e-02,  1.56086281e-02)
( 9.85555085e-02,  1.65005913e-02)
( 9.87896366e-02,  1.73825694e-02)
( 9.90237130e-02,  1.83769502e-02)
( 9.90237130e-02,  1.83769502e-02)
( 9.92243559e-02,  1.92569846e-02)
( 9.94250338e-02,  1.99741830e-02)
( 9.96257370e-02,  2.06542346e-02)
( 9.98264555e-02,  2.12937000e-02)
( 1.00027179e-01,  2.18894736e-02)
( 1.00227897e-01,  2.24388319e-02)
( 1.00428600e-01,  2.29394742e-02)
( 1.00629275e-01,  2.33895530e-02)
( 1.00829912e-01,  2.40153359e-02)
( 1.00829912e-01,  2.40153359e-02)
( 1.01046677e-01,  2.43485894e-02)
( 1.01263467e-01,  2.43190330e-02)
( 1.01480279e-01,  2.41516610e-02)
( 1.01697104e-01,  2.38452333e-02)
( 1.01913934e-01,  2.33999586e-02)
( 1.02130760e-01,  2.28175033e-02)
( 1.02347569e-01,  2.21009648e-02)
( 1.02564350e-01,  2.12548115e-02)
( 1.02781089e-01,  1.92590038e-02)
( 1.02781089e-01,  1.92590038e-02)
( 1.03006923e-01,  1.80530042e-02)
( 1.03233712e-01,  1.80647045e-02)
( 1.03461373e-01,  1.82336636e-02)
( 1.03689675e-01,  1.85417903e-02)
( 1.03918258e-01,  1.89835365e-02)
( 1.04146657e-01,  1.95644165e-02)
( 1.04374318e-01,  2.03015586e-02)
( 1.04600609e-01,  2.12264818e-02)
( 1.04824840e-01,  2.21062200e-02)
( 1.04824840e-01,  2.21062200e-02)
( 1.05040830e-01,  2.30461067e-02)
( 1.05256859e-01,  2.43003759e-02)
( 1.05472929e-01,  2.55930982e-02)
( 1.05689032e-01,  2.69338273e-02)
( 1.05905150e-01,  2.83329719e-02)
( 1.06121256e-01,  2.98020923e-02)
( 1.06337317e-01,  3.13542477e-02)
( 1.06553293e-01,  3.30044198e-02)
( 1.06769139e-01,  3.50574425e-02)
( 1.06769139e-01,  3.50574425e-02)
( 1.06977258e-01,  3.74263391e-02)
( 1.07185412e-01,  3.94854593e-02)
( 1.07393590e-01,  4.15145286e-02)
( 1.07601781e-01,  4.35062847e-02)
( 1.07809976e-01,  4.54539804e-02)
( 1.08018167e-01,  4.73514730e-02)
( 1.08226350e-01,  4.91933038e-02)
( 1.08434524e-01,  5.09747644e-02)
( 1.08642691e-01,  5.38155753e-02)
( 1.08642691e-01,  5.38155753e-02)
( 1.08843190e-01,  5.67320057e-02)
( 1.09043778e-01,  5.83780608e-02)
( 1.09244428e-01,  5.98635692e-02)
( 1.09445114e-01,  6.11768200e-02)
( 1.09645811e-01,  6.23085233e-02)
( 1.09846498e-01,  6.32520632e-02)
( 1.10047157e-01,  6.40036593e-02)
( 1.10247770e-01,  6.45624261e-02)
( 1.10448324e-01,  6.61527450e-02)
( 1.10448324e-01,  6.61527450e-02)
( 1.10671331e-01,  6.85101951e-02)
( 1.10894805e-01,  6.91287625e-02)
( 1.11118599e-01,  6.91839643e-02)
( 1.11342574e-01,  6.86481188e-02)
( 1.11566601e-01,  6.75162204e-02)
( 1.11790563e-01,  6.58073533e-02)
( 1.12014350e-01,  6.35637269e-02)
( 1.12237868e-01,  6.08474246e-02)
( 1.12461035e-01,  5.71794483e-02)
( 1.12461035e-01,  5.71794483e-02)
( 1.12691434e-01,  5.34219778e-02)
( 1.12922708e-01,  4.91861858e-02)
( 1.13154583e-01,  4.39182412e-02)
( 1.13386801e-01,  3.76896091e-02)
( 1.13619117e-01,  3.06425304e-02)
( 1.13851300e-01,  2.29794946e-02)
( 1.14083136e-01,  1.49418578e-02)
( 1.14314432e-01,  6.78207351e-03)
( 1.14545014e-01,  9.39374449e-03)
( 1.14545014e-01,  9.39374449e-03)
( 1.14763124e-01,  2.69772605e-02)
( 1.14982614e-01,  3.71231123e-02)
( 1.15203081e-01,  4.76629968e-02)
( 1.15424125e-01,  5.82361772e-02)
( 1.15645352e-01,  6.84629122e-02)
( 1.15866381e-01,  7.79951251e-02)
( 1.16086841e-01,  8.65606756e-02)
( 1.16306376e-01,  9.39903015e-02)
( 1.16524649e-01,  1.04670001e-01)
( 1.16524649e-01,  1.04670001e-01)
( 1.16738865e-01,  1.17345748e-01)
( 1.16954540e-01,  1.24988785e-01)
( 1.17171273e-01,  1.31675226e-01)
( 1.17388652e-01,  1.37070362e-01)
( 1.17606262e-01,  1.40926080e-01)
( 1.17823682e-01,  1.43118825e-01)
( 1.18040494e-01,  1.43663840e-01)
( 1.18256284e-01,  1.42702547e-01)
( 1.18470639e-01,  1.36871459e-01)
( 1.18470639e-01,  1.36871459e-01)
( 1.18671419e-01,  1.32835990e-01)
( 1.18873012e-01,  1.31571161e-01)
( 1.19075199e-01,  1.29419625e-01)
( 1.19277752e-01,  1.26366180e-01)
( 1.19480429e-01,  1.22445037e-01)
( 1.19682982e-01,  1.17738797e-01)
( 1.19885152e-01,  1.12371219e-01)
( 1.20086676e-01,  1.06495029e-01)
( 1.20287283e-01,  9.51939290e-02)
( 1.20287283e-01,  9.51939290e-02)
( 1.20505582e-01,  8.43181467e-02)
( 1.20724412e-01,  7.81015077e-02)
( 1.20943632e-01,  7.15689986e-02)
( 1.21163093e-01,  6.48579877e-02)
( 1.21382639e-01,  5.81250343e-02)
( 1.21602104e-01,  5.15324501e-02)
( 1.21821314e-01,  4.52337458e-02)
( 1.22040092e-01,  3.93605863e-02)
( 1.22258251e-01,  3.42729282e-02)
( 1.22258251e-01,  3.42729282e-02)
( 1.22453386e-01,  3.05261459e-02)
( 1.22648641e-01,  2.65916437e-02)
( 1.22843988e-01,  2.27664653e-02)
( 1.23039397e-01,  1.90878277e-02)
( 1.23234828e-01,  1.55912634e-02)
( 1.23430237e-01,  1.23093219e-02)
( 1.23625574e-01,  9.27041069e-03)
( 1.23820785e-01,  6.49785709e-03)
( 1.24015813e-01,  5.23440410e-03)
( 1.24015813e-01,  5.23440410e-03)
( 1.24232797e-01,  4.44635590e-03)
( 1.24449841e-01,  2.56612163e-03)
( 1.24666932e-01,  8.37006732e-04)
( 1.24884052e-01,  7.24670640e-04)
( 1.25101184e-01,  2.10495339e-03)
( 1.25318305e-01,  3.29268263e-03)
( 1.25535390e-01,  4.27982286e-03)
( 1.25752414e-01,  5.06165557e-03)
( 1.25969348e-01,  5.22132046e-03)
( 1.25969348e-01,  5.22132046e-03)
( 1.26203617e-01,  5.38796376e-03)
( 1.26437936e-01,  5.89739861e-03)
( 1.26672293e-01,  6.33742592e-03)
( 1.26906669e-01,  6.71082017e-03)
( 1.27141048e-01,  7.01986913e-03)
( 1.27375419e-01,  7.26641420e-03)
( 1.27609778e-01,  7.45188145e-03)
( 1.27844136e-01,  7.57730430e-03)
( 1.28078517e-01,  7.67444026e-03)
( 1.28078517e-01,  7.67444026e-03)
( 1.28287707e-01,  7.57396052e-03)
( 1.28497827e-01,  7.46957227e-03)
( 1.28708575e-01,  7.39007011e-03)
( 1.28919668e-01,  7.33422907e-03)
( 1.29130853e-01,  7.30177230e-03)
( 1.29341908e-01,  7.29331961e-03)
( 1.29552650e-01,  7.31040653e-03)
( 1.29762938e-01,  7.35557224e-03)
( 1.29972681e-01,  7.28050169e-03)
( 1.29972681e-01,  7.28050169e-03)
( 1.30201693e-01,  6.83733540e-03)
( 1.30432792e-01,  6.72462379e-03)
( 1.30666294e-01,  6.74080215e-03)
( 1.30901717e-01,  6.85890572e-03)
( 1.31137972e-01,  7.06695924e-03)
( 1.31373532e-01,  7.36471187e-03)
( 1.31606573e-01,  7.76340765e-03)
( 1.31835104e-01,  8.28868971e-03)
( 1.32057075e-01,  8.94045952e-03)
( 1.32057075e-01,  8.94045952e-03)
( 1.32276263e-01,  8.89311647e-03)
( 1.32495461e-01,  8.86925701e-03)
( 1.32714665e-01,  8.82086011e-03)
( 1.32933874e-01,  8.74793950e-03)
( 1.33153083e-01,  8.65063244e-03)
( 1.33372291e-01,  8.52919914e-03)
( 1.33591496e-01,  8.38402075e-03)
( 1.33810694e-01,  8.21559581e-03)
( 1.34029884e-01,  8.01251197e-03)
( 1.34029884e-01,  8.01251197e-03)
( 1.34269831e-01,  7.80043118e-03)
( 1.34509793e-01,  7.58520542e-03)
( 1.34749768e-01,  7.35550747e-03)
( 1.34989750e-01,  7.11216297e-03)
( 1.35229735e-01,  6.85611740e-03)
( 1.35469718e-01,  6.58842368e-03)
( 1.35709692e-01,  6.31022755e-03)
( 1.35949654e-01,  6.02275115e-03)
( 1.36189595e-01,  5.71674576e-03)
( 1.36189595e-01,  5.71674576e-03)
( 1.36417196e-01,  5.48672029e-03)
( 1.36644807e-01,  5.26271596e-03)
( 1.36872423e-01,  5.03481285e-03)
( 1.37100043e-01,  4.80364912e-03)
( 1.37327665e-01,  4.56988566e-03)
( 1.37555285e-01,  4.33419967e-03)
( 1.37782901e-01,  4.09727809e-03)
( 1.38010511e-01,  3.85981088e-03)
( 1.38238111e-01,  3.61163681e-03)
( 1.38238111e-01,  3.61163681e-03)
( 1.38457166e-01,  3.43233054e-03)
( 1.38676228e-01,  3.26354542e-03)
( 1.38895295e-01,  3.09481247e-03)
( 1.39114365e-01,  2.92651282e-03)
( 1.39333436e-01,  2.75902730e-03)
( 1.39552506e-01,  2.59273354e-03)
( 1.39771573e-01,  2.42800310e-03)
( 1.39990634e-01,  2.26519867e-03)
( 1.40209689e-01,  2.09961341e-03)
( 1.40209689e-01,  2.09961341e-03)
( 1.40412507e-01,  1.99517675e-03)
( 1.40615330e-01,  1.89656866e-03)
( 1.40818157e-01,  1.79888187e-03)
( 1.41020985e-01,  1.70226508e-03)
( 1.41223814e-01,  1.60686418e-03)
( 1.41426642e-01,  1.51282150e-03)
( 1.41629468e-01,  1.42027509e-03)
( 1.41832291e-01,  1.32935800e-03)
( 1.42035110e-01,  1.22922991e-03)
( 1.42035110e-01,  1.22922991e-03)
( 1.42267566e-01,  1.16689163e-03)
( 1.42500027e-01,  1.11711293e-03)
( 1.42732491e-01,  1.06906055e-03)
( 1.42964959e-01,  1.02286149e-03)
( 1.43197427e-01,  9.78634069e-04)
( 1.43429894e-01,  9.36486882e-04)
( 1.43662359e-01,  8.96517887e-04)
( 1.43894820e-01,  8.58813615e-04)
( 1.44127275e-01,  8.25768711e-04)
( 1.44127275e-01,  8.25768711e-04)
( 1.44341766e-01,  8.35941733e-04)
( 1.44556261e-01,  8.44349906e-04)
( 1.44770759e-01,  8.53301388e-04)
( 1.44985259e-01,  8.62782222e-04)
( 1.45199761e-01,  8.72776579e-04)
( 1.45414261e-01,  8.83266841e-04)
( 1.45628760e-01,  8.94233702e-04)
( 1.45843255e-01,  9.05656282e-04)
( 1.46057746e-01,  9.16488822e-04)
( 1.46057746e-01,  9.16488822e-04)
( 1.46288038e-01,  9.65310153e-04)
( 1.46518335e-01,  1.01497004e-03)
( 1.46748635e-01,  1.06433315e-03)
( 1.46978938e-01,  1.11328812e-03)
( 1.47209241e-01,  1.16172496e-03)
( 1.47439544e-01,  1.20953582e-03)
( 1.47669844e-01,  1.25661583e-03)
( 1.47900142e-01,  1.30286385e-03)
( 1.48130434e-01,  1.34941014e-03)
( 1.48130434e-01,  1.34941014e-03)
( 1.48337705e-01,  1.41789434e-03)
( 1.48544980e-01,  1.48403074e-03)
( 1.48752256e-01,  1.54895359e-03)
( 1.48959534e-01,  1.61257305e-03)
( 1.49166812e-01,  1.67480254e-03)
( 1.49374090e-01,  1.73555916e-03)
( 1.49581367e-01,  1.79476404e-03)
( 1.49788641e-01,  1.85234271e-03)
( 1.49995913e-01,  1.90691524e-03)
( 1.49995913e-01,  1.90691524e-03)
( 1.50230945e-01,  1.99357290e-03)
( 1.50465981e-01,  2.07935044e-03)
( 1.50701021e-01,  2.16273938e-03)
( 1.50936062e-01,  2.24355020e-03)
( 1.51171104e-01,  2.32160363e-03)
( 1.51406146e-01,  2.39673195e-03)
( 1.51641185e-01,  2.46878020e-03)
( 1.51876222e-01,  2.53760725e-03)
( 1.52111254e-01,  2.60244114e-03)
( 1.52111254e-01,  2.60244114e-03)
( 1.52327260e-01,  2.68110759e-03)
( 1.52543268e-01,  2.75795181e-03)
( 1.52759278e-01,  2.83221582e-03)
( 1.52975290e-01,  2.90379351e-03)
( 1.53191301e-01,  2.97258562e-03)
( 1.53407313e-01,  3.03850020e-03)
( 1.53623323e-01,  3.10145301e-03)
( 1.53839331e-01,  3.16136787e-03)
( 1.54055337e-01,  3.21829910e-03)
( 1.54055337e-01,  3.21829910e-03)
( 1.54287603e-01,  3.29600386e-03)
( 1.54519872e-01,  3.37056396e-03)
( 1.54752143e-01,  3.44196652e-03)
( 1.54984415e-01,  3.51008610e-03)
( 1.55216687e-01,  3.57480753e-03)
( 1.55448959e-01,  3.63602656e-03)
( 1.55681230e-01,  3.69365043e-03)
( 1.55913499e-01,  3.74759833e-03)
( 1.56145765e-01,  3.79705068e-03)
( 1.56145765e-01,  3.79705068e-03)
( 1.56361328e-01,  3.85628371e-03)
( 1.56576893e-01,  3.91365761e-03)
( 1.56792459e-01,  3.96835240e-03)
( 1.57008026e-01,  4.02030468e-03)
( 1.57223593e-01,  4.06945672e-03)
( 1.57439160e-01,  4.11575675e-03)
( 1.57654726e-01,  4.15915910e-03)
( 1.57870290e-01,  4.19962433e-03)
( 1.58085853e-01,  4.23748748e-03)
( 1.58085853e-01,  4.23748748e-03)
( 1.58305711e-01,  4.28767571e-03)
( 1.58525570e-01,  4.33501438e-03)
( 1.58745430e-01,  4.37981449e-03)
( 1.58965290e-01,  4.42202407e-03)
( 1.59185151e-01,  4.46159639e-03)
( 1.59405011e-01,  4.49849020e-03)
( 1.59624871e-01,  4.53266984e-03)
( 1.59844729e-01,  4.56410535e-03)
( 1.60064586e-01,  4.59350998e-03)
( 1.60064586e-01,  4.59350998e-03)
( 1.60288540e-01,  4.63399896e-03)
( 1.60512494e-01,  4.67159645e-03)
( 1.60736449e-01,  4.70699598e-03)
( 1.60960405e-01,  4.74015798e-03)
( 1.61184361e-01,  4.77104727e-03)
( 1.61408317e-01,  4.79963322e-03)
( 1.61632272e-01,  4.82588984e-03)
( 1.61856227e-01,  4.84979588e-03)
( 1.62080180e-01,  4.87074517e-03)
( 1.62080180e-01,  4.87074517e-03)
( 1.62290678e-01,  4.89919371e-03)
( 1.62501177e-01,  4.92661499e-03)
( 1.62711677e-01,  4.95239715e-03)
( 1.62922176e-01,  4.97652021e-03)
( 1.63132676e-01,  4.99896648e-03)
( 1.63343176e-01,  5.01972054e-03)
( 1.63553676e-01,  5.03876937e-03)
( 1.63764174e-01,  5.05610230e-03)
( 1.63974672e-01,  5.07321816e-03)
( 1.63974672e-01,  5.07321816e-03)
( 1.64202420e-01,  5.10016160e-03)
( 1.64430169e-01,  5.12416347e-03)
( 1.64657919e-01,  5.14670622e-03)
( 1.64885669e-01,  5.16776765e-03)
( 1.65113419e-01,  5.18732812e-03)
( 1.65341169e-01,  5.20537058e-03)
( 1.65568918e-01,  5.22188064e-03)
( 1.65796667e-01,  5.23684660e-03)
( 1.66024415e-01,  5.25054202e-03)
( 1.66024415e-01,  5.25054202e-03)
( 1.66250189e-01,  5.27166281e-03)
( 1.66475964e-01,  5.29145708e-03)
( 1.66701740e-01,  5.31019011e-03)
( 1.66927516e-01,  5.32784622e-03)
( 1.67153291e-01,  5.34441137e-03)
( 1.67379067e-01,  5.35987316e-03)
( 1.67604842e-01,  5.37422089e-03)
( 1.67830617e-01,  5.38744559e-03)
( 1.68056392e-01,  5.39838721e-03)
( 1.68056392e-01,  5.39838721e-03)
( 1.68256106e-01,  5.41398721e-03)
( 1.68455820e-01,  5.43003922e-03)
( 1.68655535e-01,  5.44538289e-03)
( 1.68855249e-01,  5.46001126e-03)
( 1.69054964e-01,  5.47391793e-03)
( 1.69254679e-01,  5.48709715e-03)
( 1.69454393e-01,  5.49954376e-03)
( 1.69654108e-01,  5.51125325e-03)
( 1.69853822e-01,  5.52308490e-03)
( 1.69853822e-01,  5.52308490e-03)
( 1.70076293e-01,  5.54172659e-03)
( 1.70298764e-01,  5.55892962e-03)
( 1.70521236e-01,  5.57554540e-03)
( 1.70743708e-01,  5.59156290e-03)
( 1.70966179e-01,  5.60697178e-03)
( 1.71188651e-01,  5.62176249e-03)
( 1.71411123e-01,  5.63592625e-03)
( 1.71633594e-01,  5.64945505e-03)
( 1.71856065e-01,  5.66172655e-03)
( 1.71856065e-01,  5.66172655e-03)
( 1.72052541e-01,  5.67694625e-03)
( 1.72249017e-01,  5.69233880e-03)
( 1.72445493e-01,  5.70728336e-03)
( 1.72641969e-01,  5.72177452e-03)
( 1.72838445e-01,  5.73580723e-03)
( 1.73034921e-01,  5.74937670e-03)
( 1.73231397e-01,  5.76247850e-03)
( 1.73427873e-01,  5.77510848e-03)
( 1.73624348e-01,  5.78793893e-03)
( 1.73624348e-01,  5.78793893e-03)
( 1.73843800e-01,  5.80656157e-03)
( 1.74063252e-01,  5.82410686e-03)
( 1.74282704e-01,  5.84124146e-03)
( 1.74502155e-01,  5.85795636e-03)
( 1.74721607e-01,  5.87424296e-03)
( 1.74941059e-01,  5.89009311e-03)
( 1.75160511e-01,  5.90549908e-03)
( 1.75379963e-01,  5.92045358e-03)
( 1.75599415e-01,  5.93481245e-03)
( 1.75599415e-01,  5.93481245e-03)
( 1.75796540e-01,  5.95113317e-03)
( 1.75993667e-01,  5.96721770e-03)
( 1.76190793e-01,  5.98292362e-03)
( 1.76387919e-01,  5.99824606e-03)
( 1.76585045e-01,  6.01318040e-03)
( 1.76782171e-01,  6.02772227e-03)
( 1.76979298e-01,  6.04186749e-03)
( 1.77176424e-01,  6.05561214e-03)
( 1.77373550e-01,  6.06926029e-03)
( 1.77373550e-01,  6.06926029e-03)
( 1.77576495e-01,  6.08645205e-03)
( 1.77779440e-01,  6.10297897e-03)
( 1.77982386e-01,  6.11914312e-03)
( 1.78185331e-01,  6.13493909e-03)
( 1.78388277e-01,  6.15036168e-03)
( 1.78591222e-01,  6.16540594e-03)
( 1.78794167e-01,  6.18006716e-03)
( 1.78997113e-01,  6.19434089e-03)
( 1.79200058e-01,  6.20818108e-03)
( 1.79200058e-01,  6.20818108e-03)
( 1.79384459e-01,  6.22304880e-03)
( 1.79568859e-01,  6.23761624e-03)
( 1.79753260e-01,  6.25183820e-03)
( 1.79937661e-01,  6.26571152e-03)
( 1.80122062e-01,  6.27923316e-03)
( 1.80306463e-01,  6.29240027e-03)
( 1.80490864e-01,  6.30521014e-03)
( 1.80675265e-01,  6.31766020e-03)
( 1.80859666e-01,  6.32975422e-03)
( 1.80859666e-01,  6.32975422e-03)
( 1.81047659e-01,  6.34410166e-03)
( 1.81235653e-01,  6.35806910e-03)
( 1.81423646e-01,  6.37165909e-03)
( 1.81611640e-01,  6.38486816e-03)
( 1.81799634e-01,  6.39769305e-03)
( 1.81987627e-01,  6.41013070e-03)
( 1.82175621e-01,  6.42217822e-03)
( 1.82363614e-01,  6.43383293e-03)
( 1.82551608e-01,  6.44509495e-03)
( 1.82551608e-01,  6.44509495e-03)
( 1.82733324e-01,  6.45749989e-03)
( 1.82915039e-01,  6.46954101e-03)
( 1.83096755e-01,  6.48121789e-03)
( 1.83278471e-01,  6.49252766e-03)
( 1.83460187e-01,  6.50346763e-03)
( 1.83641903e-01,  6.51403524e-03)
( 1.83823618e-01,  6.52422814e-03)
( 1.84005334e-01,  6.53404409e-03)
( 1.84187050e-01,  6.54454349e-03)
( 1.84187050e-01,  6.54454349e-03)
( 1.84379010e-01,  6.55689484e-03)
( 1.84570971e-01,  6.56774935e-03)
( 1.84762932e-01,  6.57816681e-03)
( 1.84954893e-01,  6.58814475e-03)
( 1.85146853e-01,  6.59768094e-03)
( 1.85338814e-01,  6.60677332e-03)
( 1.85530775e-01,  6.61542005e-03)
( 1.85722735e-01,  6.62361950e-03)
( 1.85914696e-01,  6.63136963e-03)
( 1.85914696e-01,  6.63136963e-03)
( 1.86100469e-01,  6.64010791e-03)
( 1.86286243e-01,  6.64840676e-03)
( 1.86472016e-01,  6.65626343e-03)
( 1.86657789e-01,  6.66367593e-03)
( 1.86843563e-01,  6.67064248e-03)
( 1.87029336e-01,  6.67716148e-03)
( 1.87215109e-01,  6.68323151e-03)
( 1.87400883e-01,  6.68885134e-03)
( 1.87586656e-01,  6.69514468e-03)
( 1.87586656e-01,  6.69514468e-03)
( 1.87777393e-01,  6.70218714e-03)
( 1.87968130e-01,  6.70760588e-03)
( 1.88158867e-01,  6.71252442e-03)
( 1.88349604e-01,  6.71694175e-03)
( 1.88540341e-01,  6.72085706e-03)
( 1.88731078e-01,  6.72426972e-03)
( 1.88921815e-01,  6.72717933e-03)
( 1.89112552e-01,  6.72958566e-03)
( 1.89303289e-01,  6.73148856e-03)
( 1.89303289e-01,  6.73148856e-03)
( 1.89493031e-01,  6.73438808e-03)
( 1.89682772e-01,  6.73677494e-03)
( 1.89872514e-01,  6.73864811e-03)
( 1.90062255e-01,  6.74000690e-03)
( 1.90251997e-01,  6.74085081e-03)
( 1.90441739e-01,  6.74117954e-03)
( 1.90631480e-01,  6.74099298e-03)
( 1.90821222e-01,  6.74029121e-03)
( 1.91010963e-01,  6.74027810e-03)
( 1.91010963e-01,  6.74027810e-03)
( 1.91200620e-01,  6.74012064e-03)
( 1.91390276e-01,  6.73822081e-03)
( 1.91579932e-01,  6.73578242e-03)
( 1.91769589e-01,  6.73280585e-03)
( 1.91959245e-01,  6.72929168e-03)
( 1.92148901e-01,  6.72524066e-03)
( 1.92338558e-01,  6.72065373e-03)
( 1.92528214e-01,  6.71553200e-03)
( 1.92717870e-01,  6.70987667e-03)
( 1.92717870e-01,  6.70987667e-03)
( 1.92908538e-01,  6.70495093e-03)
( 1.93099206e-01,  6.69946387e-03)
( 1.93289874e-01,  6.69341587e-03)
( 1.93480542e-01,  6.68680762e-03)
( 1.93671210e-01,  6.67963997e-03)
( 1.93861878e-01,  6.67191396e-03)
( 1.94052545e-01,  6.66363081e-03)
( 1.94243213e-01,  6.65479193e-03)
( 1.94433881e-01,  6.64658314e-03)
( 1.94433881e-01,  6.64658314e-03)
( 1.94622926e-01,  6.63765293e-03)
( 1.94811972e-01,  6.62697428e-03)
( 1.95001017e-01,  6.61573291e-03)
( 1.95190062e-01,  6.60393043e-03)
( 1.95379107e-01,  6.59156866e-03)
( 1.95568153e-01,  6.57864956e-03)
( 1.95757198e-01,  6.56517525e-03)
( 1.95946243e-01,  6.55114802e-03)
( 1.96135288e-01,  6.53657023e-03)
( 1.96135288e-01,  6.53657023e-03)
( 1.96325517e-01,  6.52245268e-03)
( 1.96515746e-01,  6.50775101e-03)
( 1.96705976e-01,  6.49246686e-03)
( 1.96896205e-01,  6.47660213e-03)
( 1.97086434e-01,  6.46015889e-03)
( 1.97276663e-01,  6.44313936e-03)
( 1.97466892e-01,  6.42554595e-03)
( 1.97657122e-01,  6.40738122e-03)
( 1.97847351e-01,  6.38961613e-03)
( 1.97847351e-01,  6.38961613e-03)
( 1.98036152e-01,  6.37064991e-03)
( 1.98224953e-01,  6.35014191e-03)
( 1.98413755e-01,  6.32906292e-03)
( 1.98602556e-01,  6.30741564e-03)
( 1.98791358e-01,  6.28520293e-03)
( 1.98980159e-01,  6.26242779e-03)
( 1.99168960e-01,  6.23909339e-03)
( 1.99357762e-01,  6.21520300e-03)
( 1.99546563e-01,  6.19076007e-03)
( 1.99546563e-01,  6.19076007e-03)
( 1.99736027e-01,  6.16660021e-03)
( 1.99925492e-01,  6.14185704e-03)
( 2.00114956e-01,  6.11653333e-03)
( 2.00304421e-01,  6.09063200e-03)
( 2.00493885e-01,  6.06415612e-03)
( 2.00683350e-01,  6.03710888e-03)
( 2.00872814e-01,  6.00949364e-03)
( 2.01062278e-01,  5.98131389e-03)
( 2.01251743e-01,  5.95318576e-03)
( 2.01251743e-01,  5.95318576e-03)
( 2.01440555e-01,  5.92340050e-03)
( 2.01629367e-01,  5.89244042e-03)
( 2.01818179e-01,  5.86092149e-03)
( 2.02006991e-01,  5.82884728e-03)
( 2.02195802e-01,  5.79622150e-03)
( 2.02384614e-01,  5.76304801e-03)
( 2.02573426e-01,  5.72933076e-03)
( 2.02762238e-01,  5.69507384e-03)
( 2.02951050e-01,  5.66028145e-03)
( 2.02951050e-01,  5.66028145e-03)
( 2.03139862e-01,  5.62571162e-03)
( 2.03328675e-01,  5.59057880e-03)
( 2.03517487e-01,  5.55488660e-03)
( 2.03706299e-01,  5.51863874e-03)
( 2.03895111e-01,  5.48183906e-03)
( 2.04083924e-01,  5.44449152e-03)
( 2.04272736e-01,  5.40660023e-03)
( 2.04461548e-01,  5.36816939e-03)
( 2.04650360e-01,  5.32933517e-03)
( 2.04650360e-01,  5.32933517e-03)
( 2.04839279e-01,  5.28847761e-03)
( 2.05028198e-01,  5.24695590e-03)
( 2.05217117e-01,  5.20490604e-03)
( 2.05406036e-01,  5.16233232e-03)
( 2.05594955e-01,  5.11923909e-03)
( 2.05783874e-01,  5.07563085e-03)
( 2.05972793e-01,  5.03151218e-03)
( 2.06161712e-01,  4.98688776e-03)
( 2.06350630e-01,  4.94176244e-03)
( 2.06350630e-01,  4.94176244e-03)
( 2.06539066e-01,  4.89686182e-03)
( 2.06727501e-01,  4.85144065e-03)
( 2.06915936e-01,  4.80550314e-03)
( 2.07104371e-01,  4.75905352e-03)
( 2.07292806e-01,  4.71209616e-03)
( 2.07481241e-01,  4.66463549e-03)
( 2.07669676e-01,  4.61667606e-03)
( 2.07858112e-01,  4.56822251e-03)
( 2.08046547e-01,  4.51883310e-03)
( 2.08046547e-01,  4.51883310e-03)
( 2.08235532e-01,  4.46721306e-03)
( 2.08424518e-01,  4.41556060e-03)
( 2.08613504e-01,  4.36343382e-03)
( 2.08802489e-01,  4.31083737e-03)
( 2.08991475e-01,  4.25777598e-03)
( 2.09180461e-01,  4.20425449e-03)
( 2.09369446e-01,  4.15027777e-03)
( 2.09558432e-01,  4.09585083e-03)
( 2.09747418e-01,  4.04097884e-03)
( 2.09747418e-01,  4.04097884e-03)
( 2.09935733e-01,  3.98633061e-03)
( 2.10124048e-01,  3.93121820e-03)
( 2.10312364e-01,  3.87564629e-03)
( 2.10500679e-01,  3.81961950e-03)
( 2.10688995e-01,  3.76314253e-03)
( 2.10877310e-01,  3.70622016e-03)
( 2.11065626e-01,  3.64885724e-03)
( 2.11253941e-01,  3.59105871e-03)
( 2.11442257e-01,  3.53177952e-03)
( 2.11442257e-01,  3.53177952e-03)
( 2.11631179e-01,  3.47035804e-03)
( 2.11820100e-01,  3.40957477e-03)
( 2.12009022e-01,  3.34838455e-03)
( 2.12197944e-01,  3.28679230e-03)
( 2.12386866e-01,  3.22480302e-03)
( 2.12575788e-01,  3.16242177e-03)
( 2.12764710e-01,  3.09965370e-03)
( 2.12953632e-01,  3.03650397e-03)
( 2.13142554e-01,  2.97297787e-03)
( 2.13142554e-01,  2.97297787e-03)
( 2.13330914e-01,  2.90963880e-03)
( 2.13519274e-01,  2.84590587e-03)
( 2.13707634e-01,  2.78178390e-03)
( 2.13895994e-01,  2.71727776e-03)
( 2.14084354e-01,  2.65239241e-03)
( 2.14272714e-01,  2.58713282e-03)
( 2.14461074e-01,  2.52150407e-03)
( 2.14649434e-01,  2.45551126e-03)
( 2.14837794e-01,  2.38757055e-03)
( 2.14837794e-01,  2.38757055e-03)
( 2.15026533e-01,  2.31784556e-03)
( 2.15215272e-01,  2.24937836e-03)
( 2.15404011e-01,  2.18058492e-03)
( 2.15592750e-01,  2.11147024e-03)
( 2.15781490e-01,  2.04203940e-03)
( 2.15970229e-01,  1.97229751e-03)
( 2.16158968e-01,  1.90224973e-03)
( 2.16347707e-01,  1.83190125e-03)
( 2.16536447e-01,  1.76125733e-03)
( 2.16536447e-01,  1.76125733e-03)
( 2.16724870e-01,  1.69072474e-03)
( 2.16913294e-01,  1.61987989e-03)
( 2.17101717e-01,  1.54872764e-03)
( 2.17290141e-01,  1.47727286e-03)
( 2.17478564e-01,  1.40552051e-03)
( 2.17666988e-01,  1.33347557e-03)
( 2.17855411e-01,  1.26114305e-03)
( 2.18043835e-01,  1.18852803e-03)
( 2.18232258e-01,  1.11360524e-03)
( 2.18232258e-01,  1.11360524e-03)
( 2.18420810e-01,  1.03741369e-03)
( 2.18609361e-01,  9.63008697e-04)
( 2.18797912e-01,  8.88364726e-04)
( 2.18986463e-01,  8.13486642e-04)
( 2.19175014e-01,  7.38379341e-04)
( 2.19363565e-01,  6.63047749e-04)
( 2.19552116e-01,  5.87496820e-04)
( 2.19740667e-01,  5.11731536e-04)
( 2.19929218e-01,  4.35756906e-04)
( 2.19929218e-01,  4.35756906e-04)
( 2.20117618e-01,  3.59849044e-04)
( 2.20306018e-01,  2.83713536e-04)
( 2.20494417e-01,  2.07355103e-04)
( 2.20682817e-01,  1.30778494e-04)
( 2.20871217e-01,  5.39884889e-05)
( 2.21059617e-01,  2.30101060e-05)
( 2.21248016e-01,  1.00212457e-04)
( 2.21436416e-01,  1.77613704e-04)
( 2.21624816e-01,  2.57538717e-04)
( 2.21624816e-01,  2.57538717e-04)
( 2.21813252e-01,  3.38169844e-04)
( 2.22001688e-01,  4.16630462e-04)
( 2.22190124e-01,  4.95245738e-04)
( 2.22378560e-01,  5.74011066e-04)
( 2.22566996e-01,  6.52921821e-04)
( 2.22755433e-01,  7.31973361e-04)
( 2.22943869e-01,  8.11161031e-04)
( 2.23132305e-01,  8.90480157e-04)
( 2.23320741e-01,  9.69926056e-04)
( 2.23320741e-01,  9.69926056e-04)
( 2.23509027e-01,  1.04928188e-03)
( 2.23697313e-01,  1.12878578e-03)
( 2.23885600e-01,  1.20843330e-03)
( 2.24073886e-01,  1.28821997e-03)
( 2.24262172e-01,  1.36814130e-03)
( 2.24450458e-01,  1.44819278e-03)
( 2.24638744e-01,  1.52836988e-03)
( 2.24827031e-01,  1.60866807e-03)
( 2.25015317e-01,  1.69154801e-03)
( 2.25015317e-01,  1.69154801e-03)
( 2.25203770e-01,  1.77461967e-03)
( 2.25392223e-01,  1.85531092e-03)
( 2.25580676e-01,  1.93608272e-03)
( 2.25769129e-01,  2.01693076e-03)
( 2.25957582e-01,  2.09785078e-03)
( 2.26146035e-01,  2.17883848e-03)
( 2.26334488e-01,  2.25988956e-03)
( 2.26522941e-01,  2.34099971e-03)
( 2.26711395e-01,  2.42216465e-03)
( 2.26711395e-01,  2.42216465e-03)
( 2.26899520e-01,  2.50314534e-03)
( 2.27087646e-01,  2.58420683e-03)
( 2.27275771e-01,  2.66534500e-03)
( 2.27463897e-01,  2.74655568e-03)
( 2.27652023e-01,  2.82783474e-03)
( 2.27840148e-01,  2.90917800e-03)
( 2.28028274e-01,  2.99058129e-03)
( 2.28216400e-01,  3.07204045e-03)
( 2.28404525e-01,  3.15600010e-03)
( 2.28404525e-01,  3.15600010e-03)
( 2.28593183e-01,  3.23975554e-03)
( 2.28781841e-01,  3.32108751e-03)
( 2.28970499e-01,  3.40244088e-03)
( 2.29159156e-01,  3.48381171e-03)
( 2.29347814e-01,  3.56519606e-03)
( 2.29536472e-01,  3.64658999e-03)
( 2.29725130e-01,  3.72798955e-03)
( 2.29913788e-01,  3.80939078e-03)
( 2.30102446e-01,  3.89078981e-03)
( 2.30102446e-01,  3.89078981e-03)
( 2.30290415e-01,  3.97184908e-03)
( 2.30478384e-01,  4.05293846e-03)
( 2.30666354e-01,  4.13405421e-03)
( 2.30854323e-01,  4.21519259e-03)
( 2.31042293e-01,  4.29634983e-03)
( 2.31230262e-01,  4.37752215e-03)
( 2.31418231e-01,  4.45870580e-03)
( 2.31606201e-01,  4.53989701e-03)
( 2.31794170e-01,  4.62342292e-03)
( 2.31794170e-01,  4.62342292e-03)
( 2.31983239e-01,  4.70649297e-03)
( 2.32172308e-01,  4.78720561e-03)
( 2.32361376e-01,  4.86788820e-03)
( 2.32550445e-01,  4.94853712e-03)
( 2.32739514e-01,  5.02914880e-03)
( 2.32928583e-01,  5.10971965e-03)
( 2.33117652e-01,  5.19024608e-03)
( 2.33306720e-01,  5.27072452e-03)
( 2.33495789e-01,  5.35115149e-03)
( 2.33495789e-01,  5.35115149e-03)
( 2.33683682e-01,  5.43106067e-03)
( 2.33871575e-01,  5.51094862e-03)
( 2.34059468e-01,  5.59081207e-03)
( 2.34247360e-01,  5.67064767e-03)
( 2.34435253e-01,  5.75045207e-03)
( 2.34623146e-01,  5.83022190e-03)
( 2.34811039e-01,  5.90995382e-03)
( 2.34998931e-01,  5.98964448e-03)
( 2.35186824e-01,  6.07181669e-03)
( 2.35186824e-01,  6.07181669e-03)
( 2.35377174e-01,  6.15353686e-03)
( 2.35567523e-01,  6.23249622e-03)
( 2.35757873e-01,  6.31121768e-03)
( 2.35948222e-01,  6.38969804e-03)
( 2.36138572e-01,  6.46793410e-03)
( 2.36328921e-01,  6.54592268e-03)
( 2.36519270e-01,  6.62366065e-03)
( 2.36709620e-01,  6.70114487e-03)
( 2.36899969e-01,  6.77837285e-03)
( 2.36899969e-01,  6.77837285e-03)
( 2.37087729e-01,  6.85329487e-03)
( 2.37275488e-01,  6.92751652e-03)
( 2.37463247e-01,  7.00103539e-03)
( 2.37651006e-01,  7.07384849e-03)
( 2.37838765e-01,  7.14595290e-03)
( 2.38026525e-01,  7.21734573e-03)
( 2.38214284e-01,  7.28802416e-03)
( 2.38402043e-01,  7.35798541e-03)
( 2.38589802e-01,  7.42257317e-03)
( 2.38589802e-01,  7.42257317e-03)
( 2.38776578e-01,  7.44122091e-03)
( 2.38963354e-01,  7.44969064e-03)
( 2.39150130e-01,  7.44332721e-03)
( 2.39336906e-01,  7.42213008e-03)
( 2.39523681e-01,  7.38609965e-03)
( 2.39710457e-01,  7.33523734e-03)
( 2.39897233e-01,  7.26954550e-03)
( 2.40084009e-01,  7.18902748e-03)
( 2.40270785e-01,  7.19511130e-03)
( 2.40270785e-01,  7.19511130e-03)
( 2.40458425e-01,  6.74896483e-03)
( 2.40646066e-01,  6.47974587e-03)
( 2.40833706e-01,  6.48892397e-03)
( 2.41021347e-01,  6.77652589e-03)
( 2.41208987e-01,  7.34255926e-03)
( 2.41396628e-01,  8.18701261e-03)
( 2.41584268e-01,  9.30985537e-03)
( 2.41771909e-01,  1.07110379e-02)
( 2.41959550e-01,  1.23904913e-02)};

\addplot [red, thick, dashed, forget plot]
coordinates {
( 0.00000000e+00,  5.25779862e-02)
( 2.03506028e-04,  5.00609577e-02)
( 4.07012267e-04,  4.77697710e-02)
( 6.10518655e-04,  4.57054159e-02)
( 8.14025132e-04,  4.38686798e-02)
( 1.01753164e-03,  4.22601458e-02)
( 1.22103811e-03,  4.08801913e-02)
( 1.42454450e-03,  3.97289875e-02)
( 1.62805074e-03,  3.88064988e-02)
( 1.83155678e-03,  3.86492911e-02)
( 1.83155678e-03,  3.86492911e-02)
( 2.04948545e-03,  3.85282071e-02)
( 2.26741448e-03,  3.79232433e-02)
( 2.48534376e-03,  3.73716117e-02)
( 2.70327319e-03,  3.68736628e-02)
( 2.92120267e-03,  3.64296940e-02)
( 3.13913211e-03,  3.60399482e-02)
( 3.35706140e-03,  3.57046138e-02)
( 3.57499045e-03,  3.54238244e-02)
( 3.79291917e-03,  3.52597219e-02)
( 3.79291917e-03,  3.52597219e-02)
( 4.02334592e-03,  3.51078930e-02)
( 4.25377318e-03,  3.49148556e-02)
( 4.48420078e-03,  3.47428650e-02)
( 4.71462860e-03,  3.45920829e-02)
( 4.94505648e-03,  3.44626398e-02)
( 5.17548431e-03,  3.43546348e-02)
( 5.40591194e-03,  3.42681355e-02)
( 5.63633926e-03,  3.42031775e-02)
( 5.86676613e-03,  3.41883511e-02)
( 5.86676613e-03,  3.41883511e-02)
( 6.06741561e-03,  3.41897494e-02)
( 6.26806551e-03,  3.41733669e-02)
( 6.46871569e-03,  3.41678165e-02)
( 6.66936604e-03,  3.41731152e-02)
( 6.87001644e-03,  3.41892697e-02)
( 7.07066679e-03,  3.42162773e-02)
( 7.27131698e-03,  3.42541250e-02)
( 7.47196688e-03,  3.43027903e-02)
( 7.67261640e-03,  3.44803526e-02)
( 7.67261640e-03,  3.44803526e-02)
( 7.89121557e-03,  3.47130998e-02)
( 8.10981545e-03,  3.48365625e-02)
( 8.32841582e-03,  3.49687854e-02)
( 8.54701650e-03,  3.51096878e-02)
( 8.76561727e-03,  3.52591764e-02)
( 8.98421795e-03,  3.54171453e-02)
( 9.20281834e-03,  3.55834760e-02)
( 9.42141825e-03,  3.57580384e-02)
( 9.64001750e-03,  3.60221781e-02)
( 9.64001750e-03,  3.60221781e-02)
( 9.87303770e-03,  3.63295210e-02)
( 1.01060591e-02,  3.65655734e-02)
( 1.03390813e-02,  3.68116040e-02)
( 1.05721041e-02,  3.70673713e-02)
( 1.08051269e-02,  3.73326119e-02)
( 1.10381497e-02,  3.76070414e-02)
( 1.12711719e-02,  3.78903560e-02)
( 1.15041933e-02,  3.81822329e-02)
( 1.17372135e-02,  3.85400315e-02)
( 1.17372135e-02,  3.85400315e-02)
( 1.19655738e-02,  3.89109630e-02)
( 1.21939354e-02,  3.92334324e-02)
( 1.24222979e-02,  3.95648004e-02)
( 1.26506609e-02,  3.99047064e-02)
( 1.28790241e-02,  4.02527696e-02)
( 1.31073872e-02,  4.06085899e-02)
( 1.33357498e-02,  4.09717500e-02)
( 1.35641115e-02,  4.13418167e-02)
( 1.37924720e-02,  4.17596927e-02)
( 1.37924720e-02,  4.17596927e-02)
( 1.39905530e-02,  4.21374272e-02)
( 1.41886350e-02,  4.24794149e-02)
( 1.43867178e-02,  4.28267767e-02)
( 1.45848010e-02,  4.31792751e-02)
( 1.47828844e-02,  4.35366653e-02)
( 1.49809676e-02,  4.38986952e-02)
( 1.51790503e-02,  4.42651066e-02)
( 1.53771322e-02,  4.46356353e-02)
( 1.55752132e-02,  4.51021930e-02)
( 1.55752132e-02,  4.51021930e-02)
( 1.57879649e-02,  4.56322772e-02)
( 1.60007181e-02,  4.60753643e-02)
( 1.62134725e-02,  4.65231583e-02)
( 1.64262275e-02,  4.69751702e-02)
( 1.66389827e-02,  4.74309002e-02)
( 1.68517376e-02,  4.78898402e-02)
( 1.70644919e-02,  4.83514751e-02)
( 1.72772452e-02,  4.88152856e-02)
( 1.74899970e-02,  4.93546924e-02)
( 1.74899970e-02,  4.93546924e-02)
( 1.77157684e-02,  4.99551453e-02)
( 1.79415426e-02,  5.04884244e-02)
( 1.81673187e-02,  5.10276187e-02)
( 1.83930960e-02,  5.15718490e-02)
( 1.86188736e-02,  5.21202169e-02)
( 1.88446508e-02,  5.26718092e-02)
( 1.90704270e-02,  5.32257033e-02)
( 1.92962012e-02,  5.37809725e-02)
( 1.95219729e-02,  5.44049182e-02)
( 1.95219729e-02,  5.44049182e-02)
( 1.97214026e-02,  5.49830083e-02)
( 1.99208348e-02,  5.54952273e-02)
( 2.01202688e-02,  5.60092505e-02)
( 2.03197038e-02,  5.65245201e-02)
( 2.05191392e-02,  5.70404748e-02)
( 2.07185743e-02,  5.75565514e-02)
( 2.09180085e-02,  5.80721875e-02)
( 2.11174411e-02,  5.85868230e-02)
( 2.13168715e-02,  5.91896877e-02)
( 2.13168715e-02,  5.91896877e-02)
( 2.15398777e-02,  5.99081553e-02)
( 2.17628885e-02,  6.05390961e-02)
( 2.19859025e-02,  6.11710436e-02)
( 2.22089184e-02,  6.18027346e-02)
( 2.24319348e-02,  6.24329018e-02)
( 2.26549504e-02,  6.30602831e-02)
( 2.28779641e-02,  6.36836296e-02)
( 2.31009745e-02,  6.43017149e-02)
( 2.33239805e-02,  6.50191284e-02)
( 2.33239805e-02,  6.50191284e-02)
( 2.35317521e-02,  6.57374653e-02)
( 2.37395292e-02,  6.63473366e-02)
( 2.39473101e-02,  6.69534677e-02)
( 2.41550934e-02,  6.75548076e-02)
( 2.43628773e-02,  6.81503204e-02)
( 2.45706604e-02,  6.87389917e-02)
( 2.47784412e-02,  6.93198350e-02)
( 2.49862181e-02,  6.98918969e-02)
( 2.51939898e-02,  7.05096426e-02)
( 2.51939898e-02,  7.05096426e-02)
( 2.54195463e-02,  7.12510741e-02)
( 2.56451113e-02,  7.19329184e-02)
( 2.58706824e-02,  7.26085492e-02)
( 2.60962570e-02,  7.32759794e-02)
( 2.63218329e-02,  7.39332614e-02)
( 2.65474076e-02,  7.45785064e-02)
( 2.67729790e-02,  7.52099029e-02)
( 2.69985447e-02,  7.58257346e-02)
( 2.72241028e-02,  7.65067555e-02)
( 2.72241028e-02,  7.65067555e-02)
( 2.74200839e-02,  7.71630095e-02)
( 2.76160725e-02,  7.77263832e-02)
( 2.78120664e-02,  7.82781808e-02)
( 2.80080635e-02,  7.88173848e-02)
( 2.82040618e-02,  7.93430224e-02)
( 2.84000592e-02,  7.98541718e-02)
( 2.85960538e-02,  8.03499680e-02)
( 2.87920435e-02,  8.08296081e-02)
( 2.89880267e-02,  8.13268525e-02)
( 2.89880267e-02,  8.13268525e-02)
( 2.91991350e-02,  8.19471593e-02)
( 2.94102566e-02,  8.25150632e-02)
( 2.96213876e-02,  8.30633282e-02)
( 2.98325239e-02,  8.35903215e-02)
( 3.00436619e-02,  8.40945267e-02)
( 3.02547978e-02,  8.45745596e-02)
( 3.04659281e-02,  8.50291818e-02)
( 3.06770493e-02,  8.54573121e-02)
( 3.08881580e-02,  8.58507521e-02)
( 3.08881580e-02,  8.58507521e-02)
( 3.11050336e-02,  8.63510277e-02)
( 3.13219273e-02,  8.68312951e-02)
( 3.15388338e-02,  8.72822681e-02)
( 3.17557478e-02,  8.77021394e-02)
( 3.19726641e-02,  8.80893225e-02)
( 3.21895777e-02,  8.84424730e-02)
( 3.24064836e-02,  8.87605059e-02)
( 3.26233770e-02,  8.90426070e-02)
( 3.28402531e-02,  8.92180618e-02)
( 3.28402531e-02,  8.92180618e-02)
( 3.30635852e-02,  8.95071118e-02)
( 3.32869422e-02,  8.98255885e-02)
( 3.35103165e-02,  9.01012906e-02)
( 3.37337008e-02,  9.03325788e-02)
( 3.39570879e-02,  9.05182296e-02)
( 3.41804709e-02,  9.06574591e-02)
( 3.44038429e-02,  9.07499362e-02)
( 3.46271971e-02,  9.07957843e-02)
( 3.48505272e-02,  9.06425116e-02)
( 3.48505272e-02,  9.06425116e-02)
( 3.50849287e-02,  9.06111994e-02)
( 3.53193656e-02,  9.06767684e-02)
( 3.55538276e-02,  9.06846721e-02)
( 3.57883046e-02,  9.06341708e-02)
( 3.60227867e-02,  9.05253047e-02)
( 3.62572643e-02,  9.03589025e-02)
( 3.64917279e-02,  9.01365640e-02)
( 3.67261683e-02,  8.98606172e-02)
( 3.69605767e-02,  8.94286633e-02)
( 3.69605767e-02,  8.94286633e-02)
( 3.71725828e-02,  8.91115649e-02)
( 3.73846256e-02,  8.88458355e-02)
( 3.75966946e-02,  8.85266588e-02)
( 3.78087795e-02,  8.81551378e-02)
( 3.80208699e-02,  8.77328966e-02)
( 3.82329557e-02,  8.72620572e-02)
( 3.84450267e-02,  8.67452057e-02)
( 3.86570728e-02,  8.61853462e-02)
( 3.88690841e-02,  8.52721172e-02)
( 3.88690841e-02,  8.52721172e-02)
( 3.90860499e-02,  8.44116305e-02)
( 3.93030597e-02,  8.38059774e-02)
( 3.95201009e-02,  8.31439169e-02)
( 3.97371612e-02,  8.24286443e-02)
( 3.99542283e-02,  8.16640139e-02)
( 4.01712902e-02,  8.08544697e-02)
( 4.03883347e-02,  8.00049595e-02)
( 4.06053500e-02,  7.91208341e-02)
( 4.08223243e-02,  7.79469069e-02)
( 4.08223243e-02,  7.79469069e-02)
( 4.10399287e-02,  7.68095457e-02)
( 4.12575782e-02,  7.58804740e-02)
( 4.14752599e-02,  7.49034592e-02)
( 4.16929606e-02,  7.38837860e-02)
( 4.19106674e-02,  7.28273308e-02)
( 4.21283670e-02,  7.17404472e-02)
( 4.23460464e-02,  7.06298361e-02)
( 4.25636925e-02,  6.95024061e-02)
( 4.27812920e-02,  6.81587169e-02)
( 4.27812920e-02,  6.81587169e-02)
( 4.29991194e-02,  6.68356468e-02)
( 4.32169912e-02,  6.56815709e-02)
( 4.34348950e-02,  6.44962082e-02)
( 4.36528181e-02,  6.32861987e-02)
( 4.38707482e-02,  6.20585650e-02)
( 4.40886725e-02,  6.08205749e-02)
( 4.43065784e-02,  5.95795944e-02)
( 4.45244532e-02,  5.83429387e-02)
( 4.47422843e-02,  5.70100569e-02)
( 4.47422843e-02,  5.70100569e-02)
( 4.49598407e-02,  5.56869072e-02)
( 4.51774373e-02,  5.44502639e-02)
( 4.53950624e-02,  5.31990947e-02)
( 4.56127042e-02,  5.19403386e-02)
( 4.58303511e-02,  5.06811053e-02)
( 4.60479915e-02,  4.94285403e-02)
( 4.62656138e-02,  4.81896870e-02)
( 4.64832065e-02,  4.69713536e-02)
( 4.67007583e-02,  4.57796903e-02)
( 4.67007583e-02,  4.57796903e-02)
( 4.69176405e-02,  4.45521790e-02)
( 4.71345654e-02,  4.33127499e-02)
( 4.73515206e-02,  4.20679372e-02)
( 4.75684942e-02,  4.08247719e-02)
( 4.77854740e-02,  3.95903518e-02)
( 4.80024479e-02,  3.83717049e-02)
( 4.82194039e-02,  3.71756537e-02)
( 4.84363301e-02,  3.60086859e-02)
( 4.86532145e-02,  3.49229399e-02)
( 4.86532145e-02,  3.49229399e-02)
( 4.88648733e-02,  3.37860375e-02)
( 4.90765753e-02,  3.26027896e-02)
( 4.92883083e-02,  3.14254476e-02)
( 4.95000600e-02,  3.02602117e-02)
( 4.97118181e-02,  2.91132246e-02)
( 4.99235705e-02,  2.79904617e-02)
( 5.01353050e-02,  2.68976253e-02)
( 5.03470094e-02,  2.58400461e-02)
( 5.05586717e-02,  2.49724360e-02)
( 5.05586717e-02,  2.49724360e-02)
( 5.07916711e-02,  2.39258995e-02)
( 5.10247241e-02,  2.27299948e-02)
( 5.12578153e-02,  2.15443857e-02)
( 5.14909294e-02,  2.03789868e-02)
( 5.17240514e-02,  1.92435260e-02)
( 5.19571661e-02,  1.81472705e-02)
( 5.21902587e-02,  1.70987678e-02)
( 5.24233143e-02,  1.61056215e-02)
( 5.26563183e-02,  1.52564504e-02)
( 5.26563183e-02,  1.52564504e-02)
( 5.28766987e-02,  1.43157446e-02)
( 5.30971305e-02,  1.33093385e-02)
( 5.33175984e-02,  1.23265585e-02)
( 5.35380875e-02,  1.13744166e-02)
( 5.37585827e-02,  1.04595836e-02)
( 5.39790691e-02,  9.58822918e-03)
( 5.41995320e-02,  8.76587977e-03)
( 5.44199566e-02,  7.99729888e-03)
( 5.46403284e-02,  7.38036204e-03)
( 5.46403284e-02,  7.38036204e-03)
( 5.48518722e-02,  6.65144193e-03)
( 5.50634691e-02,  5.85233299e-03)
( 5.52751035e-02,  5.08225259e-03)
( 5.54867601e-02,  4.34619142e-03)
( 5.56984237e-02,  3.64876952e-03)
( 5.59100791e-02,  2.99413674e-03)
( 5.61217114e-02,  2.38588745e-03)
( 5.63333057e-02,  1.82699299e-03)
( 5.65448473e-02,  1.40570105e-03)
( 5.65448473e-02,  1.40570105e-03)
( 5.67385495e-02,  8.97855255e-04)
( 5.69322934e-02,  3.29571922e-04)
( 5.71260672e-02,  2.10389898e-04)
( 5.73198590e-02,  7.19436563e-04)
( 5.75136569e-02,  1.19523600e-03)
( 5.77074494e-02,  1.63575492e-03)
( 5.79012246e-02,  2.03928937e-03)
( 5.80949712e-02,  2.40448763e-03)
( 5.82886775e-02,  2.64543726e-03)
( 5.82886775e-02,  2.64543726e-03)
( 5.85102150e-02,  3.05634528e-03)
( 5.87318199e-02,  3.52301371e-03)
( 5.89534728e-02,  3.95594033e-03)
( 5.91751544e-02,  4.35098868e-03)
( 5.93968454e-02,  4.70459091e-03)
( 5.96185269e-02,  5.01385784e-03)
( 5.98401801e-02,  5.27666161e-03)
( 6.00617860e-02,  5.49168597e-03)
( 6.02833263e-02,  5.62564978e-03)
( 6.02833263e-02,  5.62564978e-03)
( 6.04811051e-02,  5.88109230e-03)
( 6.06789348e-02,  6.14403301e-03)
( 6.08768009e-02,  6.37990562e-03)
( 6.10746887e-02,  6.58719060e-03)
( 6.12725840e-02,  6.76465572e-03)
( 6.14704725e-02,  6.91138176e-03)
( 6.16683399e-02,  7.02678001e-03)
( 6.18661721e-02,  7.11060106e-03)
( 6.20639552e-02,  7.15772873e-03)
( 6.20639552e-02,  7.15772873e-03)
( 6.22929764e-02,  7.34930271e-03)
( 6.25220982e-02,  7.51998748e-03)
( 6.27512916e-02,  7.66188613e-03)
( 6.29805282e-02,  7.77279808e-03)
( 6.32097793e-02,  7.85111304e-03)
( 6.34390167e-02,  7.89588405e-03)
( 6.36682121e-02,  7.90686731e-03)
( 6.38973375e-02,  7.88452569e-03)
( 6.41263651e-02,  7.82553916e-03)
( 6.41263651e-02,  7.82553916e-03)
( 6.43579469e-02,  7.90292221e-03)
( 6.45896400e-02,  7.96334992e-03)
( 6.48214124e-02,  8.00109752e-03)
( 6.50532319e-02,  8.01537425e-03)
( 6.52850667e-02,  8.00591073e-03)
( 6.55168853e-02,  7.97297465e-03)
( 6.57486561e-02,  7.91735645e-03)
( 6.59803482e-02,  7.84032647e-03)
( 6.62119305e-02,  7.73659588e-03)
( 6.62119305e-02,  7.73659588e-03)
( 6.64088227e-02,  7.73189145e-03)
( 6.66057800e-02,  7.72210689e-03)
( 6.68027839e-02,  7.70014563e-03)
( 6.69998155e-02,  7.66602376e-03)
( 6.71968564e-02,  7.61990049e-03)
( 6.73938880e-02,  7.56207622e-03)
( 6.75908921e-02,  7.49298658e-03)
( 6.77878503e-02,  7.41319257e-03)
( 6.79847445e-02,  7.32221964e-03)
( 6.79847445e-02,  7.32221964e-03)
( 6.81959354e-02,  7.29496747e-03)
( 6.84072040e-02,  7.25889804e-03)
( 6.86185279e-02,  7.21291215e-03)
( 6.88298848e-02,  7.15722488e-03)
( 6.90412527e-02,  7.09221644e-03)
( 6.92526095e-02,  7.01842393e-03)
( 6.94639334e-02,  6.93652655e-03)
( 6.96752026e-02,  6.84732517e-03)
( 6.98863956e-02,  6.74847385e-03)
( 6.98863956e-02,  6.74847385e-03)
( 7.01024819e-02,  6.70720309e-03)
( 7.03186531e-02,  6.66176663e-03)
( 7.05348848e-02,  6.60912153e-03)
( 7.07511528e-02,  6.54961201e-03)
( 7.09674328e-02,  6.48371948e-03)
( 7.11837009e-02,  6.41204954e-03)
( 7.13999331e-02,  6.33531312e-03)
( 7.16161055e-02,  6.25430288e-03)
( 7.18321945e-02,  6.16648717e-03)
( 7.18321945e-02,  6.16648717e-03)
( 7.20531321e-02,  6.12594103e-03)
( 7.22741826e-02,  6.08296329e-03)
( 7.24953138e-02,  6.03442183e-03)
( 7.27164935e-02,  5.98069212e-03)
( 7.29376896e-02,  5.92226918e-03)
( 7.31588701e-02,  5.85975214e-03)
( 7.33800030e-02,  5.79382324e-03)
( 7.36010567e-02,  5.72522267e-03)
( 7.38219997e-02,  5.65128211e-03)
( 7.38219997e-02,  5.65128211e-03)
( 7.40322042e-02,  5.61534099e-03)
( 7.42424862e-02,  5.57933993e-03)
( 7.44528239e-02,  5.54002226e-03)
( 7.46631948e-02,  5.49763220e-03)
( 7.48735763e-02,  5.45247051e-03)
( 7.50839455e-02,  5.40488672e-03)
( 7.52942792e-02,  5.35526933e-03)
( 7.55045537e-02,  5.30403447e-03)
( 7.57147451e-02,  5.24867389e-03)
( 7.57147451e-02,  5.24867389e-03)
( 7.59218872e-02,  5.22204155e-03)
( 7.61291142e-02,  5.19609070e-03)
( 7.63364017e-02,  5.16800282e-03)
( 7.65437252e-02,  5.13793521e-03)
( 7.67510602e-02,  5.10607799e-03)
( 7.69583819e-02,  5.07264976e-03)
( 7.71656654e-02,  5.03789221e-03)
( 7.73728860e-02,  5.00206376e-03)
( 7.75800186e-02,  4.96423717e-03)
( 7.75800186e-02,  4.96423717e-03)
( 7.77900315e-02,  4.94820459e-03)
( 7.80001240e-02,  4.93124544e-03)
( 7.82102740e-02,  4.91221867e-03)
( 7.84204592e-02,  4.89121214e-03)
( 7.86306571e-02,  4.86834552e-03)
( 7.88408449e-02,  4.84376769e-03)
( 7.90509995e-02,  4.81765306e-03)
( 7.92610976e-02,  4.79019695e-03)
( 7.94711157e-02,  4.76230306e-03)
( 7.94711157e-02,  4.76230306e-03)
( 7.96825232e-02,  4.75037789e-03)
( 7.98940028e-02,  4.73476341e-03)
( 8.01055339e-02,  4.71617736e-03)
( 8.03170962e-02,  4.69468886e-03)
( 8.05286689e-02,  4.67041059e-03)
( 8.07402312e-02,  4.64349665e-03)
( 8.09517620e-02,  4.61413890e-03)
( 8.11632402e-02,  4.58256205e-03)
( 8.13746445e-02,  4.54921064e-03)
( 8.13746445e-02,  4.54921064e-03)
( 8.15834798e-02,  4.52446941e-03)
( 8.17923684e-02,  4.49559620e-03)
( 8.20012953e-02,  4.46286952e-03)
( 8.22102455e-02,  4.42642641e-03)
( 8.24192037e-02,  4.38645385e-03)
( 8.26281547e-02,  4.34318538e-03)
( 8.28370830e-02,  4.29689617e-03)
( 8.30459733e-02,  4.24789693e-03)
( 8.32548100e-02,  4.19446721e-03)
( 8.32548100e-02,  4.19446721e-03)
( 8.34879751e-02,  4.13810095e-03)
( 8.37212240e-02,  4.07811482e-03)
( 8.39545328e-02,  4.01284349e-03)
( 8.41878775e-02,  3.94279754e-03)
( 8.44212342e-02,  3.86859112e-03)
( 8.46545785e-02,  3.79092356e-03)
( 8.48878861e-02,  3.71055676e-03)
( 8.51211326e-02,  3.62828984e-03)
( 8.53542933e-02,  3.53900648e-03)
( 8.53542933e-02,  3.53900648e-03)
( 8.55770568e-02,  3.45344137e-03)
( 8.57998812e-02,  3.37179135e-03)
( 8.60227493e-02,  3.28869417e-03)
( 8.62456437e-02,  3.20475064e-03)
( 8.64685470e-02,  3.12058397e-03)
( 8.66914414e-02,  3.03682399e-03)
( 8.69143094e-02,  2.95409108e-03)
( 8.71371331e-02,  2.87298054e-03)
( 8.73598946e-02,  2.78376830e-03)
( 8.73598946e-02,  2.78376830e-03)
( 8.75753696e-02,  2.69956463e-03)
( 8.77908899e-02,  2.62878714e-03)
( 8.80064427e-02,  2.56167068e-03)
( 8.82220151e-02,  2.49869358e-03)
( 8.84375942e-02,  2.44028647e-03)
( 8.86531672e-02,  2.38682239e-03)
( 8.88687210e-02,  2.33860875e-03)
( 8.90842427e-02,  2.29588146e-03)
( 8.92997193e-02,  2.24464343e-03)
( 8.92997193e-02,  2.24464343e-03)
( 8.94994640e-02,  2.20360057e-03)
( 8.96992558e-02,  2.18446312e-03)
( 8.98990812e-02,  2.17327643e-03)
( 9.00989267e-02,  2.17017417e-03)
( 9.02987790e-02,  2.17521719e-03)
( 9.04986245e-02,  2.18839198e-03)
( 9.06984496e-02,  2.20961085e-03)
( 9.08982408e-02,  2.23871384e-03)
( 9.10979845e-02,  2.26721181e-03)
( 9.10979845e-02,  2.26721181e-03)
( 9.13303735e-02,  2.30342919e-03)
( 9.15628210e-02,  2.36808713e-03)
( 9.17953105e-02,  2.45299001e-03)
( 9.20278256e-02,  2.55785403e-03)
( 9.22603496e-02,  2.68204327e-03)
( 9.24928662e-02,  2.82458109e-03)
( 9.27253588e-02,  2.98417640e-03)
( 9.29578109e-02,  3.15926335e-03)
( 9.31902060e-02,  3.29509389e-03)
( 9.31902060e-02,  3.29509389e-03)
( 9.33970658e-02,  3.43371608e-03)
( 9.36039730e-02,  3.65344253e-03)
( 9.38109142e-02,  3.90013432e-03)
( 9.40178755e-02,  4.17222233e-03)
( 9.42248434e-02,  4.46778364e-03)
( 9.44318042e-02,  4.78458802e-03)
( 9.46387444e-02,  5.12015433e-03)
( 9.48456504e-02,  5.47181397e-03)
( 9.50525086e-02,  5.83677938e-03)
( 9.50525086e-02,  5.83677938e-03)
( 9.52595444e-02,  6.22524519e-03)
( 9.54666281e-02,  6.64286971e-03)
( 9.56737463e-02,  7.08775421e-03)
( 9.58808854e-02,  7.55754687e-03)
( 9.60880318e-02,  8.04948076e-03)
( 9.62951720e-02,  8.56042664e-03)
( 9.65022924e-02,  9.08695989e-03)
( 9.67093792e-02,  9.62543872e-03)
( 9.69164187e-02,  1.01875220e-02)
( 9.69164187e-02,  1.01875220e-02)
( 9.71504914e-02,  1.09559682e-02)
( 9.73846164e-02,  1.17400266e-02)
( 9.76187789e-02,  1.25491650e-02)
( 9.78529641e-02,  1.33768308e-02)
( 9.80871574e-02,  1.42160587e-02)
( 9.83213438e-02,  1.50596691e-02)
( 9.85555085e-02,  1.59004750e-02)
( 9.87896366e-02,  1.67314871e-02)
( 9.90237130e-02,  1.76669619e-02)
( 9.90237130e-02,  1.76669619e-02)
( 9.92243559e-02,  1.84953547e-02)
( 9.94250338e-02,  1.91711645e-02)
( 9.96257370e-02,  1.98117406e-02)
( 9.98264555e-02,  2.04138383e-02)
( 1.00027179e-01,  2.09745298e-02)
( 1.00227897e-01,  2.14912495e-02)
( 1.00428600e-01,  2.19618322e-02)
( 1.00629275e-01,  2.23845420e-02)
( 1.00829912e-01,  2.29709059e-02)
( 1.00829912e-01,  2.29709059e-02)
( 1.01046677e-01,  2.32815995e-02)
( 1.01263467e-01,  2.32509641e-02)
( 1.01480279e-01,  2.30892976e-02)
( 1.01697104e-01,  2.27954224e-02)
( 1.01913934e-01,  2.23695399e-02)
( 1.02130760e-01,  2.18132387e-02)
( 1.02347569e-01,  2.11294694e-02)
( 1.02564350e-01,  2.03224874e-02)
( 1.02781089e-01,  1.84255599e-02)
( 1.02781089e-01,  1.84255599e-02)
( 1.03006923e-01,  1.72854145e-02)
( 1.03233712e-01,  1.73003911e-02)
( 1.03461373e-01,  1.74653242e-02)
( 1.03689675e-01,  1.77630465e-02)
( 1.03918258e-01,  1.81883581e-02)
( 1.04146657e-01,  1.87466232e-02)
( 1.04374318e-01,  1.94543079e-02)
( 1.04600609e-01,  2.03416450e-02)
( 1.04824840e-01,  2.11903890e-02)
( 1.04824840e-01,  2.11903890e-02)
( 1.05040830e-01,  2.20887884e-02)
( 1.05256859e-01,  2.32832367e-02)
( 1.05472929e-01,  2.45142450e-02)
( 1.05689032e-01,  2.57908985e-02)
( 1.05905150e-01,  2.71230961e-02)
( 1.06121256e-01,  2.85218319e-02)
( 1.06337317e-01,  2.99995264e-02)
( 1.06553293e-01,  3.15704283e-02)
( 1.06769139e-01,  3.35134772e-02)
( 1.06769139e-01,  3.35134772e-02)
( 1.06977258e-01,  3.57555548e-02)
( 1.07185412e-01,  3.77135775e-02)
( 1.07393590e-01,  3.96425964e-02)
( 1.07601781e-01,  4.15356997e-02)
( 1.07809976e-01,  4.33864680e-02)
( 1.08018167e-01,  4.51890603e-02)
( 1.08226350e-01,  4.69382885e-02)
( 1.08434524e-01,  4.86296813e-02)
( 1.08642691e-01,  5.13019372e-02)
( 1.08642691e-01,  5.13019372e-02)
( 1.08843190e-01,  5.40475978e-02)
( 1.09043778e-01,  5.56107462e-02)
( 1.09244428e-01,  5.70206614e-02)
( 1.09445114e-01,  5.82662095e-02)
( 1.09645811e-01,  5.93385652e-02)
( 1.09846498e-01,  6.02314524e-02)
( 1.10047157e-01,  6.09412977e-02)
( 1.10247770e-01,  6.14672854e-02)
( 1.10448324e-01,  6.29441183e-02)
( 1.10448324e-01,  6.29441183e-02)
( 1.10671331e-01,  6.51355616e-02)
( 1.10894805e-01,  6.57016286e-02)
( 1.11118599e-01,  6.57308414e-02)
( 1.11342574e-01,  6.51972593e-02)
( 1.11566601e-01,  6.40965481e-02)
( 1.11790563e-01,  6.24472979e-02)
( 1.12014350e-01,  6.02900756e-02)
( 1.12237868e-01,  5.76843050e-02)
( 1.12461035e-01,  5.41677992e-02)
( 1.12461035e-01,  5.41677992e-02)
( 1.12691434e-01,  5.05422892e-02)
( 1.12922708e-01,  4.64673962e-02)
( 1.13154583e-01,  4.14107175e-02)
( 1.13386801e-01,  3.54416593e-02)
( 1.13619117e-01,  2.86969698e-02)
( 1.13851300e-01,  2.13705606e-02)
( 1.14083136e-01,  1.36930157e-02)
( 1.14314432e-01,  5.90507313e-03)
( 1.14545014e-01,  9.41957489e-03)
( 1.14545014e-01,  9.41957489e-03)
( 1.14763124e-01,  2.60908279e-02)
( 1.14982614e-01,  3.57709346e-02)
( 1.15203081e-01,  4.58264131e-02)
( 1.15424125e-01,  5.59132059e-02)
( 1.15645352e-01,  6.56691760e-02)
( 1.15866381e-01,  7.47624321e-02)
( 1.16086841e-01,  8.29335444e-02)
( 1.16306376e-01,  9.00212256e-02)
( 1.16524649e-01,  1.00126165e-01)
( 1.16524649e-01,  1.00126165e-01)
( 1.16738865e-01,  1.12105222e-01)
( 1.16954540e-01,  1.19370051e-01)
( 1.17171273e-01,  1.25727216e-01)
( 1.17388652e-01,  1.30858876e-01)
( 1.17606262e-01,  1.34529387e-01)
( 1.17823682e-01,  1.36621364e-01)
( 1.18040494e-01,  1.37149212e-01)
( 1.18256284e-01,  1.36247168e-01)
( 1.18470639e-01,  1.30771625e-01)
( 1.18470639e-01,  1.30771625e-01)
( 1.18671419e-01,  1.26991072e-01)
( 1.18873012e-01,  1.25792426e-01)
( 1.19075199e-01,  1.23753016e-01)
( 1.19277752e-01,  1.20858315e-01)
( 1.19480429e-01,  1.17140668e-01)
( 1.19682982e-01,  1.12678325e-01)
( 1.19885152e-01,  1.07588598e-01)
( 1.20086676e-01,  1.02016294e-01)
( 1.20287283e-01,  9.13737391e-02)
( 1.20287283e-01,  9.13737391e-02)
( 1.20505582e-01,  8.11532457e-02)
( 1.20724412e-01,  7.52732628e-02)
( 1.20943632e-01,  6.90895731e-02)
( 1.21163093e-01,  6.27317502e-02)
( 1.21382639e-01,  5.63478058e-02)
( 1.21602104e-01,  5.00914956e-02)
( 1.21821314e-01,  4.41085318e-02)
( 1.22040092e-01,  3.85241873e-02)
( 1.22258251e-01,  3.36498858e-02)
( 1.22258251e-01,  3.36498858e-02)
( 1.22453386e-01,  3.00421483e-02)
( 1.22648641e-01,  2.62841469e-02)
( 1.22843988e-01,  2.26270956e-02)
( 1.23039397e-01,  1.91064400e-02)
( 1.23234828e-01,  1.57560942e-02)
( 1.23430237e-01,  1.26072033e-02)
( 1.23625574e-01,  9.68703451e-03)
( 1.23820785e-01,  7.01807513e-03)
( 1.24015813e-01,  5.74628807e-03)
( 1.24015813e-01,  5.74628807e-03)
( 1.24232797e-01,  4.91858787e-03)
( 1.24449841e-01,  3.08724679e-03)
( 1.24666932e-01,  1.39871279e-03)
( 1.24884052e-01,  1.31175394e-04)
( 1.25101184e-01,  1.48880511e-03)
( 1.25318305e-01,  2.66321475e-03)
( 1.25535390e-01,  3.64641281e-03)
( 1.25752414e-01,  4.43357178e-03)
( 1.25969348e-01,  4.62474431e-03)
( 1.25969348e-01,  4.62474431e-03)
( 1.26203617e-01,  4.81433545e-03)
( 1.26437936e-01,  5.33094756e-03)
( 1.26672293e-01,  5.77957305e-03)
( 1.26906669e-01,  6.16301150e-03)
( 1.27141048e-01,  6.48357803e-03)
( 1.27375419e-01,  6.74314401e-03)
( 1.27609778e-01,  6.94316841e-03)
( 1.27844136e-01,  7.08472085e-03)
( 1.28078517e-01,  7.19352425e-03)
( 1.28078517e-01,  7.19352425e-03)
( 1.28287707e-01,  7.10053498e-03)
( 1.28497827e-01,  7.00805212e-03)
( 1.28708575e-01,  6.93901872e-03)
( 1.28919668e-01,  6.89236528e-03)
( 1.29130853e-01,  6.86791504e-03)
( 1.29341908e-01,  6.86633936e-03)
( 1.29552650e-01,  6.88917968e-03)
( 1.29762938e-01,  6.93893463e-03)
( 1.29972681e-01,  6.87728605e-03)
( 1.29972681e-01,  6.87728605e-03)
( 1.30201693e-01,  6.44430180e-03)
( 1.30432792e-01,  6.32317586e-03)
( 1.30666294e-01,  6.32447175e-03)
( 1.30901717e-01,  6.42213305e-03)
( 1.31137972e-01,  6.60429501e-03)
( 1.31373532e-01,  6.87012385e-03)
( 1.31606573e-01,  7.22951052e-03)
( 1.31835104e-01,  7.70568068e-03)
( 1.32057075e-01,  8.29427713e-03)
( 1.32057075e-01,  8.29427713e-03)
( 1.32276263e-01,  8.21661241e-03)
( 1.32495461e-01,  8.16320915e-03)
( 1.32714665e-01,  8.08601222e-03)
( 1.32933874e-01,  7.98510878e-03)
( 1.33153083e-01,  7.86070571e-03)
( 1.33372291e-01,  7.71312851e-03)
( 1.33591496e-01,  7.54281872e-03)
( 1.33810694e-01,  7.35032984e-03)
( 1.34029884e-01,  7.12123362e-03)
( 1.34029884e-01,  7.12123362e-03)
( 1.34269831e-01,  6.88101284e-03)
( 1.34509793e-01,  6.64134387e-03)
( 1.34749768e-01,  6.38794299e-03)
( 1.34989750e-01,  6.12173975e-03)
( 1.35229735e-01,  5.84377737e-03)
( 1.35469718e-01,  5.55519897e-03)
( 1.35709692e-01,  5.25723171e-03)
( 1.35949654e-01,  4.95116934e-03)
( 1.36189595e-01,  4.62653014e-03)
( 1.36189595e-01,  4.62653014e-03)
( 1.36417196e-01,  4.37685237e-03)
( 1.36644807e-01,  4.13501828e-03)
( 1.36872423e-01,  3.88987029e-03)
( 1.37100043e-01,  3.64209998e-03)
( 1.37327665e-01,  3.39241823e-03)
( 1.37555285e-01,  3.14154825e-03)
( 1.37782901e-01,  2.89021864e-03)
( 1.38010511e-01,  2.63915623e-03)
( 1.38238111e-01,  2.37812420e-03)
( 1.38238111e-01,  2.37812420e-03)
( 1.38457166e-01,  2.18489464e-03)
( 1.38676228e-01,  2.00281230e-03)
( 1.38895295e-01,  1.82133465e-03)
( 1.39114365e-01,  1.64087441e-03)
( 1.39333436e-01,  1.46184147e-03)
( 1.39552506e-01,  1.28463974e-03)
( 1.39771573e-01,  1.10966410e-03)
( 1.39990634e-01,  9.37297395e-04)
( 1.40209689e-01,  7.63730176e-04)
( 1.40209689e-01,  7.63730176e-04)
( 1.40412507e-01,  6.50661163e-04)
( 1.40615330e-01,  5.42996789e-04)
( 1.40818157e-01,  4.36726256e-04)
( 1.41020985e-01,  3.32012878e-04)
( 1.41223814e-01,  2.29015712e-04)
( 1.41426642e-01,  1.27888733e-04)
( 1.41629468e-01,  2.87800505e-05)
( 1.41832291e-01,  6.81688226e-05)
( 1.42035110e-01,  1.72957673e-04)
( 1.42035110e-01,  1.72957673e-04)
( 1.42267566e-01,  2.41943372e-04)
( 1.42500027e-01,  2.98533040e-04)
( 1.42732491e-01,  3.52703280e-04)
( 1.42964959e-01,  4.04307541e-04)
( 1.43197427e-01,  4.53211476e-04)
( 1.43429894e-01,  4.99294131e-04)
( 1.43662359e-01,  5.42448977e-04)
( 1.43894820e-01,  5.82584746e-04)
( 1.44127275e-01,  6.16048440e-04)
( 1.44127275e-01,  6.16048440e-04)
( 1.44341766e-01,  6.07457921e-04)
( 1.44556261e-01,  6.01303962e-04)
( 1.44770759e-01,  5.94013591e-04)
( 1.44985259e-01,  5.85595414e-04)
( 1.45199761e-01,  5.76061949e-04)
( 1.45414261e-01,  5.65429573e-04)
( 1.45628760e-01,  5.53718425e-04)
( 1.45843255e-01,  5.40952285e-04)
( 1.46057746e-01,  5.27312884e-04)
( 1.46057746e-01,  5.27312884e-04)
( 1.46288038e-01,  4.76569384e-04)
( 1.46518335e-01,  4.25149334e-04)
( 1.46748635e-01,  3.73318098e-04)
( 1.46978938e-01,  3.21189178e-04)
( 1.47209241e-01,  2.68877853e-04)
( 1.47439544e-01,  2.16500342e-04)
( 1.47669844e-01,  1.64172942e-04)
( 1.47900142e-01,  1.12011176e-04)
( 1.48130434e-01,  5.75426928e-05)
( 1.48130434e-01,  5.75426928e-05)
( 1.48337705e-01,  1.70677482e-05)
( 1.48544980e-01,  8.84486585e-05)
( 1.48752256e-01,  1.59088550e-04)
( 1.48959534e-01,  2.28891246e-04)
( 1.49166812e-01,  2.97762581e-04)
( 1.49374090e-01,  3.65610825e-04)
( 1.49581367e-01,  4.32347092e-04)
( 1.49788641e-01,  4.97885731e-04)
( 1.49995913e-01,  5.60265612e-04)
( 1.49995913e-01,  5.60265612e-04)
( 1.50230945e-01,  6.54680401e-04)
( 1.50465981e-01,  7.49335406e-04)
( 1.50701021e-01,  8.42138063e-04)
( 1.50936062e-01,  9.32881289e-04)
( 1.51171104e-01,  1.02136593e-03)
( 1.51406146e-01,  1.10740221e-03)
( 1.51641185e-01,  1.19081111e-03)
( 1.51876222e-01,  1.27142558e-03)
( 1.52111254e-01,  1.34888265e-03)
( 1.52111254e-01,  1.34888265e-03)
( 1.52327260e-01,  1.43808087e-03)
( 1.52543268e-01,  1.52533292e-03)
( 1.52759278e-01,  1.61030499e-03)
( 1.52975290e-01,  1.69287770e-03)
( 1.53191301e-01,  1.77293776e-03)
( 1.53407313e-01,  1.85037838e-03)
( 1.53623323e-01,  1.92509985e-03)
( 1.53839331e-01,  1.99700990e-03)
( 1.54055337e-01,  2.06524196e-03)
( 1.54055337e-01,  2.06524196e-03)
( 1.54287603e-01,  2.15393566e-03)
( 1.54519872e-01,  2.24061020e-03)
( 1.54752143e-01,  2.32433001e-03)
( 1.54984415e-01,  2.40495045e-03)
( 1.55216687e-01,  2.48233652e-03)
( 1.55448959e-01,  2.55636355e-03)
( 1.55681230e-01,  2.62691794e-03)
( 1.55913499e-01,  2.69389771e-03)
( 1.56145765e-01,  2.75642048e-03)
( 1.56145765e-01,  2.75642048e-03)
( 1.56361328e-01,  2.82685278e-03)
( 1.56576893e-01,  2.89553881e-03)
( 1.56792459e-01,  2.96160544e-03)
( 1.57008026e-01,  3.02497734e-03)
( 1.57223593e-01,  3.08558479e-03)
( 1.57439160e-01,  3.14336388e-03)
( 1.57654726e-01,  3.19825678e-03)
( 1.57870290e-01,  3.25021192e-03)
( 1.58085853e-01,  3.29895272e-03)
( 1.58085853e-01,  3.29895272e-03)
( 1.58305711e-01,  3.35935031e-03)
( 1.58525570e-01,  3.41747884e-03)
( 1.58745430e-01,  3.47303857e-03)
( 1.58965290e-01,  3.52596629e-03)
( 1.59185151e-01,  3.57620414e-03)
( 1.59405011e-01,  3.62369981e-03)
( 1.59624871e-01,  3.66840670e-03)
( 1.59844729e-01,  3.71028414e-03)
( 1.60064586e-01,  3.74956385e-03)
( 1.60064586e-01,  3.74956385e-03)
( 1.60288540e-01,  3.79937345e-03)
( 1.60512494e-01,  3.84666640e-03)
( 1.60736449e-01,  3.89165530e-03)
( 1.60960405e-01,  3.93429079e-03)
( 1.61184361e-01,  3.97452814e-03)
( 1.61408317e-01,  4.01232740e-03)
( 1.61632272e-01,  4.04765355e-03)
( 1.61856227e-01,  4.08047658e-03)
( 1.62080180e-01,  4.11008374e-03)
( 1.62080180e-01,  4.11008374e-03)
( 1.62290678e-01,  4.14611398e-03)
( 1.62501177e-01,  4.18109027e-03)
( 1.62711677e-01,  4.21429708e-03)
( 1.62922176e-01,  4.24570913e-03)
( 1.63132676e-01,  4.27530361e-03)
( 1.63343176e-01,  4.30306021e-03)
( 1.63553676e-01,  4.32896117e-03)
( 1.63764174e-01,  4.35299133e-03)
( 1.63974672e-01,  4.37629414e-03)
( 1.63974672e-01,  4.37629414e-03)
( 1.64202420e-01,  4.40945355e-03)
( 1.64430169e-01,  4.43984327e-03)
( 1.64657919e-01,  4.46858864e-03)
( 1.64885669e-01,  4.49566176e-03)
( 1.65113419e-01,  4.52103760e-03)
( 1.65341169e-01,  4.54469409e-03)
( 1.65568918e-01,  4.56661214e-03)
( 1.65796667e-01,  4.58677575e-03)
( 1.66024415e-01,  4.60540340e-03)
( 1.66024415e-01,  4.60540340e-03)
( 1.66250189e-01,  4.63106176e-03)
( 1.66475964e-01,  4.65525892e-03)
( 1.66701740e-01,  4.67820533e-03)
( 1.66927516e-01,  4.69988190e-03)
( 1.67153291e-01,  4.72027145e-03)
( 1.67379067e-01,  4.73935874e-03)
( 1.67604842e-01,  4.75713053e-03)
( 1.67830617e-01,  4.77357562e-03)
( 1.68056392e-01,  4.78760847e-03)
( 1.68056392e-01,  4.78760847e-03)
( 1.68256106e-01,  4.80567403e-03)
( 1.68455820e-01,  4.82397724e-03)
( 1.68655535e-01,  4.84143305e-03)
( 1.68855249e-01,  4.85803350e-03)
( 1.69054964e-01,  4.87377136e-03)
( 1.69254679e-01,  4.88864013e-03)
( 1.69454393e-01,  4.90263404e-03)
( 1.69654108e-01,  4.91574808e-03)
( 1.69853822e-01,  4.92880203e-03)
( 1.69853822e-01,  4.92880203e-03)
( 1.70076293e-01,  4.94853618e-03)
( 1.70298764e-01,  4.96670823e-03)
( 1.70521236e-01,  4.98412958e-03)
( 1.70743708e-01,  5.00078850e-03)
( 1.70966179e-01,  5.01667423e-03)
( 1.71188651e-01,  5.03177695e-03)
( 1.71411123e-01,  5.04608783e-03)
( 1.71633594e-01,  5.05959904e-03)
( 1.71856065e-01,  5.07175739e-03)
( 1.71856065e-01,  5.07175739e-03)
( 1.72052541e-01,  5.08668749e-03)
( 1.72249017e-01,  5.10160913e-03)
( 1.72445493e-01,  5.11597032e-03)
( 1.72641969e-01,  5.12976582e-03)
( 1.72838445e-01,  5.14299077e-03)
( 1.73034921e-01,  5.15564071e-03)
( 1.73231397e-01,  5.16771154e-03)
( 1.73427873e-01,  5.17919960e-03)
( 1.73624348e-01,  5.19076354e-03)
( 1.73624348e-01,  5.19076354e-03)
( 1.73843800e-01,  5.20776112e-03)
( 1.74063252e-01,  5.22356934e-03)
( 1.74282704e-01,  5.23884141e-03)
( 1.74502155e-01,  5.25356916e-03)
( 1.74721607e-01,  5.26774498e-03)
( 1.74941059e-01,  5.28136177e-03)
( 1.75160511e-01,  5.29441302e-03)
( 1.75379963e-01,  5.30689279e-03)
( 1.75599415e-01,  5.31871841e-03)
( 1.75599415e-01,  5.31871841e-03)
( 1.75796540e-01,  5.33260313e-03)
( 1.75993667e-01,  5.34610363e-03)
( 1.76190793e-01,  5.35913824e-03)
( 1.76387919e-01,  5.37170285e-03)
( 1.76585045e-01,  5.38379363e-03)
( 1.76782171e-01,  5.39540706e-03)
( 1.76979298e-01,  5.40653987e-03)
( 1.77176424e-01,  5.41718909e-03)
( 1.77373550e-01,  5.42767777e-03)
( 1.77373550e-01,  5.42767777e-03)
( 1.77576495e-01,  5.44143430e-03)
( 1.77779440e-01,  5.45443005e-03)
( 1.77982386e-01,  5.46698621e-03)
( 1.78185331e-01,  5.47909849e-03)
( 1.78388277e-01,  5.49076290e-03)
( 1.78591222e-01,  5.50197573e-03)
( 1.78794167e-01,  5.51273359e-03)
( 1.78997113e-01,  5.52303335e-03)
( 1.79200058e-01,  5.53288838e-03)
( 1.79200058e-01,  5.53288838e-03)
( 1.79384459e-01,  5.54396590e-03)
( 1.79568859e-01,  5.55462865e-03)
( 1.79753260e-01,  5.56489029e-03)
( 1.79937661e-01,  5.57474850e-03)
( 1.80122062e-01,  5.58420115e-03)
( 1.80306463e-01,  5.59324626e-03)
( 1.80490864e-01,  5.60188203e-03)
( 1.80675265e-01,  5.61010686e-03)
( 1.80859666e-01,  5.61792225e-03)
( 1.80859666e-01,  5.61792225e-03)
( 1.81047659e-01,  5.62774601e-03)
( 1.81235653e-01,  5.63713727e-03)
( 1.81423646e-01,  5.64609644e-03)
( 1.81611640e-01,  5.65462122e-03)
( 1.81799634e-01,  5.66270952e-03)
( 1.81987627e-01,  5.67035946e-03)
( 1.82175621e-01,  5.67756939e-03)
( 1.82363614e-01,  5.68433787e-03)
( 1.82551608e-01,  5.69066599e-03)
( 1.82551608e-01,  5.69066599e-03)
( 1.82733324e-01,  5.69821585e-03)
( 1.82915039e-01,  5.70535619e-03)
( 1.83096755e-01,  5.71208729e-03)
( 1.83278471e-01,  5.71840737e-03)
( 1.83460187e-01,  5.72431478e-03)
( 1.83641903e-01,  5.72980808e-03)
( 1.83823618e-01,  5.73488600e-03)
( 1.84005334e-01,  5.73954746e-03)
( 1.84187050e-01,  5.74481279e-03)
( 1.84187050e-01,  5.74481279e-03)
( 1.84379010e-01,  5.75142563e-03)
( 1.84570971e-01,  5.75653693e-03)
( 1.84762932e-01,  5.76116661e-03)
( 1.84954893e-01,  5.76531355e-03)
( 1.85146853e-01,  5.76897684e-03)
( 1.85338814e-01,  5.77215581e-03)
( 1.85530775e-01,  5.77485002e-03)
( 1.85722735e-01,  5.77705921e-03)
( 1.85914696e-01,  5.77878287e-03)
( 1.85914696e-01,  5.77878287e-03)
( 1.86100469e-01,  5.78157588e-03)
( 1.86286243e-01,  5.78389213e-03)
( 1.86472016e-01,  5.78573013e-03)
( 1.86657789e-01,  5.78708914e-03)
( 1.86843563e-01,  5.78796862e-03)
( 1.87029336e-01,  5.78836821e-03)
( 1.87215109e-01,  5.78828776e-03)
( 1.87400883e-01,  5.78772731e-03)
( 1.87586656e-01,  5.78769993e-03)
( 1.87586656e-01,  5.78769993e-03)
( 1.87777393e-01,  5.78803416e-03)
( 1.87968130e-01,  5.78682012e-03)
( 1.88158867e-01,  5.78507073e-03)
( 1.88349604e-01,  5.78278630e-03)
( 1.88540341e-01,  5.77996734e-03)
( 1.88731078e-01,  5.77661460e-03)
( 1.88921815e-01,  5.77272903e-03)
( 1.89112552e-01,  5.76831177e-03)
( 1.89303289e-01,  5.76336409e-03)
( 1.89303289e-01,  5.76336409e-03)
( 1.89493031e-01,  5.75931986e-03)
( 1.89682772e-01,  5.75473194e-03)
( 1.89872514e-01,  5.74960061e-03)
( 1.90062255e-01,  5.74392647e-03)
( 1.90251997e-01,  5.73771033e-03)
( 1.90441739e-01,  5.73095319e-03)
( 1.90631480e-01,  5.72365626e-03)
( 1.90821222e-01,  5.71582095e-03)
( 1.91010963e-01,  5.70845285e-03)
( 1.91010963e-01,  5.70845285e-03)
( 1.91200620e-01,  5.70075008e-03)
( 1.91390276e-01,  5.69147730e-03)
( 1.91579932e-01,  5.68163990e-03)
( 1.91769589e-01,  5.67123955e-03)
( 1.91959245e-01,  5.66027808e-03)
( 1.92148901e-01,  5.64875752e-03)
( 1.92338558e-01,  5.63668008e-03)
( 1.92528214e-01,  5.62404816e-03)
( 1.92717870e-01,  5.61086429e-03)
( 1.92717870e-01,  5.61086429e-03)
( 1.92908538e-01,  5.59823067e-03)
( 1.93099206e-01,  5.58501456e-03)
( 1.93289874e-01,  5.57121761e-03)
( 1.93480542e-01,  5.55684176e-03)
( 1.93671210e-01,  5.54188912e-03)
( 1.93861878e-01,  5.52636203e-03)
( 1.94052545e-01,  5.51026297e-03)
( 1.94243213e-01,  5.49359465e-03)
( 1.94433881e-01,  5.47723181e-03)
( 1.94433881e-01,  5.47723181e-03)
( 1.94622926e-01,  5.46007590e-03)
( 1.94811972e-01,  5.44146847e-03)
( 1.95001017e-01,  5.42228403e-03)
( 1.95190062e-01,  5.40252539e-03)
( 1.95379107e-01,  5.38219551e-03)
( 1.95568153e-01,  5.36129754e-03)
( 1.95757198e-01,  5.33983478e-03)
( 1.95946243e-01,  5.31781071e-03)
( 1.96135288e-01,  5.29522890e-03)
( 1.96135288e-01,  5.29522890e-03)
( 1.96325517e-01,  5.27291317e-03)
( 1.96515746e-01,  5.25000567e-03)
( 1.96705976e-01,  5.22650924e-03)
( 1.96896205e-01,  5.20242695e-03)
( 1.97086434e-01,  5.17776203e-03)
( 1.97276663e-01,  5.15251791e-03)
( 1.97466892e-01,  5.12669816e-03)
( 1.97657122e-01,  5.10030652e-03)
( 1.97847351e-01,  5.07389046e-03)
( 1.97847351e-01,  5.07389046e-03)
( 1.98036152e-01,  5.04628655e-03)
( 1.98224953e-01,  5.01756578e-03)
( 1.98413755e-01,  4.98827534e-03)
( 1.98602556e-01,  4.95841901e-03)
( 1.98791358e-01,  4.92800069e-03)
( 1.98980159e-01,  4.89702447e-03)
( 1.99168960e-01,  4.86549455e-03)
( 1.99357762e-01,  4.83341528e-03)
( 1.99546563e-01,  4.80079117e-03)
( 1.99546563e-01,  4.80079117e-03)
( 1.99736027e-01,  4.76828446e-03)
( 1.99925492e-01,  4.73520384e-03)
( 2.00114956e-01,  4.70155313e-03)
( 2.00304421e-01,  4.66733628e-03)
( 2.00493885e-01,  4.63255741e-03)
( 2.00683350e-01,  4.59722077e-03)
( 2.00872814e-01,  4.56133074e-03)
( 2.01062278e-01,  4.52489186e-03)
( 2.01251743e-01,  4.48799616e-03)
( 2.01251743e-01,  4.48799616e-03)
( 2.01440555e-01,  4.44955177e-03)
( 2.01629367e-01,  4.41047698e-03)
( 2.01818179e-01,  4.37086355e-03)
( 2.02006991e-01,  4.33071600e-03)
( 2.02195802e-01,  4.29003895e-03)
( 2.02384614e-01,  4.24883717e-03)
( 2.02573426e-01,  4.20711553e-03)
( 2.02762238e-01,  4.16487902e-03)
( 2.02951050e-01,  4.12213274e-03)
( 2.02951050e-01,  4.12213274e-03)
( 2.03139862e-01,  4.07949059e-03)
( 2.03328675e-01,  4.03631502e-03)
( 2.03517487e-01,  3.99261051e-03)
( 2.03706299e-01,  3.94838170e-03)
( 2.03895111e-01,  3.90363330e-03)
( 2.04083924e-01,  3.85837018e-03)
( 2.04272736e-01,  3.81259730e-03)
( 2.04461548e-01,  3.76631974e-03)
( 2.04650360e-01,  3.71908797e-03)
( 2.04650360e-01,  3.71908797e-03)
( 2.04839279e-01,  3.67006494e-03)
( 2.05028198e-01,  3.62100551e-03)
( 2.05217117e-01,  3.57145990e-03)
( 2.05406036e-01,  3.52143313e-03)
( 2.05594955e-01,  3.47093034e-03)
( 2.05783874e-01,  3.41995676e-03)
( 2.05972793e-01,  3.36851771e-03)
( 2.06161712e-01,  3.31661861e-03)
( 2.06350630e-01,  3.26426499e-03)
( 2.06350630e-01,  3.26426499e-03)
( 2.06539066e-01,  3.21206589e-03)
( 2.06727501e-01,  3.15939639e-03)
( 2.06915936e-01,  3.10626138e-03)
( 2.07104371e-01,  3.05266582e-03)
( 2.07292806e-01,  2.99861476e-03)
( 2.07481241e-01,  2.94411333e-03)
( 2.07669676e-01,  2.88916676e-03)
( 2.07858112e-01,  2.83378037e-03)
( 2.08046547e-01,  2.77693242e-03)
( 2.08046547e-01,  2.77693242e-03)
( 2.08235532e-01,  2.71825003e-03)
( 2.08424518e-01,  2.66017812e-03)
( 2.08613504e-01,  2.60169469e-03)
( 2.08802489e-01,  2.54280498e-03)
( 2.08991475e-01,  2.48351427e-03)
( 2.09180461e-01,  2.42382793e-03)
( 2.09369446e-01,  2.36375139e-03)
( 2.09558432e-01,  2.30329016e-03)
( 2.09747418e-01,  2.24244989e-03)
( 2.09747418e-01,  2.24244989e-03)
( 2.09935733e-01,  2.18180379e-03)
( 2.10124048e-01,  2.12076420e-03)
( 2.10312364e-01,  2.05933626e-03)
( 2.10500679e-01,  1.99752512e-03)
( 2.10688995e-01,  1.93533600e-03)
( 2.10877310e-01,  1.87277416e-03)
( 2.11065626e-01,  1.80984496e-03)
( 2.11253941e-01,  1.74655380e-03)
( 2.11442257e-01,  1.68136118e-03)
( 2.11442257e-01,  1.68136118e-03)
( 2.11631179e-01,  1.61458775e-03)
( 2.11820100e-01,  1.54902941e-03)
( 2.12009022e-01,  1.48314645e-03)
( 2.12197944e-01,  1.41694419e-03)
( 2.12386866e-01,  1.35042798e-03)
( 2.12575788e-01,  1.28360326e-03)
( 2.12764710e-01,  1.21647548e-03)
( 2.12953632e-01,  1.14905017e-03)
( 2.13142554e-01,  1.08133288e-03)
( 2.13142554e-01,  1.08133288e-03)
( 2.13330914e-01,  1.01379843e-03)
( 2.13519274e-01,  9.45958207e-04)
( 2.13707634e-01,  8.77817382e-04)
( 2.13895994e-01,  8.09381167e-04)
( 2.14084354e-01,  7.40654826e-04)
( 2.14272714e-01,  6.71643664e-04)
( 2.14461074e-01,  6.02353037e-04)
( 2.14649434e-01,  5.32788341e-04)
( 2.14837794e-01,  4.61020213e-04)
( 2.14837794e-01,  4.61020213e-04)
( 2.15026533e-01,  3.88169705e-04)
( 2.15215272e-01,  3.17019119e-04)
( 2.15404011e-01,  2.45638827e-04)
( 2.15592750e-01,  1.74034040e-04)
( 2.15781490e-01,  1.02210001e-04)
( 2.15970229e-01,  3.01719824e-05)
( 2.16158968e-01,  4.20747095e-05)
( 2.16347707e-01,  1.14524741e-04)
( 2.16536447e-01,  1.87172752e-04)
( 2.16536447e-01,  1.87172752e-04)
( 2.16724870e-01,  2.59692451e-04)
( 2.16913294e-01,  3.32425491e-04)
( 2.17101717e-01,  4.05366858e-04)
( 2.17290141e-01,  4.78511506e-04)
( 2.17478564e-01,  5.51854359e-04)
( 2.17666988e-01,  6.25390311e-04)
( 2.17855411e-01,  6.99114230e-04)
( 2.18043835e-01,  7.73020958e-04)
( 2.18232258e-01,  8.49276780e-04)
( 2.18232258e-01,  8.49276780e-04)
( 2.18420810e-01,  9.26004105e-04)
( 2.18609361e-01,  1.00070090e-03)
( 2.18797912e-01,  1.07553376e-03)
( 2.18986463e-01,  1.15049783e-03)
( 2.19175014e-01,  1.22558819e-03)
( 2.19363565e-01,  1.30079995e-03)
( 2.19552116e-01,  1.37612817e-03)
( 2.19740667e-01,  1.45156790e-03)
( 2.19929218e-01,  1.52711420e-03)
( 2.19929218e-01,  1.52711420e-03)
( 2.20117618e-01,  1.60255747e-03)
( 2.20306018e-01,  1.67812593e-03)
( 2.20494417e-01,  1.75381487e-03)
( 2.20682817e-01,  1.82961957e-03)
( 2.20871217e-01,  1.90553528e-03)
( 2.21059617e-01,  1.98155723e-03)
( 2.21248016e-01,  2.05768065e-03)
( 2.21436416e-01,  2.13390074e-03)
( 2.21624816e-01,  2.21245114e-03)
( 2.21624816e-01,  2.21245114e-03)
( 2.21813252e-01,  2.29088221e-03)
( 2.22001688e-01,  2.36713199e-03)
( 2.22190124e-01,  2.44343445e-03)
( 2.22378560e-01,  2.51978513e-03)
( 2.22566996e-01,  2.59617955e-03)
( 2.22755433e-01,  2.67261322e-03)
( 2.22943869e-01,  2.74908165e-03)
( 2.23132305e-01,  2.82558037e-03)
( 2.23320741e-01,  2.90210487e-03)
( 2.23320741e-01,  2.90210487e-03)
( 2.23509027e-01,  2.97849296e-03)
( 2.23697313e-01,  3.05493053e-03)
( 2.23885600e-01,  3.13141327e-03)
( 2.24073886e-01,  3.20793687e-03)
( 2.24262172e-01,  3.28449700e-03)
( 2.24450458e-01,  3.36108934e-03)
( 2.24638744e-01,  3.43770956e-03)
( 2.24827031e-01,  3.51435332e-03)
( 2.25015317e-01,  3.59316339e-03)
( 2.25015317e-01,  3.59316339e-03)
( 2.25203770e-01,  3.67137245e-03)
( 2.25392223e-01,  3.74742443e-03)
( 2.25580676e-01,  3.82346241e-03)
( 2.25769129e-01,  3.89948237e-03)
( 2.25957582e-01,  3.97548027e-03)
( 2.26146035e-01,  4.05145210e-03)
( 2.26334488e-01,  4.12739383e-03)
( 2.26522941e-01,  4.20330144e-03)
( 2.26711395e-01,  4.27917096e-03)
( 2.26711395e-01,  4.27917096e-03)
( 2.26899520e-01,  4.35481495e-03)
( 2.27087646e-01,  4.43045056e-03)
( 2.27275771e-01,  4.50607393e-03)
( 2.27463897e-01,  4.58168118e-03)
( 2.27652023e-01,  4.65726842e-03)
( 2.27840148e-01,  4.73283179e-03)
( 2.28028274e-01,  4.80836739e-03)
( 2.28216400e-01,  4.88387137e-03)
( 2.28404525e-01,  4.96128135e-03)
( 2.28404525e-01,  4.96128135e-03)
( 2.28593183e-01,  5.03777311e-03)
( 2.28781841e-01,  5.11226547e-03)
( 2.28970499e-01,  5.18669633e-03)
( 2.29159156e-01,  5.26106210e-03)
( 2.29347814e-01,  5.33535916e-03)
( 2.29536472e-01,  5.40958392e-03)
( 2.29725130e-01,  5.48373279e-03)
( 2.29913788e-01,  5.55780220e-03)
( 2.30102446e-01,  5.63178864e-03)
( 2.30102446e-01,  5.63178864e-03)
( 2.30290415e-01,  5.70541646e-03)
( 2.30478384e-01,  5.77899808e-03)
( 2.30666354e-01,  5.85253015e-03)
( 2.30854323e-01,  5.92600925e-03)
( 2.31042293e-01,  5.99943196e-03)
( 2.31230262e-01,  6.07279486e-03)
( 2.31418231e-01,  6.14609454e-03)
( 2.31606201e-01,  6.21932760e-03)
( 2.31794170e-01,  6.29417999e-03)
( 2.31794170e-01,  6.29417999e-03)
( 2.31983239e-01,  6.36796117e-03)
( 2.32172308e-01,  6.43995574e-03)
( 2.32361376e-01,  6.51184983e-03)
( 2.32550445e-01,  6.58364025e-03)
( 2.32739514e-01,  6.65532380e-03)
( 2.32928583e-01,  6.72689731e-03)
( 2.33117652e-01,  6.79835759e-03)
( 2.33306720e-01,  6.86970149e-03)
( 2.33495789e-01,  6.94092597e-03)
( 2.33495789e-01,  6.94092597e-03)
( 2.33683682e-01,  7.01165329e-03)
( 2.33871575e-01,  7.08229603e-03)
( 2.34059468e-01,  7.15285136e-03)
( 2.34247360e-01,  7.22331627e-03)
( 2.34435253e-01,  7.29368782e-03)
( 2.34623146e-01,  7.36396303e-03)
( 2.34811039e-01,  7.43413896e-03)
( 2.34998931e-01,  7.50421265e-03)
( 2.35186824e-01,  7.57586221e-03)
( 2.35186824e-01,  7.57586221e-03)
( 2.35377174e-01,  7.64654101e-03)
( 2.35567523e-01,  7.71523054e-03)
( 2.35757873e-01,  7.78360903e-03)
( 2.35948222e-01,  7.85167369e-03)
( 2.36138572e-01,  7.91942175e-03)
( 2.36328921e-01,  7.98685046e-03)
( 2.36519270e-01,  8.05395712e-03)
( 2.36709620e-01,  8.12073903e-03)
( 2.36899969e-01,  8.18719430e-03)
( 2.36899969e-01,  8.18719430e-03)
( 2.37087729e-01,  8.25161676e-03)
( 2.37275488e-01,  8.31534671e-03)
( 2.37463247e-01,  8.37838227e-03)
( 2.37651006e-01,  8.44072087e-03)
( 2.37838765e-01,  8.50235998e-03)
( 2.38026525e-01,  8.56329713e-03)
( 2.38214284e-01,  8.62352989e-03)
( 2.38402043e-01,  8.68305590e-03)
( 2.38589802e-01,  8.73391405e-03)
( 2.38589802e-01,  8.73391405e-03)
( 2.38776578e-01,  8.74164188e-03)
( 2.38963354e-01,  8.74127171e-03)
( 2.39150130e-01,  8.72484335e-03)
( 2.39336906e-01,  8.69235648e-03)
( 2.39523681e-01,  8.64381183e-03)
( 2.39710457e-01,  8.57921120e-03)
( 2.39897233e-01,  8.49855740e-03)
( 2.40084009e-01,  8.40185434e-03)
( 2.40270785e-01,  8.41099992e-03)
( 2.40270785e-01,  8.41099992e-03)
( 2.40458425e-01,  7.92203153e-03)
( 2.40646066e-01,  7.59929573e-03)
( 2.40833706e-01,  7.56473588e-03)
( 2.41021347e-01,  7.81838255e-03)
( 2.41208987e-01,  8.36024651e-03)
( 2.41396628e-01,  9.19031875e-03)
( 2.41584268e-01,  1.03085705e-02)
( 2.41771909e-01,  1.17149530e-02)
( 2.41959550e-01,  1.34093980e-02)};

\end{groupplot}\end{tikzpicture}

==> _py/wss_truth_sbi_nrefs.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.5\textwidth,
xtick={0, 1.8, 3, 4.2, 6},
ytick={0, 0.1, 0.2, 0.27},
xlabel={Distance along wall (cm)},
ymax=0.29,
ylabel={$\sigma^\mathrm{wss}$ (Pa)},
xticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed},
yticklabel style={/pgf/number format/precision=3, /pgf/number format/fixed}]
\addplot [black, thick, solid]
coordinates {
( 0.00000000e+00,  4.24000000e-02)
( 8.95594189e-03,  4.24000964e-02)
( 1.79118838e-02,  4.24001897e-02)
( 2.68678257e-02,  4.24002796e-02)
( 3.58237675e-02,  4.24003664e-02)
( 4.47797094e-02,  4.24004498e-02)
( 5.37356513e-02,  4.24005301e-02)
( 6.26915932e-02,  4.24006071e-02)
( 7.16475351e-02,  4.24006808e-02)
( 8.06034770e-02,  4.24007967e-02)
( 8.06034770e-02,  4.24007967e-02)
( 8.95948106e-02,  4.24009206e-02)
( 9.85861441e-02,  4.24010032e-02)
( 1.07577478e-01,  4.24010899e-02)
( 1.16568811e-01,  4.24011806e-02)
( 1.25560145e-01,  4.24012753e-02)
( 1.34551479e-01,  4.24013740e-02)
( 1.43542812e-01,  4.24014767e-02)
( 1.52534146e-01,  4.24015835e-02)
( 1.61525479e-01,  4.24017609e-02)
( 1.61525479e-01,  4.24017609e-02)
( 1.71006536e-01,  4.24019846e-02)
( 1.80487594e-01,  4.24021481e-02)
( 1.89968651e-01,  4.24023179e-02)
( 1.99449708e-01,  4.24024940e-02)
( 2.08930765e-01,  4.24026764e-02)
( 2.18411822e-01,  4.24028652e-02)
( 2.27892880e-01,  4.24030603e-02)
( 2.37373937e-01,  4.24032618e-02)
( 2.46854994e-01,  4.24036150e-02)
( 2.46854994e-01,  4.24036150e-02)
( 2.56718084e-01,  4.24040594e-02)
( 2.66581174e-01,  4.24043776e-02)
( 2.76444263e-01,  4.24047151e-02)
( 2.86307353e-01,  4.24050718e-02)
( 2.96170443e-01,  4.24054478e-02)
( 3.06033533e-01,  4.24058430e-02)
( 3.15896622e-01,  4.24062574e-02)
( 3.25759712e-01,  4.24066911e-02)
( 3.35622802e-01,  4.24073157e-02)
( 3.35622802e-01,  4.24073157e-02)
( 3.45726099e-01,  4.24081333e-02)
( 3.55829395e-01,  4.24088011e-02)
( 3.65932692e-01,  4.24094907e-02)
( 3.76035989e-01,  4.24102020e-02)
( 3.86139286e-01,  4.24109351e-02)
( 3.96242582e-01,  4.24116899e-02)
( 4.06345879e-01,  4.24124665e-02)
( 4.16449176e-01,  4.24132649e-02)
( 4.26552472e-01,  4.24147167e-02)
( 4.26552472e-01,  4.24147167e-02)
( 4.36759069e-01,  4.24164407e-02)
( 4.46965665e-01,  4.24176136e-02)
( 4.57172262e-01,  4.24188671e-02)
( 4.67378858e-01,  4.24202010e-02)
( 4.77585455e-01,  4.24216155e-02)
( 4.87792052e-01,  4.24231106e-02)
( 4.97998648e-01,  4.24246863e-02)
( 5.08205245e-01,  4.24263425e-02)
( 5.18411841e-01,  4.24285771e-02)
( 5.18411841e-01,  4.24285771e-02)
( 5.28598167e-01,  4.24313814e-02)
( 5.38784494e-01,  4.24337680e-02)
( 5.48970820e-01,  4.24362347e-02)
( 5.59157146e-01,  4.24387815e-02)
( 5.69343473e-01,  4.24414085e-02)
( 5.79529799e-01,  4.24441158e-02)
( 5.89716125e-01,  4.24469033e-02)
( 5.99902452e-01,  4.24497711e-02)
( 6.10088778e-01,  4.24544852e-02)
( 6.10088778e-01,  4.24544852e-02)
( 6.20116427e-01,  4.24600510e-02)
( 6.30144077e-01,  4.24640433e-02)
( 6.40171726e-01,  4.24682282e-02)
( 6.50199376e-01,  4.24726059e-02)
( 6.60227025e-01,  4.24771763e-02)
( 6.70254675e-01,  4.24819396e-02)
( 6.80282324e-01,  4.24868960e-02)
( 6.90309974e-01,  4.24920455e-02)
( 7.00337623e-01,  4.24996426e-02)
( 7.00337623e-01,  4.24996426e-02)
( 7.10010733e-01,  4.25085996e-02)
( 7.19683844e-01,  4.25155353e-02)
( 7.29356954e-01,  4.25227040e-02)
( 7.39030065e-01,  4.25301060e-02)
( 7.48703175e-01,  4.25377417e-02)
( 7.58376285e-01,  4.25456112e-02)
( 7.68049396e-01,  4.25537149e-02)
( 7.77722506e-01,  4.25620531e-02)
( 7.87395616e-01,  4.25759631e-02)
( 7.87395616e-01,  4.25759631e-02)
( 7.96436267e-01,  4.25913662e-02)
( 8.05476918e-01,  4.26018389e-02)
( 8.14517569e-01,  4.26127185e-02)
( 8.23558220e-01,  4.26240057e-02)
( 8.32598871e-01,  4.26357011e-02)
( 8.41639523e-01,  4.26478054e-02)
( 8.50680174e-01,  4.26603193e-02)
( 8.59720825e-01,  4.26732437e-02)
( 8.68761476e-01,  4.26865818e-02)
( 8.68761476e-01,  4.26865818e-02)
( 8.77688761e-01,  4.27009873e-02)
( 8.86616046e-01,  4.27159234e-02)
( 8.95543331e-01,  4.27313934e-02)
( 9.04470617e-01,  4.27473982e-02)
( 9.13397903e-01,  4.27639388e-02)
( 9.22325188e-01,  4.27810162e-02)
( 9.31252474e-01,  4.27986316e-02)
( 9.40179759e-01,  4.28167860e-02)
( 9.49107044e-01,  4.28452776e-02)
( 9.49107044e-01,  4.28452776e-02)
( 9.58660284e-01,  4.28803642e-02)
( 9.68213525e-01,  4.29063628e-02)
( 9.77766767e-01,  4.29330728e-02)
( 9.87320009e-01,  4.29604971e-02)
( 9.96873251e-01,  4.29886386e-02)
( 1.00642649e+00,  4.30175004e-02)
( 1.01597973e+00,  4.30470857e-02)
( 1.02553298e+00,  4.30773979e-02)
( 1.03508622e+00,  4.31248333e-02)
( 1.03508622e+00,  4.31248333e-02)
( 1.04499286e+00,  4.31818146e-02)
( 1.05489950e+00,  4.32235272e-02)
( 1.06480615e+00,  4.32663708e-02)
( 1.07471280e+00,  4.33103527e-02)
( 1.08461945e+00,  4.33554804e-02)
( 1.09452610e+00,  4.34017620e-02)
( 1.10443275e+00,  4.34492059e-02)
( 1.11433939e+00,  4.34978209e-02)
( 1.12424603e+00,  4.35734020e-02)
( 1.12424603e+00,  4.35734020e-02)
( 1.13432894e+00,  4.36610203e-02)
( 1.14441184e+00,  4.37250295e-02)
( 1.15449475e+00,  4.37912309e-02)
( 1.16457766e+00,  4.38596408e-02)
( 1.17466057e+00,  4.39302770e-02)
( 1.18474348e+00,  4.40031581e-02)
( 1.19482638e+00,  4.40783044e-02)
( 1.20490929e+00,  4.41557371e-02)
( 1.21499219e+00,  4.42681962e-02)
( 1.21499219e+00,  4.42681962e-02)
( 1.22516720e+00,  4.43969899e-02)
( 1.23534223e+00,  4.44957955e-02)
( 1.24551726e+00,  4.45973657e-02)
( 1.25569231e+00,  4.47017379e-02)
( 1.26586735e+00,  4.48089513e-02)
( 1.27604239e+00,  4.49190474e-02)
( 1.28621743e+00,  4.50320698e-02)
( 1.29639245e+00,  4.51480644e-02)
( 1.30656747e+00,  4.53254280e-02)
( 1.30656747e+00,  4.53254280e-02)
( 1.31685123e+00,  4.55241086e-02)
( 1.32713501e+00,  4.56692240e-02)
( 1.33741880e+00,  4.58191949e-02)
( 1.34770259e+00,  4.59740984e-02)
( 1.35798639e+00,  4.61340168e-02)
( 1.36827018e+00,  4.62990379e-02)
( 1.37855397e+00,  4.64692549e-02)
( 1.38883775e+00,  4.66447670e-02)
( 1.39912152e+00,  4.69061270e-02)
( 1.39912152e+00,  4.69061270e-02)
( 1.40992768e+00,  4.72068667e-02)
( 1.42073386e+00,  4.74312047e-02)
( 1.43154007e+00,  4.76597846e-02)
( 1.44234628e+00,  4.78928095e-02)
( 1.45315249e+00,  4.81304899e-02)
( 1.46395870e+00,  4.83730451e-02)
( 1.47476491e+00,  4.86207032e-02)
( 1.48557109e+00,  4.88737020e-02)
( 1.49637725e+00,  4.90542399e-02)
( 1.49637725e+00,  4.90542399e-02)
( 1.50560471e+00,  4.92222446e-02)
( 1.51483223e+00,  4.94719518e-02)
( 1.52405979e+00,  4.97254430e-02)
( 1.53328738e+00,  4.99828536e-02)
( 1.54251497e+00,  5.02443229e-02)
( 1.55174255e+00,  5.05099940e-02)
( 1.56097011e+00,  5.07800150e-02)
( 1.57019763e+00,  5.10545381e-02)
( 1.57942509e+00,  5.15726976e-02)
( 1.57942509e+00,  5.15726976e-02)
( 1.58923570e+00,  5.21792314e-02)
( 1.59904640e+00,  5.25560906e-02)
( 1.60885717e+00,  5.29425554e-02)
( 1.61866797e+00,  5.33389456e-02)
( 1.62847880e+00,  5.37455976e-02)
( 1.63828960e+00,  5.41628653e-02)
( 1.64810037e+00,  5.45911219e-02)
( 1.65791108e+00,  5.50307602e-02)
( 1.66772169e+00,  5.56867345e-02)
( 1.66772169e+00,  5.56867345e-02)
( 1.67768190e+00,  5.64122531e-02)
( 1.68764218e+00,  5.69395513e-02)
( 1.69760250e+00,  5.74737269e-02)
( 1.70756286e+00,  5.80153508e-02)
( 1.71752322e+00,  5.85650085e-02)
( 1.72748357e+00,  5.91233031e-02)
( 1.73744390e+00,  5.96908569e-02)
( 1.74740417e+00,  6.02683141e-02)
( 1.75736437e+00,  6.11500242e-02)
( 1.75736437e+00,  6.11500242e-02)
( 1.76735710e+00,  6.21281751e-02)
( 1.77735001e+00,  6.28204811e-02)
( 1.78734304e+00,  6.35214711e-02)
( 1.79733613e+00,  6.42320108e-02)
( 1.80732924e+00,  6.49529873e-02)
( 1.81732233e+00,  6.56853126e-02)
( 1.82731534e+00,  6.64299278e-02)
( 1.83730824e+00,  6.71878073e-02)
( 1.84730097e+00,  6.83560256e-02)
( 1.84730097e+00,  6.83560256e-02)
( 1.85721784e+00,  6.96296456e-02)
( 1.86713479e+00,  7.05206722e-02)
( 1.87705182e+00,  7.14262990e-02)
( 1.88696888e+00,  7.23476929e-02)
( 1.89688596e+00,  7.32860624e-02)
( 1.90680302e+00,  7.42426625e-02)
( 1.91672002e+00,  7.52188009e-02)
( 1.92663695e+00,  7.62158436e-02)
( 1.93655377e+00,  7.76437569e-02)
( 1.93655377e+00,  7.76437569e-02)
( 1.94621310e+00,  7.92553942e-02)
( 1.95587253e+00,  8.04495908e-02)
( 1.96553205e+00,  8.16364719e-02)
( 1.97519160e+00,  8.28176012e-02)
( 1.98485118e+00,  8.39945232e-02)
( 1.99451074e+00,  8.51687701e-02)
( 2.00417026e+00,  8.63418686e-02)
( 2.01382972e+00,  8.75153470e-02)
( 2.02348907e+00,  8.95898093e-02)
( 2.02348907e+00,  8.95898093e-02)
( 2.03252580e+00,  9.18096296e-02)
( 2.04156261e+00,  9.31335293e-02)
( 2.05059948e+00,  9.44620556e-02)
( 2.05963639e+00,  9.57966981e-02)
( 2.06867332e+00,  9.71389614e-02)
( 2.07771023e+00,  9.84903715e-02)
( 2.08674710e+00,  9.98524814e-02)
( 2.09578392e+00,  1.01226877e-01)
( 2.10482066e+00,  1.02615245e-01)
( 2.10482066e+00,  1.02615245e-01)
( 2.11390049e+00,  1.04118408e-01)
( 2.12298038e+00,  1.05622868e-01)
( 2.13206031e+00,  1.07130301e-01)
( 2.14114027e+00,  1.08642322e-01)
( 2.15022023e+00,  1.10160551e-01)
( 2.15930018e+00,  1.11686614e-01)
( 2.16838010e+00,  1.13222155e-01)
( 2.17745997e+00,  1.14768835e-01)
( 2.18653978e+00,  1.17401406e-01)
( 2.18653978e+00,  1.17401406e-01)
( 2.19651090e+00,  1.20484183e-01)
( 2.20648206e+00,  1.22488690e-01)
( 2.21645325e+00,  1.24489942e-01)
( 2.22642445e+00,  1.26489884e-01)
( 2.23639566e+00,  1.28490458e-01)
( 2.24636687e+00,  1.30493610e-01)
( 2.25633805e+00,  1.32501296e-01)
( 2.26630920e+00,  1.34515490e-01)
( 2.27628030e+00,  1.36906557e-01)
( 2.27628030e+00,  1.36906557e-01)
( 2.28614885e+00,  1.39707710e-01)
( 2.29601743e+00,  1.42089124e-01)
( 2.30588602e+00,  1.44420393e-01)
( 2.31575461e+00,  1.46702687e-01)
( 2.32562321e+00,  1.48937126e-01)
( 2.33549181e+00,  1.51124780e-01)
( 2.34536039e+00,  1.53266670e-01)
( 2.35522896e+00,  1.55363770e-01)
( 2.36509751e+00,  1.58631063e-01)
( 2.36509751e+00,  1.58631063e-01)
( 2.37472680e+00,  1.62581553e-01)
( 2.38435609e+00,  1.65250504e-01)
( 2.39398538e+00,  1.67851712e-01)
( 2.40361468e+00,  1.70384943e-01)
( 2.41324397e+00,  1.72849992e-01)
( 2.42287326e+00,  1.75246678e-01)
( 2.43250255e+00,  1.77574846e-01)
( 2.44213185e+00,  1.79834370e-01)
( 2.45176114e+00,  1.84247186e-01)
( 2.45176114e+00,  1.84247186e-01)
( 2.46078768e+00,  1.89145819e-01)
( 2.46981425e+00,  1.91751717e-01)
( 2.47884084e+00,  1.94285163e-01)
( 2.48786745e+00,  1.96744503e-01)
( 2.49689406e+00,  1.99128195e-01)
( 2.50592066e+00,  2.01434808e-01)
( 2.51494726e+00,  2.03663027e-01)
( 2.52397383e+00,  2.05811651e-01)
( 2.53300038e+00,  2.07879594e-01)
( 2.53300038e+00,  2.07879594e-01)
( 2.54201196e+00,  2.10514444e-01)
( 2.55102362e+00,  2.13068614e-01)
( 2.56003533e+00,  2.15539202e-01)
( 2.56904707e+00,  2.17923456e-01)
( 2.57805882e+00,  2.20218766e-01)
( 2.58707056e+00,  2.22422682e-01)
( 2.59608228e+00,  2.24532918e-01)
( 2.60509397e+00,  2.26547356e-01)
( 2.61410560e+00,  2.26988662e-01)
( 2.61410560e+00,  2.26988662e-01)
( 2.62368298e+00,  2.28245941e-01)
( 2.63326054e+00,  2.30797171e-01)
( 2.64283823e+00,  2.33161921e-01)
( 2.65241599e+00,  2.35335722e-01)
( 2.66199378e+00,  2.37314698e-01)
( 2.67157154e+00,  2.39095584e-01)
( 2.68114925e+00,  2.40675745e-01)
( 2.69072686e+00,  2.42053195e-01)
( 2.70030434e+00,  2.42901078e-01)
( 2.70030434e+00,  2.42901078e-01)
( 2.70999506e+00,  2.44956604e-01)
( 2.71968612e+00,  2.47129015e-01)
( 2.72937741e+00,  2.49086735e-01)
( 2.73906883e+00,  2.50824583e-01)
( 2.74876032e+00,  2.52338294e-01)
( 2.75845177e+00,  2.53624554e-01)
( 2.76814313e+00,  2.54681028e-01)
( 2.77783434e+00,  2.55506373e-01)
( 2.78752533e+00,  2.56245313e-01)
( 2.78752533e+00,  2.56245313e-01)
( 2.79744373e+00,  2.57865612e-01)
( 2.80736291e+00,  2.59136102e-01)
( 2.81728264e+00,  2.60196151e-01)
( 2.82720272e+00,  2.61041181e-01)
( 2.83712291e+00,  2.61667794e-01)
( 2.84704301e+00,  2.62073811e-01)
( 2.85696279e+00,  2.62258293e-01)
( 2.86688204e+00,  2.62221545e-01)
( 2.87680055e+00,  2.60888526e-01)
( 2.87680055e+00,  2.60888526e-01)
( 2.88685604e+00,  2.59995070e-01)
( 2.89691209e+00,  2.59960206e-01)
( 2.90696852e+00,  2.59704844e-01)
( 2.91702519e+00,  2.59227859e-01)
( 2.92708193e+00,  2.58529539e-01)
( 2.93713861e+00,  2.57611597e-01)
( 2.94719509e+00,  2.56477150e-01)
( 2.95725121e+00,  2.55130677e-01)
( 2.96730686e+00,  2.51246395e-01)
( 2.96730686e+00,  2.51246395e-01)
( 2.97742779e+00,  2.47534870e-01)
( 2.98754974e+00,  2.45935906e-01)
( 2.99767242e+00,  2.44120381e-01)
( 3.00779557e+00,  2.42092269e-01)
( 3.01791888e+00,  2.39857046e-01)
( 3.02804207e+00,  2.37421634e-01)
( 3.03816483e+00,  2.34794325e-01)
( 3.04828687e+00,  2.31984677e-01)
( 3.05840788e+00,  2.25720276e-01)
( 3.05840788e+00,  2.25720276e-01)
( 3.06849962e+00,  2.19641174e-01)
( 3.07859191e+00,  2.16642744e-01)
( 3.08868459e+00,  2.13449295e-01)
( 3.09877751e+00,  2.10069589e-01)
( 3.10887052e+00,  2.06513643e-01)
( 3.11896347e+00,  2.02792630e-01)
( 3.12905623e+00,  1.98918756e-01)
( 3.13914867e+00,  1.94905124e-01)
( 3.14924063e+00,  1.87611859e-01)
( 3.14924063e+00,  1.87611859e-01)
( 3.15921956e+00,  1.80463342e-01)
( 3.16919919e+00,  1.76355121e-01)
( 3.17917936e+00,  1.72143201e-01)
( 3.18915986e+00,  1.67838003e-01)
( 3.19914049e+00,  1.63450546e-01)
( 3.20912104e+00,  1.58992349e-01)
( 3.21910130e+00,  1.54475325e-01)
( 3.22908102e+00,  1.49911666e-01)
( 3.23905998e+00,  1.42841143e-01)
( 3.23905998e+00,  1.42841143e-01)
( 3.24886118e+00,  1.35932881e-01)
( 3.25866263e+00,  1.31497077e-01)
( 3.26846426e+00,  1.27070320e-01)
( 3.27826600e+00,  1.22661813e-01)
( 3.28806779e+00,  1.18280718e-01)
( 3.29786955e+00,  1.13936094e-01)
( 3.30767119e+00,  1.09636832e-01)
( 3.31747265e+00,  1.05391593e-01)
( 3.32727383e+00,  1.01427491e-01)
( 3.32727383e+00,  1.01427491e-01)
( 3.33642001e+00,  9.77104562e-02)
( 3.34556631e+00,  9.38226879e-02)
( 3.35471270e+00,  8.99873543e-02)
( 3.36385915e+00,  8.62087904e-02)
( 3.37300562e+00,  8.24912201e-02)
( 3.38215208e+00,  7.88387392e-02)
( 3.39129849e+00,  7.52553003e-02)
( 3.40044479e+00,  7.17446975e-02)
( 3.40959096e+00,  6.68737177e-02)
( 3.40959096e+00,  6.68737177e-02)
( 3.42022168e+00,  6.16256549e-02)
( 3.43085251e+00,  5.77797262e-02)
( 3.44148341e+00,  5.39040021e-02)
( 3.45211436e+00,  5.00035158e-02)
( 3.46274533e+00,  4.60834050e-02)
( 3.47337628e+00,  4.21488886e-02)
( 3.48400719e+00,  3.82052425e-02)
( 3.49463800e+00,  3.42577753e-02)
( 3.50526868e+00,  3.02044989e-02)
( 3.50526868e+00,  3.02044989e-02)
( 3.51534751e+00,  2.74602739e-02)
( 3.52542634e+00,  2.48505907e-02)
( 3.53550518e+00,  2.22691767e-02)
( 3.54558402e+00,  1.97170431e-02)
( 3.55566286e+00,  1.71951792e-02)
( 3.56574170e+00,  1.47045505e-02)
( 3.57582054e+00,  1.22460976e-02)
( 3.58589937e+00,  9.82073519e-03)
( 3.59597818e+00,  8.39933104e-03)
( 3.59597818e+00,  8.39933104e-03)
( 3.60581582e+00,  7.70974563e-03)
( 3.61565345e+00,  6.08643461e-03)
( 3.62549110e+00,  4.49904606e-03)
( 3.63532874e+00,  2.94725542e-03)
( 3.64516638e+00,  1.43074570e-03)
( 3.65500403e+00,  5.07927390e-05)
( 3.66484167e+00,  1.49766240e-03)
( 3.67467931e+00,  2.91015881e-03)
( 3.68451695e+00,  3.21069322e-03)
( 3.68451695e+00,  3.21069322e-03)
( 3.69441079e+00,  2.95853818e-03)
( 3.70430466e+00,  3.77211064e-03)
( 3.71419856e+00,  4.57410726e-03)
( 3.72409246e+00,  5.36508830e-03)
( 3.73398637e+00,  6.14560143e-03)
( 3.74388027e+00,  6.91618290e-03)
( 3.75377417e+00,  7.67735873e-03)
( 3.76366804e+00,  8.42964587e-03)
( 3.77356190e+00,  8.04429649e-03)
( 3.77356190e+00,  8.04429649e-03)
( 3.78343185e+00,  7.17542496e-03)
( 3.79330191e+00,  7.44139827e-03)
( 3.80317204e+00,  7.71324609e-03)
( 3.81304222e+00,  7.99126857e-03)
( 3.82291241e+00,  8.27578059e-03)
( 3.83278258e+00,  8.56711293e-03)
( 3.84265270e+00,  8.86561356e-03)
( 3.85252274e+00,  9.17164899e-03)
( 3.86239269e+00,  8.60075747e-03)
( 3.86239269e+00,  8.60075747e-03)
( 3.87142030e+00,  7.82077551e-03)
( 3.88044800e+00,  7.93743999e-03)
( 3.88947577e+00,  8.06599752e-03)
( 3.89850356e+00,  8.20656964e-03)
( 3.90753138e+00,  8.35930488e-03)
( 3.91655918e+00,  8.52437944e-03)
( 3.92558696e+00,  8.70199787e-03)
( 3.93461470e+00,  8.89239403e-03)
( 3.94364237e+00,  9.09583242e-03)
( 3.94364237e+00,  9.09583242e-03)
( 3.95270294e+00,  9.21507902e-03)
( 3.96176359e+00,  9.33462112e-03)
( 3.97082431e+00,  9.45459138e-03)
( 3.97988507e+00,  9.57512231e-03)
( 3.98894585e+00,  9.69634701e-03)
( 3.99800661e+00,  9.81839973e-03)
( 4.00706733e+00,  9.94141637e-03)
( 4.01612800e+00,  1.00655350e-02)
( 4.02518857e+00,  1.00810926e-02)
( 4.02518857e+00,  1.00810926e-02)
( 4.03484628e+00,  9.99548228e-03)
( 4.04450409e+00,  1.00323454e-02)
( 4.05416197e+00,  1.00818524e-02)
( 4.06381989e+00,  1.01440110e-02)
( 4.07347784e+00,  1.02188627e-02)
( 4.08313576e+00,  1.03064821e-02)
( 4.09279365e+00,  1.04069776e-02)
( 4.10245147e+00,  1.05204921e-02)
( 4.11210918e+00,  1.06123393e-02)
( 4.11210918e+00,  1.06123393e-02)
( 4.12204033e+00,  1.05546040e-02)
( 4.13197166e+00,  1.05446572e-02)
( 4.14190311e+00,  1.05475480e-02)
( 4.15183463e+00,  1.05632238e-02)
( 4.16176618e+00,  1.05916657e-02)
( 4.17169770e+00,  1.06328886e-02)
( 4.18162914e+00,  1.06869412e-02)
( 4.19156044e+00,  1.07539059e-02)
( 4.20149157e+00,  1.08281598e-02)
( 4.20149157e+00,  1.08281598e-02)
( 4.21151535e+00,  1.07807459e-02)
( 4.22153920e+00,  1.07486070e-02)
( 4.23156310e+00,  1.07259111e-02)
( 4.24158702e+00,  1.07125908e-02)
( 4.25161096e+00,  1.07086023e-02)
( 4.26163488e+00,  1.07139258e-02)
( 4.27165877e+00,  1.07285650e-02)
( 4.28168259e+00,  1.07525472e-02)
( 4.29170631e+00,  1.08229034e-02)
( 4.29170631e+00,  1.08229034e-02)
( 4.30171884e+00,  1.07959608e-02)
( 4.31173149e+00,  1.07393539e-02)
( 4.32174421e+00,  1.06899658e-02)
( 4.33175697e+00,  1.06477155e-02)
( 4.34176975e+00,  1.06125365e-02)
( 4.35178251e+00,  1.05843776e-02)
( 4.36179522e+00,  1.05632016e-02)
( 4.37180784e+00,  1.05489861e-02)
( 4.38182035e+00,  1.06054279e-02)
( 4.38182035e+00,  1.06054279e-02)
( 4.39169675e+00,  1.06010464e-02)
( 4.40157317e+00,  1.05366810e-02)
( 4.41144963e+00,  1.04759336e-02)
( 4.42132609e+00,  1.04187102e-02)
( 4.43120257e+00,  1.03649259e-02)
( 4.44107903e+00,  1.03145045e-02)
( 4.45095547e+00,  1.02673782e-02)
( 4.46083188e+00,  1.02234876e-02)
( 4.47070823e+00,  1.05946123e-02)
( 4.47070823e+00,  1.05946123e-02)
( 4.48002393e+00,  1.09205560e-02)
( 4.48933964e+00,  1.08340785e-02)
( 4.49865537e+00,  1.07469488e-02)
( 4.50797111e+00,  1.06591053e-02)
( 4.51728685e+00,  1.05704862e-02)
( 4.52660259e+00,  1.04810299e-02)
( 4.53591832e+00,  1.03906745e-02)
( 4.54523403e+00,  1.02993576e-02)
( 4.55454971e+00,  9.95296996e-03)
( 4.55454971e+00,  9.95296996e-03)
( 4.56545283e+00,  9.48075952e-03)
( 4.57635598e+00,  9.27665870e-03)
( 4.58725915e+00,  9.08642317e-03)
( 4.59816234e+00,  8.90987825e-03)
( 4.60906554e+00,  8.74687162e-03)
( 4.61996873e+00,  8.59727286e-03)
( 4.63087190e+00,  8.46097314e-03)
( 4.64177505e+00,  8.33788491e-03)
( 4.65267816e+00,  8.24806812e-03)
( 4.65267816e+00,  8.24806812e-03)
( 4.66308326e+00,  8.10799339e-03)
( 4.67348838e+00,  7.95515425e-03)
( 4.68389351e+00,  7.80958660e-03)
( 4.69429865e+00,  7.67120747e-03)
( 4.70470380e+00,  7.53994125e-03)
( 4.71510894e+00,  7.41571957e-03)
( 4.72551407e+00,  7.29848113e-03)
( 4.73591919e+00,  7.18817170e-03)
( 4.74632429e+00,  7.10272588e-03)
( 4.74632429e+00,  7.10272588e-03)
( 4.75663988e+00,  6.96750409e-03)
( 4.76695549e+00,  6.81876414e-03)
( 4.77727110e+00,  6.67443003e-03)
( 4.78758671e+00,  6.53444697e-03)
( 4.79790233e+00,  6.39876328e-03)
( 4.80821794e+00,  6.26733028e-03)
( 4.81853355e+00,  6.14010230e-03)
( 4.82884915e+00,  6.01703656e-03)
( 4.83916475e+00,  5.91382840e-03)
( 4.83916475e+00,  5.91382840e-03)
( 4.84941976e+00,  5.75875942e-03)
( 4.85967477e+00,  5.59235037e-03)
( 4.86992978e+00,  5.43029294e-03)
( 4.88018479e+00,  5.27254580e-03)
( 4.89043981e+00,  5.11906978e-03)
( 4.90069482e+00,  4.96982782e-03)
( 4.91094983e+00,  4.82478498e-03)
( 4.92120485e+00,  4.68390838e-03)
( 4.93145985e+00,  4.54430013e-03)
( 4.93145985e+00,  4.54430013e-03)
( 4.94158172e+00,  4.36356798e-03)
( 4.95170360e+00,  4.18981519e-03)
( 4.96182547e+00,  4.02014581e-03)
( 4.97194735e+00,  3.85453230e-03)
( 4.98206922e+00,  3.69294842e-03)
( 4.99219110e+00,  3.53536918e-03)
( 5.00231297e+00,  3.38177087e-03)
( 5.01243484e+00,  3.23213103e-03)
( 5.02255671e+00,  3.07498125e-03)
( 5.02255671e+00,  3.07498125e-03)
( 5.03237898e+00,  2.88652344e-03)
( 5.04220125e+00,  2.71314180e-03)
( 5.05202352e+00,  2.54337178e-03)
( 5.06184579e+00,  2.37719672e-03)
( 5.07166806e+00,  2.21460064e-03)
( 5.08149032e+00,  2.05556824e-03)
( 5.09131259e+00,  1.90008492e-03)
( 5.10113486e+00,  1.74813673e-03)
( 5.11095713e+00,  1.57551428e-03)
( 5.11095713e+00,  1.57551428e-03)
( 5.12020009e+00,  1.37894587e-03)
( 5.12944305e+00,  1.20832213e-03)
( 5.13868601e+00,  1.03943712e-03)
( 5.14792897e+00,  8.72281215e-04)
( 5.15717194e+00,  7.06845022e-04)
( 5.16641490e+00,  5.43119335e-04)
( 5.17565786e+00,  3.81095154e-04)
( 5.18490082e+00,  2.20763680e-04)
( 5.19414378e+00,  6.21163060e-05)
( 5.19414378e+00,  6.21163060e-05)
( 5.20317966e+00,  8.98297570e-05)
( 5.21221554e+00,  2.39274521e-04)
( 5.22125142e+00,  3.86224318e-04)
( 5.23028730e+00,  5.30685277e-04)
( 5.23932317e+00,  6.72663331e-04)
( 5.24835905e+00,  8.12164214e-04)
( 5.25739493e+00,  9.49193466e-04)
( 5.26643081e+00,  1.08375643e-03)
( 5.27546669e+00,  1.20629494e-03)
( 5.27546669e+00,  1.20629494e-03)
( 5.28513145e+00,  1.36928157e-03)
( 5.29479621e+00,  1.53858202e-03)
( 5.30446098e+00,  1.70463806e-03)
( 5.31412574e+00,  1.86745464e-03)
( 5.32379050e+00,  2.02703650e-03)
( 5.33345526e+00,  2.18338820e-03)
( 5.34312002e+00,  2.33651413e-03)
( 5.35278479e+00,  2.48641849e-03)
( 5.36244955e+00,  2.60952008e-03)
( 5.36244955e+00,  2.60952008e-03)
( 5.37263406e+00,  2.78063455e-03)
( 5.38281858e+00,  2.96818000e-03)
( 5.39300309e+00,  3.14857540e-03)
( 5.40318760e+00,  3.32182462e-03)
( 5.41337212e+00,  3.48793127e-03)
( 5.42355663e+00,  3.64689865e-03)
( 5.43374115e+00,  3.79872981e-03)
( 5.44392566e+00,  3.94342748e-03)
( 5.45411018e+00,  4.18467638e-03)
( 5.45411018e+00,  4.18467638e-03)
( 5.46458549e+00,  4.42320209e-03)
( 5.47506080e+00,  4.56251528e-03)
( 5.48553612e+00,  4.70629925e-03)
( 5.49601143e+00,  4.85455515e-03)
( 5.50648674e+00,  5.00728428e-03)
( 5.51696206e+00,  5.16448806e-03)
( 5.52743737e+00,  5.32616805e-03)
( 5.53791268e+00,  5.49232593e-03)
( 5.54838800e+00,  5.53568567e-03)
( 5.54838800e+00,  5.53568567e-03)
( 5.55899774e+00,  5.63484020e-03)
( 5.56960749e+00,  5.85044572e-03)
( 5.58021724e+00,  6.05522626e-03)
( 5.59082699e+00,  6.24918350e-03)
( 5.60143674e+00,  6.43231898e-03)
( 5.61204649e+00,  6.60463404e-03)
( 5.62265624e+00,  6.76612990e-03)
( 5.63326598e+00,  6.91680759e-03)
( 5.64387573e+00,  7.15036317e-03)
( 5.64387573e+00,  7.15036317e-03)
( 5.65448741e+00,  7.38704586e-03)
( 5.66509909e+00,  7.52660519e-03)
( 5.67571077e+00,  7.66273687e-03)
( 5.68632244e+00,  7.79544136e-03)
( 5.69693412e+00,  7.92471915e-03)
( 5.70754580e+00,  8.05057066e-03)
( 5.71815748e+00,  8.17299630e-03)
( 5.72876916e+00,  8.29199647e-03)
( 5.73938083e+00,  8.49245904e-03)
( 5.73938083e+00,  8.49245904e-03)
( 5.74983714e+00,  8.64451792e-03)
( 5.76029345e+00,  8.73975355e-03)
( 5.77074976e+00,  8.86305310e-03)
( 5.78120607e+00,  9.01441636e-03)
( 5.79166237e+00,  9.19384325e-03)
( 5.80211868e+00,  9.40133386e-03)
( 5.81257499e+00,  9.63688839e-03)
( 5.82303130e+00,  9.90050721e-03)
( 5.83348761e+00,  9.52250022e-03)
( 5.83348761e+00,  9.52250022e-03)
( 5.84353865e+00,  9.26425876e-03)
( 5.85358970e+00,  9.60783804e-03)
( 5.86364074e+00,  9.88354855e-03)
( 5.87369179e+00,  1.00913912e-02)
( 5.88374283e+00,  1.02313667e-02)
( 5.89379388e+00,  1.03034757e-02)
( 5.90384492e+00,  1.03077185e-02)
( 5.91389597e+00,  1.02440953e-02)
( 5.92394701e+00,  1.12334663e-02)
( 5.92394701e+00,  1.12334663e-02)
( 5.93356950e+00,  1.15933871e-02)
( 5.94319199e+00,  1.10385822e-02)
( 5.95281448e+00,  1.06899104e-02)
( 5.96243697e+00,  1.05473706e-02)
( 5.97205946e+00,  1.06109617e-02)
( 5.98168196e+00,  1.08806834e-02)
( 5.99130445e+00,  1.13565353e-02)
( 6.00092694e+00,  1.20385175e-02)
( 6.01054943e+00,  1.29266301e-02)};\label{line:wss_truth}

\addplot [red, thick, dashed]
coordinates {
( 1.80996923e+00,  8.07332512e-02)
( 1.82885994e+00,  8.09251841e-02)
( 1.84775053e+00,  8.17789128e-02)
( 1.86664074e+00,  8.32921693e-02)
( 1.88553030e+00,  8.54653669e-02)
( 1.90441895e+00,  8.32027631e-02)
( 1.90441895e+00,  8.32027631e-02)
( 1.92464022e+00,  8.06281625e-02)
( 1.94486268e+00,  8.29046057e-02)
( 1.96508598e+00,  8.49410471e-02)
( 1.98530980e+00,  8.67439839e-02)
( 2.00553378e+00,  8.83186906e-02)
( 2.02575757e+00,  8.96692723e-02)
( 2.04598084e+00,  9.07987031e-02)
( 2.06620321e+00,  9.17088492e-02)
( 2.08642433e+00,  9.23277048e-02)
( 2.08642433e+00,  9.23277048e-02)
( 2.10546632e+00,  9.47876538e-02)
( 2.12450872e+00,  9.71428666e-02)
( 2.14355142e+00,  9.93236436e-02)
( 2.16259433e+00,  1.01332652e-01)
( 2.18163731e+00,  1.03172163e-01)
( 2.20068023e+00,  1.04844068e-01)
( 2.21972292e+00,  1.06349882e-01)
( 2.23876524e+00,  1.07690752e-01)
( 2.25780699e+00,  1.08187505e-01)
( 2.25780699e+00,  1.08187505e-01)
( 2.27745757e+00,  1.12681764e-01)
( 2.29710814e+00,  1.17240602e-01)
( 2.31675874e+00,  1.21187510e-01)
( 2.33640935e+00,  1.24525207e-01)
( 2.35605998e+00,  1.27255693e-01)
( 2.37571060e+00,  1.29380250e-01)
( 2.39536119e+00,  1.30899440e-01)
( 2.41501171e+00,  1.31813111e-01)
( 2.43466214e+00,  1.40287209e-01)
( 2.43466214e+00,  1.40287209e-01)
( 2.45361424e+00,  1.50932861e-01)
( 2.47256679e+00,  1.53556991e-01)
( 2.49151964e+00,  1.56322222e-01)
( 2.51047265e+00,  1.59224113e-01)
( 2.52942571e+00,  1.62258005e-01)
( 2.54837872e+00,  1.65419052e-01)
( 2.56733160e+00,  1.68702242e-01)
( 2.58628431e+00,  1.72102429e-01)
( 2.60523685e+00,  1.75614379e-01)
( 2.60523685e+00,  1.75614379e-01)
( 2.62428344e+00,  1.77384634e-01)
( 2.64333193e+00,  1.79325169e-01)
( 2.66238170e+00,  1.81432541e-01)
( 2.68143218e+00,  1.83702140e-01)
( 2.70048286e+00,  1.86128235e-01)
( 2.71953328e+00,  1.88704015e-01)
( 2.73858303e+00,  1.91421652e-01)
( 2.75763175e+00,  1.94272373e-01)
( 2.77667917e+00,  2.02440394e-01)
( 2.77667917e+00,  2.02440394e-01)
( 2.79849928e+00,  2.08652556e-01)
( 2.82032772e+00,  2.09731250e-01)
( 2.84216207e+00,  2.10854012e-01)
( 2.86399994e+00,  2.12002960e-01)
( 2.88583899e+00,  2.13159000e-01)
( 2.90767697e+00,  2.14302256e-01)
( 2.92951168e+00,  2.15412529e-01)
( 2.95134099e+00,  2.16469767e-01)
( 2.97316283e+00,  2.15332503e-01)
( 2.97316283e+00,  2.15332503e-01)
( 2.99546432e+00,  2.11412503e-01)
( 3.01777269e+00,  2.09363228e-01)
( 3.04008606e+00,  2.07069202e-01)
( 3.06240250e+00,  2.04541299e-01)
( 3.08472005e+00,  2.01794525e-01)
( 3.10703672e+00,  1.98847638e-01)
( 3.12935048e+00,  1.95722611e-01)
( 3.15165927e+00,  1.92443978e-01)
( 3.17396102e+00,  1.82562958e-01)
( 3.17396102e+00,  1.82562958e-01)
( 3.19393217e+00,  1.71227626e-01)
( 3.21390625e+00,  1.66339375e-01)
( 3.23388253e+00,  1.61437978e-01)
( 3.25386020e+00,  1.56538954e-01)
( 3.27383837e+00,  1.51658213e-01)
( 3.29381609e+00,  1.46811825e-01)
( 3.31379233e+00,  1.42015787e-01)
( 3.33376600e+00,  1.37285797e-01)
( 3.35373592e+00,  1.26522272e-01)
( 3.35373592e+00,  1.26522272e-01)
( 3.37272233e+00,  1.17648019e-01)
( 3.39170904e+00,  1.14533521e-01)
( 3.41069604e+00,  1.11069405e-01)
( 3.42968324e+00,  1.07261713e-01)
( 3.44867053e+00,  1.03117105e-01)
( 3.46765775e+00,  9.86428313e-02)
( 3.48664471e+00,  9.38466896e-02)
( 3.50563120e+00,  8.87369897e-02)
( 3.52461698e+00,  8.33221963e-02)
( 3.52461698e+00,  8.33221963e-02)
( 3.54444449e+00,  8.18935460e-02)
( 3.56427199e+00,  8.01129470e-02)
( 3.58409949e+00,  7.79805548e-02)
( 3.60392698e+00,  7.54967849e-02)
( 3.62375447e+00,  7.26619991e-02)
( 3.64358197e+00,  6.94765057e-02)
( 3.66340946e+00,  6.59405594e-02)
( 3.68323696e+00,  6.20543607e-02)
( 3.70306449e+00,  5.70393778e-02)
( 3.70306449e+00,  5.70393778e-02)
( 3.72249689e+00,  5.53509811e-02)
( 3.74192973e+00,  5.39982368e-02)
( 3.76136287e+00,  5.22025512e-02)
( 3.78079618e+00,  4.99629116e-02)
( 3.80022953e+00,  4.72772079e-02)
( 3.81966283e+00,  4.41422276e-02)
( 3.83909599e+00,  4.05536420e-02)
( 3.85852893e+00,  3.65059865e-02)
( 3.87796163e+00,  2.82307922e-02)
( 3.87796163e+00,  2.82307922e-02)
( 3.89803870e+00,  2.34896061e-02)
( 3.91811698e+00,  2.22331802e-02)
( 3.93819611e+00,  2.06966638e-02)
( 3.95827576e+00,  1.88757225e-02)
( 3.97835559e+00,  1.67646710e-02)
( 3.99843527e+00,  1.43564308e-02)
( 4.01851450e+00,  1.16424726e-02)
( 4.03859295e+00,  8.61274028e-03)
( 4.05867033e+00,  8.16384562e-03)
( 4.05867033e+00,  8.16384562e-03)
( 4.07771479e+00,  1.01918756e-02)
( 4.09676026e+00,  9.30255921e-03)
( 4.11580645e+00,  8.40074604e-03)
( 4.13485308e+00,  7.48297508e-03)
( 4.15389984e+00,  6.54573667e-03)
( 4.17294644e+00,  5.58544570e-03)
( 4.19199257e+00,  4.59841374e-03)};\label{line:wss_sbi_nref0}

\addplot [blue, thick, dotted]
coordinates {
( 1.81190323e+00,  6.67061164e-02)
( 1.82633994e+00,  6.75962449e-02)
( 1.84077672e+00,  6.84709919e-02)
( 1.85521343e+00,  6.93319396e-02)
( 1.86964993e+00,  7.01806209e-02)
( 1.88408610e+00,  7.10185288e-02)
( 1.89852181e+00,  7.29458687e-02)
( 1.89852181e+00,  7.29458687e-02)
( 1.91328945e+00,  7.52214237e-02)
( 1.92805763e+00,  7.65024342e-02)
( 1.94282620e+00,  7.78891641e-02)
( 1.95759500e+00,  7.93835594e-02)
( 1.97236386e+00,  8.09880022e-02)
( 1.98713264e+00,  8.27053255e-02)
( 2.00190118e+00,  8.45388323e-02)
( 2.01666932e+00,  8.64923200e-02)
( 2.03143690e+00,  8.52814967e-02)
( 2.03143690e+00,  8.52814967e-02)
( 2.04659107e+00,  8.65950724e-02)
( 2.06174568e+00,  9.05476129e-02)
( 2.07690062e+00,  9.38642412e-02)
( 2.09205576e+00,  9.65558957e-02)
( 2.10721097e+00,  9.86308118e-02)
( 2.12236611e+00,  1.00094589e-01)
( 2.13752106e+00,  1.00950227e-01)
( 2.15267565e+00,  1.01198143e-01)
( 2.16782976e+00,  1.07532755e-01)
( 2.16782976e+00,  1.07532755e-01)
( 2.18322754e+00,  1.15669032e-01)
( 2.19862553e+00,  1.17275791e-01)
( 2.21402367e+00,  1.19050283e-01)
( 2.22942192e+00,  1.20993751e-01)
( 2.24482021e+00,  1.23108040e-01)
( 2.26021849e+00,  1.25395608e-01)
( 2.27561667e+00,  1.27859535e-01)
( 2.29101467e+00,  1.30503547e-01)
( 2.30641242e+00,  1.32664735e-01)
( 2.30641242e+00,  1.32664735e-01)
( 2.32078383e+00,  1.34914543e-01)
( 2.33515523e+00,  1.37745711e-01)
( 2.34952662e+00,  1.40491485e-01)
( 2.36389802e+00,  1.43152367e-01)
( 2.37826942e+00,  1.45728817e-01)
( 2.39264081e+00,  1.48221255e-01)
( 2.40701221e+00,  1.50630060e-01)
( 2.42138360e+00,  1.52955574e-01)
( 2.43575497e+00,  1.57450618e-01)
( 2.43575497e+00,  1.57450618e-01)
( 2.44944554e+00,  1.62255780e-01)
( 2.46313622e+00,  1.64830117e-01)
( 2.47682699e+00,  1.67423960e-01)
( 2.49051781e+00,  1.70035077e-01)
( 2.50420864e+00,  1.72661201e-01)
( 2.51789944e+00,  1.75300035e-01)
( 2.53159020e+00,  1.77949262e-01)
( 2.54528091e+00,  1.80606547e-01)
( 2.55897154e+00,  1.85961062e-01)
( 2.55897154e+00,  1.85961062e-01)
( 2.57231045e+00,  1.91421806e-01)
( 2.58564995e+00,  1.94178900e-01)
( 2.59898986e+00,  1.96918117e-01)
( 2.61232999e+00,  1.99633702e-01)
( 2.62567020e+00,  2.02319929e-01)
( 2.63901031e+00,  2.04971134e-01)
( 2.65235020e+00,  2.07581755e-01)
( 2.66568973e+00,  2.10146367e-01)
( 2.67902878e+00,  2.15735535e-01)
( 2.67902878e+00,  2.15735535e-01)
( 2.69171575e+00,  2.21363195e-01)
( 2.70440354e+00,  2.23816262e-01)
( 2.71709190e+00,  2.26162732e-01)
( 2.72978060e+00,  2.28395368e-01)
( 2.74246942e+00,  2.30507584e-01)
( 2.75515814e+00,  2.32493516e-01)
( 2.76784657e+00,  2.34348070e-01)
( 2.78053451e+00,  2.36066959e-01)
( 2.79322180e+00,  2.37647054e-01)
( 2.79322180e+00,  2.37647054e-01)
( 2.80603825e+00,  2.38994393e-01)
( 2.81885590e+00,  2.40242941e-01)
( 2.83167439e+00,  2.41387336e-01)
( 2.84449334e+00,  2.42422536e-01)
( 2.85731240e+00,  2.43344216e-01)
( 2.87013123e+00,  2.44148822e-01)
( 2.88294950e+00,  2.44833626e-01)
( 2.89576686e+00,  2.45396760e-01)
( 2.90858300e+00,  2.44331815e-01)
( 2.90858300e+00,  2.44331815e-01)
( 2.92240903e+00,  2.42533426e-01)
( 2.93623759e+00,  2.42092203e-01)
( 2.95006796e+00,  2.41501170e-01)
( 2.96389944e+00,  2.40760156e-01)
( 2.97773132e+00,  2.39870411e-01)
( 2.99156287e+00,  2.38834601e-01)
( 3.00539340e+00,  2.37656780e-01)
( 3.01922216e+00,  2.36342320e-01)
( 3.03304844e+00,  2.30523746e-01)
( 3.03304844e+00,  2.30523746e-01)
( 3.04742271e+00,  2.24075977e-01)
( 3.06179862e+00,  2.21749597e-01)
( 3.07617573e+00,  2.19176580e-01)
( 3.09055357e+00,  2.16365502e-01)
( 3.10493168e+00,  2.13327385e-01)
( 3.11930960e+00,  2.10075543e-01)
( 3.13368687e+00,  2.06625369e-01)
( 3.14806302e+00,  2.02994078e-01)
( 3.16243759e+00,  1.94069210e-01)
( 3.16243759e+00,  1.94069210e-01)
( 3.17685427e+00,  1.85053643e-01)
( 3.19127193e+00,  1.81011039e-01)
( 3.20569032e+00,  1.76823675e-01)
( 3.22010917e+00,  1.72506369e-01)
( 3.23452817e+00,  1.68075112e-01)
( 3.24894702e+00,  1.63546861e-01)
( 3.26336536e+00,  1.58939321e-01)
( 3.27778285e+00,  1.54270700e-01)
( 3.29219909e+00,  1.43865339e-01)
( 3.29219909e+00,  1.43865339e-01)
( 3.30630226e+00,  1.34498872e-01)
( 3.32040613e+00,  1.30595981e-01)
( 3.33451054e+00,  1.26471056e-01)
( 3.34861530e+00,  1.22133681e-01)
( 3.36272018e+00,  1.17594434e-01)
( 3.37682497e+00,  1.12864801e-01)
( 3.39092942e+00,  1.07957083e-01)
( 3.40503327e+00,  1.02884296e-01)
( 3.41913623e+00,  9.68506651e-02)
( 3.41913623e+00,  9.68506651e-02)
( 3.43231570e+00,  9.21603202e-02)
( 3.44549523e+00,  8.82507033e-02)
( 3.45867482e+00,  8.43159209e-02)
( 3.47185445e+00,  8.03595197e-02)
( 3.48503409e+00,  7.63850856e-02)
( 3.49821372e+00,  7.23962332e-02)
( 3.51139329e+00,  6.83965946e-02)
( 3.52457276e+00,  6.43898085e-02)
( 3.53775208e+00,  5.75113692e-02)
( 3.53775208e+00,  5.75113692e-02)
( 3.55203524e+00,  5.10730843e-02)
( 3.56631838e+00,  4.75245773e-02)
( 3.58060153e+00,  4.39976579e-02)
( 3.59488467e+00,  4.04923069e-02)
( 3.60916782e+00,  3.70085372e-02)
( 3.62345096e+00,  3.35463930e-02)
( 3.63773411e+00,  3.01059501e-02)
( 3.65201725e+00,  2.66873161e-02)
( 3.66630040e+00,  2.34154691e-02)
( 3.66630040e+00,  2.34154691e-02)
( 3.68011561e+00,  2.16064578e-02)
( 3.69393094e+00,  1.96413091e-02)
( 3.70774636e+00,  1.76430134e-02)
( 3.72156184e+00,  1.56096786e-02)
( 3.73537732e+00,  1.35393639e-02)
( 3.74919278e+00,  1.14300729e-02)
( 3.76300820e+00,  9.27974731e-03)
( 3.77682354e+00,  7.08625981e-03)
( 3.79063879e+00,  6.02066590e-03)
( 3.79063879e+00,  6.02066590e-03)
( 3.80344852e+00,  6.19960051e-03)
( 3.81625844e+00,  5.19025721e-03)
( 3.82906852e+00,  4.16469866e-03)
( 3.84187868e+00,  3.12169870e-03)
( 3.85468887e+00,  2.05999575e-03)
( 3.86749904e+00,  9.78287155e-04)
( 3.88030914e+00,  1.24776849e-04)
( 3.89311913e+00,  1.25059948e-03)
( 3.90592897e+00,  2.40064639e-03)
( 3.90592897e+00,  2.40064639e-03)
( 3.91847821e+00,  2.99707968e-03)
( 3.93102772e+00,  3.60046133e-03)
( 3.94357740e+00,  4.21165982e-03)
( 3.95612719e+00,  4.83155767e-03)
( 3.96867701e+00,  5.46105789e-03)
( 3.98122678e+00,  6.10108825e-03)
( 3.99377642e+00,  6.75260568e-03)
( 4.00632588e+00,  7.41660099e-03)
( 4.01887507e+00,  7.35076569e-03)
( 4.01887507e+00,  7.35076569e-03)
( 4.03201302e+00,  6.69726166e-03)
( 4.04515129e+00,  6.82559409e-03)
( 4.05828979e+00,  6.99232459e-03)
( 4.07142843e+00,  7.19747849e-03)
( 4.08456713e+00,  7.44120596e-03)
( 4.09770580e+00,  7.72378221e-03)
( 4.11084435e+00,  8.04560864e-03)
( 4.12398270e+00,  8.40721510e-03)
( 4.13712078e+00,  8.54008978e-03)
( 4.13712078e+00,  8.54008978e-03)
( 4.15068293e+00,  7.95596634e-03)
( 4.16424536e+00,  7.72062594e-03)
( 4.17780799e+00,  7.56404280e-03)
( 4.19137075e+00,  7.48561781e-03)};\label{line:wss_sbi_nref1}

\addplot [magenta, thick, dash dot]
coordinates {
( 1.80732924e+00,  6.10873948e-02)
( 1.81732233e+00,  6.18923941e-02)
( 1.82731534e+00,  6.27079220e-02)
( 1.83730824e+00,  6.35350404e-02)
( 1.84730097e+00,  6.47826711e-02)
( 1.84730097e+00,  6.47826711e-02)
( 1.85721784e+00,  6.61467650e-02)
( 1.86713479e+00,  6.71150403e-02)
( 1.87705182e+00,  6.80965659e-02)
( 1.88696888e+00,  6.90926172e-02)
( 1.89688596e+00,  7.01045067e-02)
( 1.90680302e+00,  7.11335911e-02)
( 1.91672002e+00,  7.21812765e-02)
( 1.92663695e+00,  7.32490255e-02)
( 1.93655377e+00,  7.47606155e-02)
( 1.93655377e+00,  7.47606155e-02)
( 1.94621310e+00,  7.64698517e-02)
( 1.95587253e+00,  7.77462066e-02)
( 1.96553205e+00,  7.90136404e-02)
( 1.97519160e+00,  8.02738305e-02)
( 1.98485118e+00,  8.15284308e-02)
( 1.99451074e+00,  8.27790791e-02)
( 2.00417026e+00,  8.40274046e-02)
( 2.01382972e+00,  8.52750354e-02)
( 2.02348907e+00,  8.74528531e-02)
( 2.02348907e+00,  8.74528531e-02)
( 2.03252580e+00,  8.97936644e-02)
( 2.04156261e+00,  9.12061222e-02)
( 2.05059948e+00,  9.26210604e-02)
( 2.05963639e+00,  9.40400702e-02)
( 2.06867332e+00,  9.54647529e-02)
( 2.07771023e+00,  9.68967270e-02)
( 2.08674710e+00,  9.83376338e-02)
( 2.09578392e+00,  9.97891444e-02)
( 2.10482066e+00,  1.01253023e-01)
( 2.10482066e+00,  1.01253023e-01)
( 2.11390049e+00,  1.02847397e-01)
( 2.12298038e+00,  1.04440459e-01)
( 2.13206031e+00,  1.06033996e-01)
( 2.14114027e+00,  1.07629728e-01)
( 2.15022023e+00,  1.09229375e-01)
( 2.15930018e+00,  1.10834659e-01)
( 2.16838010e+00,  1.12447311e-01)
( 2.17745997e+00,  1.14069080e-01)
( 2.18653978e+00,  1.16824438e-01)
( 2.18653978e+00,  1.16824438e-01)
( 2.19651090e+00,  1.20073044e-01)
( 2.20648206e+00,  1.22191049e-01)
( 2.21645325e+00,  1.24303233e-01)
( 2.22642445e+00,  1.26411655e-01)
( 2.23639566e+00,  1.28518369e-01)
( 2.24636687e+00,  1.30625426e-01)
( 2.25633805e+00,  1.32734885e-01)
( 2.26630920e+00,  1.34848816e-01)
( 2.27628030e+00,  1.37309427e-01)
( 2.27628030e+00,  1.37309427e-01)
( 2.28614885e+00,  1.40230610e-01)
( 2.29601743e+00,  1.42753005e-01)
( 2.30588602e+00,  1.45218040e-01)
( 2.31575461e+00,  1.47626965e-01)
( 2.32562321e+00,  1.49980970e-01)
( 2.33549181e+00,  1.52281188e-01)
( 2.34536039e+00,  1.54528695e-01)
( 2.35522896e+00,  1.56724513e-01)
( 2.36509751e+00,  1.60148314e-01)
( 2.36509751e+00,  1.60148314e-01)
( 2.37472680e+00,  1.64330099e-01)
( 2.38435609e+00,  1.67157947e-01)
( 2.39398538e+00,  1.69910286e-01)
( 2.40361468e+00,  1.72586869e-01)
( 2.41324397e+00,  1.75187478e-01)
( 2.42287326e+00,  1.77711923e-01)
( 2.43250255e+00,  1.80160041e-01)
( 2.44213185e+00,  1.82531700e-01)
( 2.45176114e+00,  1.87195164e-01)
( 2.45176114e+00,  1.87195164e-01)
( 2.46078768e+00,  1.92401363e-01)
( 2.46981425e+00,  1.95163076e-01)
( 2.47884084e+00,  1.97846811e-01)
( 2.48786745e+00,  2.00450814e-01)
( 2.49689406e+00,  2.02973453e-01)
( 2.50592066e+00,  2.05413211e-01)
( 2.51494726e+00,  2.07768697e-01)
( 2.52397383e+00,  2.10038644e-01)
( 2.53300038e+00,  2.12221906e-01)
( 2.53300038e+00,  2.12221906e-01)
( 2.54201196e+00,  2.15009897e-01)
( 2.55102362e+00,  2.17710298e-01)
( 2.56003533e+00,  2.20320029e-01)
( 2.56904707e+00,  2.22836169e-01)
( 2.57805882e+00,  2.25255958e-01)
( 2.58707056e+00,  2.27576804e-01)
( 2.59608228e+00,  2.29796296e-01)
( 2.60509397e+00,  2.31912206e-01)
( 2.61410560e+00,  2.32255507e-01)
( 2.61410560e+00,  2.32255507e-01)
( 2.62368298e+00,  2.33496522e-01)
( 2.63326054e+00,  2.36207082e-01)
( 2.64283823e+00,  2.38714829e-01)
( 2.65241599e+00,  2.41015011e-01)
( 2.66199378e+00,  2.43103518e-01)
( 2.67157154e+00,  2.44976906e-01)
( 2.68114925e+00,  2.46632420e-01)
( 2.69072686e+00,  2.48068005e-01)
( 2.70030434e+00,  2.48954876e-01)
( 2.70030434e+00,  2.48954876e-01)
( 2.70999506e+00,  2.51159924e-01)
( 2.71968612e+00,  2.53469633e-01)
( 2.72937741e+00,  2.55550131e-01)
( 2.73906883e+00,  2.57395916e-01)
( 2.74876032e+00,  2.59002467e-01)
( 2.75845177e+00,  2.60366280e-01)
( 2.76814313e+00,  2.61484899e-01)
( 2.77783434e+00,  2.62356926e-01)
( 2.78752533e+00,  2.63189038e-01)
( 2.78752533e+00,  2.63189038e-01)
( 2.79744373e+00,  2.64965563e-01)
( 2.80736291e+00,  2.66320334e-01)
( 2.81728264e+00,  2.67454325e-01)
( 2.82720272e+00,  2.68362685e-01)
( 2.83712291e+00,  2.69041799e-01)
( 2.84704301e+00,  2.69489331e-01)
( 2.85696279e+00,  2.69704248e-01)
( 2.86688204e+00,  2.69686821e-01)
( 2.87680055e+00,  2.68345379e-01)
( 2.87680055e+00,  2.68345379e-01)
( 2.88685604e+00,  2.67455415e-01)
( 2.89691209e+00,  2.67431677e-01)
( 2.90696852e+00,  2.67178271e-01)
( 2.91702519e+00,  2.66693988e-01)
( 2.92708193e+00,  2.65979094e-01)
( 2.93713861e+00,  2.65035336e-01)
( 2.94719509e+00,  2.63865925e-01)
( 2.95725121e+00,  2.62475495e-01)
( 2.96730686e+00,  2.58420281e-01)
( 2.96730686e+00,  2.58420281e-01)
( 2.97742779e+00,  2.54527997e-01)
( 2.98754974e+00,  2.52855176e-01)
( 2.99767242e+00,  2.50954626e-01)
( 3.00779557e+00,  2.48830513e-01)
( 3.01791888e+00,  2.46488585e-01)
( 3.02804207e+00,  2.43936112e-01)
( 3.03816483e+00,  2.41181800e-01)
( 3.04828687e+00,  2.38235689e-01)
( 3.05840788e+00,  2.31625798e-01)
( 3.05840788e+00,  2.31625798e-01)
( 3.06849962e+00,  2.25194657e-01)
( 3.07859191e+00,  2.22031890e-01)
( 3.08868459e+00,  2.18662107e-01)
( 3.09877751e+00,  2.15094560e-01)
( 3.10887052e+00,  2.11339836e-01)
( 3.11896347e+00,  2.07409747e-01)
( 3.12905623e+00,  2.03317207e-01)
( 3.13914867e+00,  1.99076082e-01)
( 3.14924063e+00,  1.91301848e-01)
( 3.14924063e+00,  1.91301848e-01)
( 3.15921956e+00,  1.83685206e-01)
( 3.16919919e+00,  1.79341619e-01)
( 3.17917936e+00,  1.74882160e-01)
( 3.18915986e+00,  1.70317849e-01)
( 3.19914049e+00,  1.65660374e-01)
( 3.20912104e+00,  1.60921983e-01)
( 3.21910130e+00,  1.56115373e-01)
( 3.22908102e+00,  1.51253570e-01)
( 3.23905998e+00,  1.43697411e-01)
( 3.23905998e+00,  1.43697411e-01)
( 3.24886118e+00,  1.36341015e-01)
( 3.25866263e+00,  1.31630894e-01)
( 3.26846426e+00,  1.26924364e-01)
( 3.27826600e+00,  1.22231190e-01)
( 3.28806779e+00,  1.17561115e-01)
( 3.29786955e+00,  1.12923799e-01)
( 3.30767119e+00,  1.08328748e-01)
( 3.31747265e+00,  1.03785248e-01)
( 3.32727383e+00,  9.95015537e-02)
( 3.32727383e+00,  9.95015537e-02)
( 3.33642001e+00,  9.55211110e-02)
( 3.34556631e+00,  9.13914279e-02)
( 3.35471270e+00,  8.73164671e-02)
( 3.36385915e+00,  8.33008441e-02)
( 3.37300562e+00,  7.93490578e-02)
( 3.38215208e+00,  7.54654731e-02)
( 3.39129849e+00,  7.16543035e-02)
( 3.40044479e+00,  6.79195959e-02)
( 3.40959096e+00,  6.28813444e-02)
( 3.40959096e+00,  6.28813444e-02)
( 3.42022168e+00,  5.75089621e-02)
( 3.43085251e+00,  5.34898521e-02)
( 3.44148341e+00,  4.94452827e-02)
( 3.45211436e+00,  4.53805120e-02)
( 3.46274533e+00,  4.13008928e-02)
( 3.47337628e+00,  3.72118486e-02)
( 3.48400719e+00,  3.31188484e-02)
( 3.49463800e+00,  2.90273813e-02)
( 3.50526868e+00,  2.49957233e-02)
( 3.50526868e+00,  2.49957233e-02)
( 3.51534751e+00,  2.23603640e-02)
( 3.52542634e+00,  1.97019403e-02)
( 3.53550518e+00,  1.70742864e-02)
( 3.54558402e+00,  1.44784232e-02)
( 3.55566286e+00,  1.19153494e-02)
( 3.56574170e+00,  9.38603975e-03)
( 3.57582054e+00,  6.89144400e-03)
( 3.58589937e+00,  4.43248548e-03)
( 3.59597818e+00,  3.14502288e-03)
( 3.59597818e+00,  3.14502288e-03)
( 3.60581582e+00,  2.66718754e-03)
( 3.61565345e+00,  1.08844009e-03)
( 3.62549110e+00,  4.56581097e-04)
( 3.63532874e+00,  1.96819281e-03)
( 3.64516638e+00,  3.44670432e-03)
( 3.65500403e+00,  4.89241758e-03)
( 3.66484167e+00,  6.30562744e-03)
( 3.67467931e+00,  7.68662181e-03)
( 3.68451695e+00,  7.83531093e-03)
( 3.68451695e+00,  7.83531093e-03)
( 3.69441079e+00,  7.37852850e-03)
( 3.70430466e+00,  8.11041568e-03)
( 3.71419856e+00,  8.83112061e-03)
( 3.72409246e+00,  9.54114895e-03)
( 3.73398637e+00,  1.02409941e-02)
( 3.74388027e+00,  1.09311383e-02)
( 3.75377417e+00,  1.16120535e-02)
( 3.76366804e+00,  1.22842030e-02)
( 3.77356190e+00,  1.16831212e-02)
( 3.77356190e+00,  1.16831212e-02)
( 3.78343185e+00,  1.06096204e-02)
( 3.79330191e+00,  1.08038140e-02)
( 3.80317204e+00,  1.10009926e-02)
( 3.81304222e+00,  1.12013744e-02)
( 3.82291241e+00,  1.14051853e-02)
( 3.83278258e+00,  1.16126602e-02)
( 3.84265270e+00,  1.18240434e-02)
( 3.85252274e+00,  1.20395901e-02)
( 3.86239269e+00,  1.13625462e-02)
( 3.86239269e+00,  1.13625462e-02)
( 3.87142030e+00,  1.05612562e-02)
( 3.88044800e+00,  1.06667687e-02)
( 3.88947577e+00,  1.07821503e-02)
( 3.89850356e+00,  1.09075107e-02)
( 3.90753138e+00,  1.10429817e-02)
( 3.91655918e+00,  1.11887184e-02)
( 3.92558696e+00,  1.13448990e-02)
( 3.93461470e+00,  1.15117266e-02)
( 3.94364237e+00,  1.16894298e-02)
( 3.94364237e+00,  1.16894298e-02)
( 3.95270294e+00,  1.18007753e-02)
( 3.96176359e+00,  1.19099327e-02)
( 3.97082431e+00,  1.20170336e-02)
( 3.97988507e+00,  1.21222036e-02)
( 3.98894585e+00,  1.22255626e-02)
( 3.99800661e+00,  1.23272260e-02)
( 4.00706733e+00,  1.24273045e-02)
( 4.01612800e+00,  1.25259051e-02)
( 4.02518857e+00,  1.25411310e-02)
( 4.02518857e+00,  1.25411310e-02)
( 4.03484628e+00,  1.25047468e-02)
( 4.04450409e+00,  1.25579750e-02)
( 4.05416197e+00,  1.26188406e-02)
( 4.06381989e+00,  1.26873889e-02)
( 4.07347784e+00,  1.27636853e-02)
( 4.08313576e+00,  1.28478155e-02)
( 4.09279365e+00,  1.29398860e-02)
( 4.10245147e+00,  1.30400243e-02)
( 4.11210918e+00,  1.31449862e-02)
( 4.11210918e+00,  1.31449862e-02)
( 4.12204033e+00,  1.31529080e-02)
( 4.13197166e+00,  1.31726135e-02)
( 4.14190311e+00,  1.32006858e-02)
( 4.15183463e+00,  1.32371237e-02)
( 4.16176618e+00,  1.32819480e-02)
( 4.17169770e+00,  1.33352017e-02)
( 4.18162914e+00,  1.33969500e-02)
( 4.19156044e+00,  1.34672805e-02)};\label{line:wss_sbi_nref2}

\end{axis}
\end{tikzpicture}
